Frequency Limited $\mathcal{H}_2$ Optimal Model Reduction of Large-Scale Sparse Dynamical Systems

We mainly consider the frequency limited $\mathcal{H}_2$ optimal model order reduction of large-scale sparse generalized systems. For this purpose we need to solve two Sylvester equations. This paper proposes efficient algorithm to solve them efficiently. The ideas are also generalized to index-1 descriptor systems. Numerical experiments are carried out using Python Programming Language and the results are presented to demonstrate the approximation accuracy and computational efficiency of the proposed techniques.

==> figures/abserr_tf_2-5.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=2.52083333333333in,
%height=1.565625in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=10,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-10,
ymax=0.0101689678941514,
yminorticks=true,
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}\hat{\text{G}}\text{(j}\omega\text{))}$},
%title={absolute error},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
dashed,
%forget plot
]
table[row sep=crcr]{
0 5.62235188200359e-07\\
0.050251256281407 1.1460951534804e-06\\
0.100502512562814 2.11289297204056e-06\\
0.150753768844221 3.20834470300083e-06\\
0.201005025125628 4.45744748744846e-06\\
0.251256281407035 5.93382535473291e-06\\
0.301507537688442 7.76046056648821e-06\\
0.351758793969849 1.01493480112045e-05\\
0.402010050251256 1.35015233334254e-05\\
0.452261306532663 1.86847173726985e-05\\
0.50251256281407 2.80027818310832e-05\\
0.552763819095477 5.02883533436903e-05\\
0.603015075376884 0.00017959928208823\\
0.653266331658292 0.000128487432953345\\
0.703517587939699 4.96537392632134e-05\\
0.753768844221106 3.14021312135711e-05\\
0.804020100502513 2.32415614422166e-05\\
0.85427135678392 1.85893397634403e-05\\
0.904522613065327 1.55669241966172e-05\\
0.954773869346734 1.34345307575686e-05\\
1.00502512562814 1.18414868108481e-05\\
1.05527638190955 1.15100336217869e-05\\
1.10552763819095 1.21979980833292e-05\\
1.15577889447236 1.29114279137975e-05\\
1.20603015075377 1.36532999058906e-05\\
1.25628140703518 1.44270717746301e-05\\
1.30653266331658 1.5236797861658e-05\\
1.35678391959799 1.60872830614794e-05\\
1.4070351758794 1.69843055269614e-05\\
1.4572864321608 1.79347866594043e-05\\
1.50753768844221 1.89474129541867e-05\\
1.55778894472362 2.00329197249067e-05\\
1.60804020100503 2.12050041205285e-05\\
1.65829145728643 2.24814361644474e-05\\
1.70854271356784 2.38857828026151e-05\\
1.75879396984925 2.54500908921605e-05\\
1.80904522613065 2.72191963046328e-05\\
1.85929648241206 2.92579096937775e-05\\
1.90954773869347 3.166309624281e-05\\
1.95979899497487 3.45793649116522e-05\\
2.01005025125628 3.84054141296525e-05\\
2.06030150753769 4.33852069300714e-05\\
2.1105527638191 5.06946476242414e-05\\
2.1608040201005 6.27982895530742e-05\\
2.21105527638191 8.78283169092229e-05\\
2.26130653266332 0.000174976253108645\\
2.31155778894472 0.000286496607779845\\
2.36180904522613 6.09729199184493e-05\\
2.41206030150754 2.59419328362201e-05\\
2.46231155778894 5.59051328850175e-05\\
2.51256281407035 7.7400380338431e-05\\
2.56281407035176 5.04237666659998e-05\\
2.61306532663317 5.74705677897928e-05\\
2.66331658291457 4.19836632637222e-05\\
2.71356783919598 3.94690952498385e-05\\
2.76381909547739 4.00531693415767e-05\\
2.81407035175879 4.18292085273087e-05\\
2.8643216080402 4.42436242961039e-05\\
2.91457286432161 4.710983440134e-05\\
2.96482412060302 5.03717846710271e-05\\
3.01507537688442 5.40323588346512e-05\\
3.06532663316583 5.81289321308362e-05\\
3.11557788944724 6.27256848509591e-05\\
3.16582914572864 6.79135392989062e-05\\
3.21608040201005 7.38149985919921e-05\\
3.26633165829146 8.05937024536657e-05\\
3.31658291457286 8.84701171211439e-05\\
3.36683417085427 9.77465928690984e-05\\
3.41708542713568 0.00010884800767785\\
3.46733668341709 0.000122389978536455\\
3.51758793969849 0.000139298790134807\\
3.5678391959799 0.000161035025190698\\
3.61809045226131 0.000190042630832537\\
3.66834170854271 0.000230740876225617\\
3.71859296482412 0.000292012998073767\\
3.76884422110553 0.000394677875133329\\
3.81909547738693 0.000601028884728599\\
3.86934673366834 0.00120233328003327\\
3.91959798994975 0.00291172281879477\\
3.96984924623116 0.00100875464113637\\
4.02010050251256 0.000556496211082984\\
4.07035175879397 0.000383302208394458\\
4.12060301507538 0.000292728142143324\\
4.17085427135678 0.00023715293279235\\
4.22110552763819 0.000199588251846321\\
4.2713567839196 0.000172494690219799\\
4.321608040201 0.00015202129995664\\
4.37185929648241 0.00013599764465506\\
4.42211055276382 0.000123107855583234\\
4.47236180904523 0.000112507932185143\\
4.52261306532663 0.000103631694996091\\
4.57286432160804 9.60851775743207e-05\\
4.62311557788945 8.95857693892652e-05\\
4.67336683417085 8.39254526147212e-05\\
4.72361809045226 7.89476963381425e-05\\
4.77386934673367 7.45324362883589e-05\\
4.82412060301507 7.05860232401158e-05\\
4.87437185929648 6.70343256801502e-05\\
4.92462311557789 6.38178938711358e-05\\
4.9748743718593 6.08885080430348e-05\\
5.0251256281407 5.82066819669582e-05\\
5.07537688442211 5.57398483752545e-05\\
5.12562814070352 5.34610564468254e-05\\
5.17587939698493 5.13480911310476e-05\\
5.22613065326633 4.93830035168597e-05\\
5.27638190954774 4.75521530064548e-05\\
5.32663316582915 4.58470568858003e-05\\
5.37688442211055 4.42687135982531e-05\\
5.42713567839196 4.28346613058018e-05\\
5.47738693467337 4.15969747918836e-05\\
5.52763819095477 4.07377726541451e-05\\
5.57788944723618 4.08856109888522e-05\\
5.62814070351759 3.80693212381608e-05\\
5.678391959799 3.10262423968122e-05\\
5.7286432160804 3.01993300176621e-05\\
5.77889447236181 2.88971477142393e-05\\
5.82914572864322 2.71484813362201e-05\\
5.87939698492462 2.4933521727973e-05\\
5.92964824120603 2.21398905705361e-05\\
5.97989949748744 1.90737870827367e-05\\
6.03015075376884 2.17310722302311e-05\\
6.08040201005025 6.36670804755588e-05\\
6.13065326633166 8.62750835947981e-05\\
6.18090452261307 5.90632932540727e-05\\
6.23115577889447 4.80682327428371e-05\\
6.28140703517588 4.24521923334272e-05\\
6.33165829145729 3.89650989427708e-05\\
6.38190954773869 3.65160776355165e-05\\
6.4321608040201 3.46495147390108e-05\\
6.48241206030151 3.31435504754071e-05\\
6.53266331658291 3.18776160490924e-05\\
6.58291457286432 3.07805795457172e-05\\
6.63316582914573 2.98077028854355e-05\\
6.68341708542714 2.89293604117733e-05\\
6.73366834170854 2.8125077749447e-05\\
6.78391959798995 2.73801812465789e-05\\
6.83417085427136 2.66838158479401e-05\\
6.88442211055276 2.6027720514705e-05\\
6.93467336683417 2.54054426030727e-05\\
6.98492462311558 2.48118165386786e-05\\
7.03517587939699 2.42426067720981e-05\\
7.08542713567839 2.36942554558144e-05\\
7.1356783919598 2.31636980287586e-05\\
7.18592964824121 2.26482230462992e-05\\
7.23618090452261 2.21453603219775e-05\\
7.28643216080402 2.16527859463841e-05\\
7.33668341708543 2.11682351888846e-05\\
7.38693467336683 2.06894152608884e-05\\
7.43718592964824 2.02139096578139e-05\\
7.48743718592965 1.97390642895905e-05\\
7.53768844221106 1.92618426559341e-05\\
7.58793969849246 1.87786327199457e-05\\
7.63819095477387 1.82849823217729e-05\\
7.68844221105528 1.77752367308577e-05\\
7.73869346733668 1.72420691415055e-05\\
7.78894472361809 1.66760100965327e-05\\
7.8391959798995 1.6065640598297e-05\\
7.8894472361809 1.54015202125191e-05\\
7.93969849246231 1.69138316012856e-05\\
7.98994974874372 2.35074749541462e-05\\
8.04020100502512 3.67570334548157e-05\\
8.09045226130653 6.69650305111331e-05\\
8.14070351758794 7.00040947294305e-05\\
8.19095477386935 3.95971577754465e-05\\
8.24120603015075 2.59419420842381e-05\\
8.29145728643216 2.05090566134775e-05\\
8.34170854271357 1.89378104116045e-05\\
8.39195979899498 1.78291134971762e-05\\
8.44221105527638 1.69680120452738e-05\\
8.49246231155779 1.62524729720728e-05\\
8.5427135678392 1.5628291055465e-05\\
8.5929648241206 1.50640889576113e-05\\
8.64321608040201 1.4540469463722e-05\\
8.69346733668342 1.40449327757361e-05\\
8.74371859296482 1.35695643384283e-05\\
8.79396984924623 1.31107650314145e-05\\
8.84422110552764 1.26731522322023e-05\\
8.89447236180905 1.22979058937716e-05\\
8.94472361809045 1.24233052423483e-05\\
8.99497487437186 1.46103192232042e-05\\
9.04522613065327 1.8754172463522e-05\\
9.09547738693467 2.6050566896239e-05\\
9.14572864321608 4.06898410687559e-05\\
9.19597989949749 7.11148743399667e-05\\
9.24623115577889 7.66390954451032e-05\\
9.2964824120603 4.82674713465982e-05\\
9.34673366834171 3.34718670462038e-05\\
9.39698492462312 2.62055706856891e-05\\
9.44723618090452 2.21855456680613e-05\\
9.49748743718593 1.95727444235722e-05\\
9.54773869346734 1.52359161206192e-05\\
9.59798994974874 1.15660027656531e-05\\
9.64824120603015 1.19349187979026e-05\\
9.69849246231156 1.20656673427361e-05\\
9.74874371859296 1.21068687878601e-05\\
9.79899497487437 1.22348762105046e-05\\
9.84924623115578 1.25437151563294e-05\\
9.89949748743719 1.31106779446294e-05\\
9.94974874371859 1.40291532934159e-05\\
10 1.54386422409975e-05\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
0 4.91072377655743e-08\\
0.050251256281407 5.00429444146978e-08\\
0.100502512562814 5.29577170359882e-08\\
0.150753768844221 5.8204157334131e-08\\
0.201005025125628 6.64838879837342e-08\\
0.251256281407035 7.90855298164765e-08\\
0.301507537688442 9.84189215783133e-08\\
0.351758793969849 1.29301421828266e-07\\
0.402010050251256 1.82456881295328e-07\\
0.452261306532663 2.85952972603036e-07\\
0.50251256281407 5.34914251552919e-07\\
0.552763819095477 1.45225555916299e-06\\
0.603015075376884 1.5623134751976e-05\\
0.653266331658292 7.0583508071594e-06\\
0.703517587939699 9.32694986414792e-07\\
0.753768844221106 8.38449310281836e-06\\
0.804020100502513 3.90948499109318e-06\\
0.85427135678392 4.36967447759206e-07\\
0.904522613065327 1.30930028353645e-07\\
0.954773869346734 5.22835319891359e-08\\
1.00502512562814 2.37551535103457e-08\\
1.05527638190955 1.90114113751445e-08\\
1.10552763819095 2.17084796010589e-08\\
1.15577889447236 3.06605586423177e-08\\
1.20603015075377 4.93398649230308e-08\\
1.25628140703518 8.77890320926884e-08\\
1.30653266331658 1.78483983371494e-07\\
1.35678391959799 4.87584687265459e-07\\
1.4070351758794 4.82008806763978e-06\\
1.4572864321608 9.3373038258613e-07\\
1.50753768844221 6.78488602538951e-07\\
1.55778894472362 6.69743696793649e-07\\
1.60804020100503 7.72140073809686e-07\\
1.65829145728643 1.01223983349516e-06\\
1.70854271356784 1.58564541518979e-06\\
1.75879396984925 4.03786365151133e-06\\
1.80904522613065 4.85228913908628e-06\\
1.85929648241206 1.48823849117578e-06\\
1.90954773869347 8.32937580044306e-07\\
1.95979899497487 5.63329415868304e-07\\
2.01005025125628 4.22021348208725e-07\\
2.06030150753769 3.39564725234713e-07\\
2.1105527638191 2.89576486895313e-07\\
2.1608040201005 2.60440321148785e-07\\
2.21105527638191 2.47611758238188e-07\\
2.26130653266332 2.54139785993639e-07\\
2.31155778894472 2.09915110880223e-07\\
2.36180904522613 2.60557592957383e-07\\
2.41206030150754 3.54924211303684e-07\\
2.46231155778894 6.9353668672584e-07\\
2.51256281407035 4.48521822681574e-07\\
2.56281407035176 6.11739292165115e-07\\
2.61306532663317 4.44848494425007e-07\\
2.66331658291457 2.07802349214665e-07\\
2.71356783919598 1.32286400986606e-07\\
2.76381909547739 9.49163593233101e-08\\
2.81407035175879 7.27638445020595e-08\\
2.8643216080402 5.82586770514602e-08\\
2.91457286432161 4.81362928776722e-08\\
2.96482412060302 4.07504528835875e-08\\
3.01507537688442 3.51801680343473e-08\\
3.06532663316583 3.08703564451015e-08\\
3.11557788944724 2.74670821457612e-08\\
3.16582914572864 2.47344335165529e-08\\
3.21608040201005 2.25093899266471e-08\\
3.26633165829146 2.06758288771988e-08\\
3.31658291457286 1.91488044457117e-08\\
3.36683417085427 1.78646247507158e-08\\
3.41708542713568 1.67743386915266e-08\\
3.46733668341709 1.58392832634323e-08\\
3.51758793969849 1.50278724614374e-08\\
3.5678391959799 1.43130402624902e-08\\
3.61809045226131 1.36696904368424e-08\\
3.66834170854271 1.30707558899246e-08\\
3.71859296482412 1.24766301786369e-08\\
3.76884422110553 1.17871164139781e-08\\
3.81909547738693 1.04020772222439e-08\\
3.86934673366834 8.1180979528856e-09\\
3.91959798994975 1.08546918640397e-08\\
3.96984924623116 1.05096188144022e-08\\
4.02010050251256 9.9956302114927e-09\\
4.07035175879397 9.42797584513916e-09\\
4.12060301507538 8.81132479880047e-09\\
4.17085427135678 8.14136775095863e-09\\
4.22110552763819 7.41512244322561e-09\\
4.2713567839196 6.63362354904651e-09\\
4.321608040201 5.80412411278732e-09\\
4.37185929648241 4.94346703776129e-09\\
4.42211055276382 4.08533643468378e-09\\
4.47236180904523 3.46976434888813e-09\\
4.52261306532663 3.10128651313223e-09\\
4.57286432160804 2.53741464443091e-09\\
4.62311557788945 2.46748495610374e-09\\
4.67336683417085 2.97963054622775e-09\\
4.72361809045226 3.81754436331674e-09\\
4.77386934673367 5.1401762348311e-09\\
4.82412060301507 7.354072464577e-09\\
4.87437185929648 1.10435150490484e-08\\
4.92462311557789 1.69252576473246e-08\\
4.9748743718593 2.59124837816227e-08\\
5.0251256281407 3.92584802299084e-08\\
5.07537688442211 5.87726001120494e-08\\
5.12562814070352 9.40707903814222e-08\\
5.17587939698493 1.75318355933853e-07\\
5.22613065326633 3.20727301987197e-07\\
5.27638190954774 5.85117680021465e-07\\
5.32663316582915 1.08144858398079e-06\\
5.37688442211055 2.06100603175976e-06\\
5.42713567839196 4.15210533013956e-06\\
5.47738693467337 9.20763671456093e-06\\
5.52763819095477 2.42264939943436e-05\\
5.57788944723618 8.97601261782317e-05\\
5.62814070351759 0.000481697008626128\\
5.678391959799 0.000344642862065283\\
5.7286432160804 0.000113412427331028\\
5.77889447236181 6.14707800898355e-05\\
5.82914572864322 4.35225133649837e-05\\
5.87939698492462 3.61804009813309e-05\\
5.92964824120603 3.39895068661582e-05\\
5.97989949748744 3.61038204098756e-05\\
6.03015075376884 4.54954488992929e-05\\
6.08040201005025 7.46861388453801e-05\\
6.13065326633166 5.10698558393291e-05\\
6.18090452261307 1.91875608496094e-05\\
6.23115577889447 8.88597980101799e-06\\
6.28140703517588 5.97208796486481e-06\\
6.33165829145729 6.25956466059584e-06\\
6.38190954773869 6.65220283830734e-06\\
6.4321608040201 7.135640712504e-06\\
6.48241206030151 7.70680256343027e-06\\
6.53266331658291 8.36850903189534e-06\\
6.58291457286432 9.12740717011807e-06\\
6.63316582914573 9.99317199609132e-06\\
6.68341708542714 1.09782884681413e-05\\
6.73366834170854 1.20981506445987e-05\\
6.78391959798995 1.33713754626101e-05\\
6.83417085427136 1.48202982663107e-05\\
6.88442211055276 1.64716535005043e-05\\
6.93467336683417 1.83574686535349e-05\\
6.98492462311558 2.05162232876259e-05\\
7.03517587939699 2.29943578820441e-05\\
7.08542713567839 2.58482832184747e-05\\
7.1356783919598 2.91472468371683e-05\\
7.18592964824121 3.2978519223756e-05\\
7.23618090452261 3.74697057649288e-05\\
7.28643216080402 4.32868909658642e-05\\
7.33668341708543 5.1508431515833e-05\\
7.38693467336683 6.21402903410208e-05\\
7.43718592964824 7.6041155522661e-05\\
7.48743718592965 9.4595804458885e-05\\
7.53768844221106 0.000119993463861639\\
7.58793969849246 0.000155838452051715\\
7.63819095477387 0.000208394963651877\\
7.68844221105528 0.000289340143863528\\
7.73869346733668 0.000422573349311398\\
7.78894472361809 0.000663771592604468\\
7.8391959798995 0.00116870436095121\\
7.8894472361809 0.00246511904773631\\
7.93969849246231 0.00452498390416457\\
7.98994974874372 0.00335929722026682\\
8.04020100502512 0.00268494968954124\\
8.09045226130653 0.00259932523161475\\
8.14070351758794 0.00293828079059378\\
8.19095477386935 0.00383671764375395\\
8.24120603015075 0.00603480803606549\\
8.29145728643216 0.00899120914214384\\
8.34170854271357 0.00569170408005808\\
8.39195979899498 0.00506672367389415\\
8.44221105527638 0.00829191832822692\\
8.49246231155779 0.0101689678941514\\
8.5427135678392 0.00558472853148253\\
8.5929648241206 0.00327941272097301\\
8.64321608040201 0.00220657541555619\\
8.69346733668342 0.00161783185609015\\
8.74371859296482 0.00142860434085982\\
8.79396984924623 0.00146383937820246\\
8.84422110552764 0.00154115145658981\\
8.89447236180905 0.00166866932834364\\
8.94472361809045 0.00186450262049542\\
8.99497487437186 0.00216408945789227\\
9.04522613065327 0.00264011261697845\\
9.09547738693467 0.00345849151287424\\
9.14572864321608 0.00504969264646022\\
9.19597989949749 0.00822774092448728\\
9.24623115577889 0.0090049234793127\\
9.2964824120603 0.005469987260031\\
9.34673366834171 0.00353316601064959\\
9.39698492462312 0.00256547529569199\\
9.44723618090452 0.00200850943630109\\
9.49748743718593 0.00165225685101799\\
9.54773869346734 0.00141092263424182\\
9.59798994974874 0.00123816470550114\\
9.64824120603015 0.00110417956902592\\
9.69849246231156 0.00100038531125971\\
9.74874371859296 0.000918402965211695\\
9.79899497487437 0.000852470025024483\\
9.84924623115578 0.000798684721312227\\
9.89949748743719 0.000754316010078732\\
9.94974874371859 0.00071738830526892\\
10 0.000686424728705329\\
};
\end{axis}
 \draw [gray,dashed] (1.3,0) -- (1.3,3.5);
  \draw [gray,dashed] (3.1,0) -- (3.1,3.5);
\end{tikzpicture}%

==> figures/compare.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\textwidth,
height=0.7\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={BPS-606,BPS-1142,BPS-1450,BPS-1693},
y grid style={white!69.0196078431373!black},
ylabel={time(sec)},
ymin=0, ymax=8.4,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,0.617524321873983);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Algorithm 3}

\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,1.94182591438293);
\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,3.18545939922333);
\draw[draw=none,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,7.73806366920471);
\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,0.525713992118835);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Algorithm 4}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,0.73235023021698);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,0.867683792114258);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.35,1.15602835416794);
\draw (axis cs:-0.175,0.617524321873983) ++(0pt,0.5pt) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.62};
\draw (axis cs:0.825,1.94182591438293) ++(0pt,0.5pt) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{1.94};
\draw (axis cs:1.825,3.18545939922333) ++(0pt,0.5pt) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{3.19};
\draw (axis cs:2.825,7.73806366920471) ++(0pt,0.5pt) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{7.74};
\draw (axis cs:0.175,0.525713992118835) ++(0pt,0.5pt) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:1.175,0.73235023021698) ++(0pt,0.5pt) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2.175,0.867683792114258) ++(0pt,0.5pt) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{0.87};
\draw (axis cs:3.175,1.15602835416794) ++(0pt,0.5pt) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{1.16};
\end{axis}

\end{tikzpicture}


==> figures/comparison_gen_vs_index1.tex <==


% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\textwidth,
height=0.7\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.36, xmax=3.71,
xtick style={color=black},
xtick={0.175,1.175,2.175,3.175},
xticklabels={BPS-606,BPS-1142,BPS-1450,BPS-1693},
y grid style={white!69.0196078431373!black},
ylabel={times (sec)},
ymin=0, ymax=5.1650550105,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.175,0) rectangle (axis cs:0.175,0.70088586);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Algorithm 3}

\draw[draw=none,fill=color0] (axis cs:0.825,0) rectangle (axis cs:1.175,1.65782367);
\draw[draw=none,fill=color0] (axis cs:1.825,0) rectangle (axis cs:2.175,3.57915672);
\draw[draw=none,fill=color0] (axis cs:2.825,0) rectangle (axis cs:3.175,4.91910001);
\draw[draw=none,fill=color1] (axis cs:0.175,0) rectangle (axis cs:0.525,0.55578993);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Algorithm 4}

\draw[draw=none,fill=color1] (axis cs:1.175,0) rectangle (axis cs:1.525,0.64135921);
\draw[draw=none,fill=color1] (axis cs:2.175,0) rectangle (axis cs:2.525,0.6869247);
\draw[draw=none,fill=color1] (axis cs:3.175,0) rectangle (axis cs:3.525,0.72378732);
\end{axis}

\end{tikzpicture}


==> figures/fl_abs_err_1142.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}\hat{\text{G}}\text{(j}\omega\text{))}$},
ymin=0.00538171368616774, ymax=65.5605046565854,
ymode=log,
ytick style={color=black}
]
\addplot [blue, dashed]
table {%
2 0.367448546831478
2.07035175879397 0.360526090969031
2.14070351758794 0.353988245717284
2.21105527638191 0.347813032697904
2.28140703517588 0.342008731043391
2.35175879396985 0.336600175780761
2.42211055276382 0.331622389956143
2.49246231155779 0.327118244429274
2.56281407035176 0.323137400585009
2.63316582914573 0.319734430198071
2.7035175879397 0.316964530795634
2.77386934673367 0.314875994683357
2.84422110552764 0.313499909333431
2.91457286432161 0.312839440809835
2.98492462311558 0.312862722332005
3.05527638190955 0.313503512177541
3.12562814070352 0.314671514863236
3.19597989949749 0.316270346650865
3.26633165829146 0.318218119586633
3.33668341708543 0.320465978667252
3.4070351758794 0.323014295650346
3.47738693467337 0.325933486898831
3.54773869346734 0.329405325253024
3.61809045226131 0.333807119295138
3.68844221105528 0.339836094697731
3.75879396984925 0.348509232337377
3.82914572864322 0.360638742925599
3.89949748743719 0.376067710810609
3.96984924623116 0.393849981800973
4.04020100502513 0.412985647604711
4.1105527638191 0.432748010782921
4.18090452261307 0.452690740106913
4.25125628140704 0.472568089641577
4.321608040201 0.492216027783668
4.39195979899498 0.511412955473855
4.46231155778894 0.529763751364649
4.53266331658291 0.54665182447389
4.60301507537688 0.561283438126551
4.67336683417085 0.572822489015038
4.74371859296482 0.580581200005913
4.81407035175879 0.584197804523158
4.88442211055276 0.583725739769826
4.95477386934673 0.579603016698789
5.0251256281407 0.572535701893217
5.09547738693467 0.563358322583733
5.16582914572864 0.552915008360893
5.23618090452261 0.541975646972343
5.30653266331658 0.531186711988889
5.37688442211055 0.521052259422351
5.44723618090452 0.511938152096364
5.51758793969849 0.504090990731476
5.58793969849246 0.497663942171926
5.65829145728643 0.492744389900373
5.7286432160804 0.489382229869601
5.79899497487437 0.487623121185369
5.86934673366834 0.487561231594713
5.93969849246231 0.489449132482398
6.01005025125628 0.493952707412103
6.08040201005025 0.502671856823309
6.15075376884422 0.518549103875884
6.22110552763819 0.544596646861547
6.29145728643216 0.582215297644674
6.36180904522613 0.63171032525984
6.4321608040201 0.691456872366801
6.50251256281407 0.754040247534668
6.57286432160804 0.802433951359564
6.64321608040201 0.815670309638434
6.71356783919598 0.787703682305211
6.78391959798995 0.735108818379297
6.85427135678392 0.680884942888814
6.92462311557789 0.639709223750375
6.99497487437186 0.614898420603993
7.06532663316583 0.602075287324887
7.1356783919598 0.595753831131592
7.20603015075377 0.592360138053574
7.27638190954774 0.589979963756303
7.34673366834171 0.587654719689483
7.41708542713568 0.58494898715445
7.48743718592965 0.581718768276761
7.55778894472362 0.577983715749814
7.62814070351759 0.573848329484414
7.69849246231156 0.56943353975215
7.76884422110553 0.56480145008716
7.8391959798995 0.559890615035066
7.90954773869347 0.554496515556931
7.97989949748744 0.548310515080746
8.05025125628141 0.540996314839232
8.12060301507538 0.532272410655223
8.19095477386935 0.521982463235171
8.26130653266332 0.51014982740442
8.33165829145729 0.497015106548153
8.40201005025126 0.483049503147652
8.47236180904522 0.468930048998545
8.5427135678392 0.455463404857337
8.61306532663317 0.443459005431953
8.68341708542714 0.433579335664423
8.75376884422111 0.426220303757413
8.82412060301507 0.421472038331729
8.89447236180905 0.41916950908518
8.96482412060302 0.418993826627287
9.03517587939698 0.420571478450531
9.10552763819095 0.423541508283187
9.17587939698493 0.42758825497135
9.24623115577889 0.432449885206624
9.31658291457286 0.43791309761064
9.38693467336683 0.443800909866594
9.4572864321608 0.449958088499102
9.52763819095477 0.456237842256938
9.59798994974874 0.462492588916287
9.66834170854271 0.468570174910822
9.73869346733668 0.474315223372861
9.80904522613065 0.479574113255564
9.87939698492462 0.484201831137478
9.94974874371859 0.488069261420747
10.0201005025126 0.491069784828604
10.0904522613065 0.49312406440876
10.1608040201005 0.494181886374125
10.2311557788945 0.494220387333717
10.3015075376884 0.493239065471981
10.3718592964824 0.491253124137496
10.4422110552764 0.488287187201198
10.5125628140704 0.484370979049099
10.5829145728643 0.47953756146942
10.6532663316583 0.473823778447453
10.7236180904523 0.467272039489582
10.7939698492462 0.459932481314081
10.8643216080402 0.451864720298581
10.9346733668342 0.443138681779243
11.0050251256281 0.433834272233492
11.0753768844221 0.424039904127742
11.1457286432161 0.413850072150995
11.21608040201 0.403362303525372
11.286432160804 0.392673859652932
11.356783919598 0.381878555199956
11.427135678392 0.371063996182177
11.4974874371859 0.360309440161002
11.5678391959799 0.349684371837259
11.6381909547739 0.339247787108682
11.7085427135678 0.329048103123661
11.7788944723618 0.319123567797
11.8492462311558 0.309503028030165
11.9195979899497 0.300206924141451
11.9899497487437 0.291248399216333
12.0603015075377 0.282634437862331
12.1306532663317 0.274366973559087
12.2010050251256 0.266443924627588
12.2713567839196 0.258860134873302
12.3417085427136 0.251608206239317
12.4120603015075 0.244679217493953
12.4824120603015 0.238063325305058
12.5527638190955 0.231750242526163
12.6231155778894 0.225729584875683
12.6934673366834 0.219991075488759
12.7638190954774 0.214524604318492
12.8341708542714 0.209320163812983
12.9045226130653 0.204367724988645
12.9748743718593 0.199657162795909
13.0452261306533 0.195178351800627
13.1155778894472 0.190921502029548
13.1859296482412 0.18687770070654
13.2562814070352 0.183039530373717
13.3266331658291 0.17940161192277
13.3969849246231 0.175960979437098
13.4673366834171 0.172717277770589
13.5376884422111 0.16967282103854
13.608040201005 0.166832536034257
13.678391959799 0.164203751738292
13.748743718593 0.16179571429141
13.8190954773869 0.1596186449921
13.8894472361809 0.157682174084385
13.9597989949749 0.155993148642078
14.0301507537688 0.154553154623105
14.1005025125628 0.15335647784692
14.1708542713568 0.152389341015105
14.2412060301508 0.151630846733413
14.3115577889447 0.151055308996809
14.3819095477387 0.150635103672879
14.4522613065327 0.150343164489711
14.5226130653266 0.150154655738136
14.5929648241206 0.15004778932497
14.6633165829146 0.150003999081328
14.7336683417085 0.150007732790789
14.8040201005025 0.150046070493777
14.8743718592965 0.150108299118752
14.9447236180905 0.150185513000024
15.0150753768844 0.150270268487447
15.0854271356784 0.150356299077956
15.1557788944724 0.150438287645733
15.2261306532663 0.150511686496422
15.2964824120603 0.150572577987955
15.3668341708543 0.150617566424688
15.4371859296482 0.150643694817471
15.5075376884422 0.15064838144089
15.5778894472362 0.150629371057334
15.6482412060301 0.150584697510485
15.7185929648241 0.15051265557187
15.7889447236181 0.150411778882838
15.8592964824121 0.150280823281041
15.929648241206 0.150118753665799
16 0.149924733481337
};
\addlegendentry{Frequency unrestricted}
\addplot [semithick, red]
table {%
2 25.4218515397583
2.07035175879397 25.304321257702
2.14070351758794 25.1979264206264
2.21105527638191 25.1056596561607
2.28140703517588 25.0311069761814
2.35175879396985 24.978951700327
2.42211055276382 24.9554191357284
2.49246231155779 24.9686433711158
2.56281407035176 25.028860806007
2.63316582914573 25.1482287451727
2.7035175879397 25.3399829600384
2.77386934673367 25.6167081400824
2.84422110552764 25.9878671509732
2.91457286432161 26.4574189736418
2.98492462311558 27.0228850827261
3.05527638190955 27.6768486588285
3.12562814070352 28.4104865665144
3.19597989949749 29.2173785183511
3.26633165829146 30.0956343974043
3.33668341708543 31.0473209600256
3.4070351758794 32.0754312690287
3.47738693467337 33.1795927580771
3.54773869346734 34.3521433095699
3.61809045226131 35.5759771620119
3.68844221105528 36.8246296795152
3.75879396984925 38.0639173738973
3.82914572864322 39.2538824163487
3.89949748743719 40.3500379759799
3.96984924623116 41.303536208097
4.04020100502513 42.0606324252265
4.1105527638191 42.5627512384328
4.18090452261307 42.7491678522662
4.25125628140704 42.5637629988194
4.321608040201 41.9648192217586
4.39195979899498 40.9334823072678
4.46231155778894 39.475405476263
4.53266331658291 37.6138012932969
4.60301507537688 35.3789054580897
4.67336683417085 32.802822406232
4.74371859296482 29.9253233042054
4.81407035175879 26.806985351652
4.88442211055276 23.5383677244944
4.95477386934673 20.2353182344989
5.0251256281407 17.020986896675
5.09547738693467 14.0048979754197
5.16582914572864 11.2694123464254
5.23618090452261 8.86624324955859
5.30653266331658 6.81916623990752
5.37688442211055 5.12826455643628
5.44723618090452 3.77390686284187
5.51758793969849 2.72111180617671
5.58793969849246 1.92509797614725
5.65829145728643 1.33755583320451
5.7286432160804 0.912309001293434
5.79899497487437 0.609248622177507
5.86934673366834 0.396191369617011
5.93969849246231 0.248942536920716
6.01005025125628 0.150142371498267
6.08040201005025 0.0875155527363117
6.15075376884422 0.0518097085581713
6.22110552763819 0.0344876690147265
6.29145728643216 0.0269284843743958
6.36180904522613 0.0224399124235263
6.4321608040201 0.0185419480441705
6.50251256281407 0.0150099196679851
6.57286432160804 0.0121074956817609
6.64321608040201 0.012221968485524
6.71356783919598 0.0166902208232184
6.78391959798995 0.0222832654637406
6.85427135678392 0.0272239148500544
6.92462311557789 0.0314367434096677
6.99497487437186 0.0355051222347589
7.06532663316583 0.040350636314625
7.1356783919598 0.0469172736057233
7.20603015075377 0.0557056855770767
7.27638190954774 0.0662570862948485
7.34673366834171 0.0764707864788407
7.41708542713568 0.0822604132330481
7.48743718592965 0.0800935840947264
7.55778894472362 0.0713259665264739
7.62814070351759 0.0605871604158461
7.69849246231156 0.0511681458973289
7.76884422110553 0.0441997430258976
7.8391959798995 0.0396528543080468
7.90954773869347 0.0369871243101656
7.97989949748744 0.0354960587606455
8.05025125628141 0.0345859382735439
8.12060301507538 0.0339218517542036
8.19095477386935 0.0333917737431598
8.26130653266332 0.0329696376139624
8.33165829145729 0.0325937731148808
8.40201005025126 0.0321355297829631
8.47236180904522 0.031456292641901
8.5427135678392 0.0304885339371895
8.61306532663317 0.0292720331358859
8.68341708542714 0.0279199160210017
8.75376884422111 0.02654155927198
8.82412060301507 0.0251779146949232
8.89447236180905 0.023789312404307
8.96482412060302 0.02229128088708
9.03517587939698 0.0206058925321903
9.10552763819095 0.0187012361679601
9.17587939698493 0.0166086310087239
9.24623115577889 0.0144220217407733
9.31658291457286 0.0122937673216853
9.38693467336683 0.0104269598868606
9.4572864321608 0.00902625772443336
9.52763819095477 0.00825344405303331
9.59798994974874 0.00835484734407818
9.66834170854271 0.00962582702872948
9.73869346733668 0.0127102840776552
9.80904522613065 0.0190228613633808
9.87939698492462 0.0293664106819875
9.94974874371859 0.0442046615590499
10.0201005025126 0.0640887042954034
10.0904522613065 0.0895078473353845
10.1608040201005 0.120791681590475
10.2311557788945 0.158072069322277
10.3015075376884 0.20127430890518
10.3718592964824 0.250126598641293
10.4422110552764 0.304182547727319
10.5125628140704 0.362852789804595
10.5829145728643 0.425442441328469
10.6532663316583 0.491191631011367
10.7236180904523 0.559316524496066
10.7939698492462 0.629048306440213
10.8643216080402 0.699667707076963
10.9346733668342 0.77053305047436
11.0050251256281 0.841100481980833
11.0753768844221 0.910935902744113
11.1457286432161 0.979719032996023
11.21608040201 1.04724077499187
11.286432160804 1.11339552844886
11.356783919598 1.17817027293805
11.427135678392 1.24163209505004
11.4974874371859 1.30391548367396
11.5678391959799 1.36521025425629
11.6381909547739 1.42575050419532
11.7085427135678 1.48580463198572
11.7788944723618 1.54566622025395
11.8492462311558 1.60564549691597
11.9195979899497 1.66606112812523
11.9899497487437 1.72723222370408
12.0603015075377 1.78947060193829
12.1306532663317 1.85307351501546
12.2010050251256 1.91831713173279
12.2713567839196 1.98545107843943
12.3417085427136 2.05469424709964
12.4120603015075 2.12623192159358
12.4824120603015 2.20021411224479
12.5527638190955 2.27675490878609
12.6231155778894 2.35593274272793
12.6934673366834 2.43779173001673
12.7638190954774 2.52234467147055
12.8341708542714 2.60957857084014
12.9045226130653 2.6994632700584
12.9748743718593 2.79196268007192
13.0452261306533 2.88704637720502
13.1155778894472 2.98469815393482
13.1859296482412 3.08491870866344
13.2562814070352 3.18772207685902
13.3266331658291 3.29312807878444
13.3969849246231 3.40115419277171
13.4673366834171 3.5118094727718
13.5376884422111 3.62509144544454
13.608040201005 3.74098555269883
13.678391959799 3.8594661374312
13.748743718593 3.98049803061147
13.8190954773869 4.10403811903456
13.8894472361809 4.2300365928951
13.9597989949749 4.35843779015475
14.0301507537688 4.48918066973248
14.1005025125628 4.62219898863022
14.1708542713568 4.7574212645257
14.2412060301508 4.89477059397548
14.3115577889447 5.0341643818391
14.3819095477387 5.17551402290904
14.4522613065327 5.31872456676777
14.5226130653266 5.4636943873817
14.5929648241206 5.61031487456264
14.6633165829146 5.75847015952651
14.7336683417085 5.90803688565259
14.8040201005025 6.05888403207701
14.8743718592965 6.21087279879455
14.9447236180905 6.36385655922653
15.0150753768844 6.51768088687921
15.0854271356784 6.67218366166458
15.1557788944724 6.82719525998728
15.2261306532663 6.98253883408592
15.2964824120603 7.13803068201063
15.3668341708543 7.29348071185326
15.4371859296482 7.44869300036115
15.5075376884422 7.60346644518336
15.5778894472362 7.7575955094499
15.6482412060301 7.91087105453652
15.7185929648241 8.06308125563321
15.7889447236181 8.21401259341542
15.8592964824121 8.36345091257357
15.929648241206 8.51118253695393
16 8.65699542921485
};
\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (1.3,0) -- (1.3,3.5);
  \draw [gray,dashed] (3.1,0) -- (3.1,3.5);
\end{tikzpicture}


==> figures/fl_abs_err_1450.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\)},
ymin=1.41977635180312e-10, ymax=45.7918255232566,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
2 0.0100167108169552
2.07035175879397 0.00925773432124222
2.14070351758794 0.00857049252011462
2.21105527638191 0.00796219263252971
2.28140703517588 0.00742992691758898
2.35175879396985 0.00696647951175897
2.42211055276382 0.00656333133729021
2.49246231155779 0.00621202823371944
2.56281407035176 0.00590468297527412
2.63316582914573 0.00563406165754719
2.7035175879397 0.00539351824837414
2.77386934673367 0.00517694406371709
2.84422110552764 0.00497883453279579
2.91457286432161 0.00479449182637526
2.98492462311558 0.00462027439773578
3.05527638190955 0.00445373228153684
3.12562814070352 0.00429351719137742
3.19597989949749 0.00413911014617777
3.26633165829146 0.00399054163857885
3.33668341708543 0.0038482685352731
3.4070351758794 0.00371322622547486
3.47738693467337 0.00358689433763117
3.54773869346734 0.0034711236163525
3.61809045226131 0.0033675969063057
3.68844221105528 0.00327713066821198
3.75879396984925 0.00319928701294614
3.82914572864322 0.00313262683236494
3.89949748743719 0.00307548634564695
3.96984924623116 0.00302686337897111
4.04020100502513 0.00298707017673872
4.1105527638191 0.00295802130876297
4.18090452261307 0.00294313359538045
4.25125628140704 0.00294683430463922
4.321608040201 0.00297372692308858
4.39195979899498 0.00302756667135014
4.46231155778894 0.00311028943773938
4.53266331658291 0.00322137578665946
4.60301507537688 0.0033577822410278
4.67336683417085 0.00351450319806147
4.74371859296482 0.00368558595744656
4.81407035175879 0.00386524137550234
4.88442211055276 0.00404869804390328
4.95477386934673 0.00423262409824578
5.0251256281407 0.00441513839009786
5.09547738693467 0.00459553902656122
5.16582914572864 0.00477388184617299
5.23618090452261 0.00495049778916407
5.30653266331658 0.00512549283787881
5.37688442211055 0.00529825052337259
5.44723618090452 0.0054669493400833
5.51758793969849 0.00562810078489638
5.58793969849246 0.00577609647603902
5.65829145728643 0.00590277385104579
5.7286432160804 0.00599714758737317
5.79899497487437 0.00604571146033979
5.86934673366834 0.00603390152530023
5.93969849246231 0.00594904635462965
6.01005025125628 0.00578415451845502
6.08040201005025 0.00554069083497837
6.15075376884422 0.00522849554856207
6.22110552763819 0.00486304755506436
6.29145728643216 0.00446264310590957
6.36180904522613 0.00404760786633343
6.4321608040201 0.00363940434477115
6.50251256281407 0.00325332355729977
6.57286432160804 0.00288627592426073
6.64321608040201 0.00251851940856597
6.71356783919598 0.00213122244011642
6.78391959798995 0.0017168284137519
6.85427135678392 0.001277833125569
6.92462311557789 0.00082279179477256
6.99497487437186 0.000365079155030287
7.06532663316583 0.000123776333626276
7.1356783919598 0.000538553500312212
7.20603015075377 0.000934835554707682
7.27638190954774 0.00127856245415399
7.34673366834171 0.00155054837864134
7.41708542713568 0.00173287075273929
7.48743718592965 0.00180911376722393
7.55778894472362 0.00176550276398844
7.62814070351759 0.00159401743385226
7.69849246231156 0.00129748558913164
7.76884422110553 0.000893273377944651
7.8391959798995 0.000415259876230535
7.90954773869347 0.000203415577245968
7.97989949748744 0.000740417719775082
8.05025125628141 0.00132735738564347
8.12060301507538 0.00192531234070587
8.19095477386935 0.00252503919483678
8.26130653266332 0.00311760918954635
8.33165829145729 0.00369104293137078
8.40201005025126 0.00423002467574686
8.47236180904522 0.00471752196579306
8.5427135678392 0.00513748952315568
8.61306532663317 0.00547762854861671
8.68341708542714 0.00573129996691946
8.75376884422111 0.00589817105911768
8.82412060301507 0.00598361520828035
8.89447236180905 0.00599699741669096
8.96482412060302 0.00594903809525656
9.03517587939698 0.00584895429648383
9.10552763819095 0.00570272223278828
9.17587939698493 0.00551345264755581
9.24623115577889 0.00528342465464374
9.31658291457286 0.00501627669015044
9.38693467336683 0.00471814066416753
9.4572864321608 0.00439745588456086
9.52763819095477 0.00406389168466114
9.59798994974874 0.00372701411945759
9.66834170854271 0.00339521093365187
9.73869346733668 0.00307513479608275
9.80904522613065 0.00277167361347712
9.87939698492462 0.00248829336921457
9.94974874371859 0.00222754422341013
10.0201005025126 0.00199153874412933
10.0904522613065 0.00178225973474012
10.1608040201005 0.00160160377334649
10.2311557788945 0.00145112086953826
10.3015075376884 0.00133149834027099
10.3718592964824 0.0012419800103904
10.4422110552764 0.00118004549240757
10.5125628140704 0.00114163112582599
10.5829145728643 0.00112187466115515
10.6532663316583 0.00111602893488777
10.7236180904523 0.0011201312242122
10.7939698492462 0.00113123708569887
10.8643216080402 0.00114728044119805
10.9346733668342 0.00116674222994704
11.0050251256281 0.00118830674160128
11.0753768844221 0.00121062046413259
11.1457286432161 0.00123219144326667
11.21608040201 0.00125140643302526
11.286432160804 0.0012666149429375
11.356783919598 0.00127623143305411
11.427135678392 0.00127882440700611
11.4974874371859 0.00127317981102056
11.5678391959799 0.00125833817443764
11.6381909547739 0.00123360971087219
11.7085427135678 0.00119857370432011
11.7788944723618 0.00115306840682541
11.8492462311558 0.00109718036205774
11.9195979899497 0.00103124612815424
11.9899497487437 0.000955888688111145
12.0603015075377 0.000872128862673775
12.1306532663317 0.000781650546556045
12.2010050251256 0.0006873816556524
12.2713567839196 0.000594713007082773
12.3417085427136 0.000513810245138932
12.4120603015075 0.000462409206152524
12.4824120603015 0.000462874659861106
12.5527638190955 0.000525901270025896
12.6231155778894 0.000641192467216894
12.6934673366834 0.000790918904273905
12.7638190954774 0.000960404656570334
12.8341708542714 0.00113863713384495
12.9045226130653 0.00131658501460598
12.9748743718593 0.00148637452696458
13.0452261306533 0.00164133187673205
13.1155778894472 0.00177641716473826
13.1859296482412 0.00188862004626044
13.2562814070352 0.00197704835243281
13.3266331658291 0.00204265167638163
13.3969849246231 0.00208769601076423
13.4673366834171 0.00211517191185548
13.5376884422111 0.00212828459647214
13.608040201005 0.00213009640624021
13.678391959799 0.00212332397892498
13.748743718593 0.00211025646013722
13.8190954773869 0.00209275239134316
13.8894472361809 0.00207227926399012
13.9597989949749 0.00204997061333042
14.0301507537688 0.00202668612862487
14.1005025125628 0.00200306672192467
14.1708542713568 0.00197958178846276
14.2412060301508 0.00195656784837066
14.3115577889447 0.0019342595143915
14.3819095477387 0.00191281360493446
14.4522613065327 0.00189232790579962
14.5226130653266 0.00187285560082785
14.5929648241206 0.00185441625753204
14.6633165829146 0.00183700424998056
14.7336683417085 0.00182059521946253
14.8040201005025 0.00180515095496606
14.8743718592965 0.00179062317667933
14.9447236180905 0.00177695642494555
15.0150753768844 0.00176409030242468
15.0854271356784 0.00175196121700972
15.1557788944724 0.00174050374326272
15.2261306532663 0.0017296516765888
15.2964824120603 0.0017193389287641
15.3668341708543 0.00170950016877092
15.4371859296482 0.00170007141366294
15.5075376884422 0.00169099047445842
15.5778894472362 0.00168219730903492
15.6482412060301 0.00167363438119932
15.7185929648241 0.00166524687549909
15.7889447236181 0.00165698293538269
15.8592964824121 0.00164879381860113
15.929648241206 0.0016406340594096
16 0.001632461562514
};
\addlegendentry{Frequency unrestricted}
\addplot [semithick, red]
table {%
2 9.77902020608846
2.07035175879397 10.0582944545154
2.14070351758794 10.3516807958583
2.21105527638191 10.6601339032725
2.28140703517588 10.9844739537742
2.35175879396985 11.3246263822256
2.42211055276382 11.6787611022042
2.49246231155779 12.0423284460111
2.56281407035176 12.4070784715024
2.63316582914573 12.7603305881305
2.7035175879397 13.0849950544568
2.77386934673367 13.3610022458659
2.84422110552764 13.5685991259324
2.91457286432161 13.6931711770323
2.98492462311558 13.7300218755606
3.05527638190955 13.6867849523175
3.12562814070352 13.5818548815088
3.19597989949749 13.4392281124815
3.26633165829146 13.2819419734825
3.33668341708543 13.1266239397869
3.4070351758794 12.9807530698073
3.47738693467337 12.8430869701788
3.54773869346734 12.7068013301049
3.61809045226131 12.5640905971385
3.68844221105528 12.410347632057
3.75879396984925 12.2461299031481
3.82914572864322 12.0762207566695
3.89949748743719 11.9065385233176
3.96984924623116 11.7403690413666
4.04020100502513 11.575074166341
4.1105527638191 11.39966608617
4.18090452261307 11.1932057241529
4.25125628140704 10.92423454791
4.321608040201 10.5523158263895
4.39195979899498 10.0337806008127
4.46231155778894 9.33368672840767
4.53266331658291 8.44273398451073
4.60301507537688 7.39120045772628
4.67336683417085 6.24808933655096
4.74371859296482 5.10147308839845
4.81407035175879 4.03122661836198
4.88442211055276 3.09048280885943
4.95477386934673 2.30225212151976
5.0251256281407 1.66638606064688
5.09547738693467 1.16928147279225
5.16582914572864 0.791730131299237
5.23618090452261 0.513673049586238
5.30653266331658 0.316343874871689
5.37688442211055 0.18278886841905
5.44723618090452 0.0977396143499545
5.51758793969849 0.0475717548617809
5.58793969849246 0.0206346238361991
5.65829145728643 0.00774045604797737
5.7286432160804 0.00239607184894747
5.79899497487437 0.000565851434934883
5.86934673366834 8.82922629799408e-05
5.93969849246231 6.52701005771668e-06
6.01005025125628 3.9083421021264e-08
6.08040201005025 1.92639113053694e-08
6.15075376884422 2.19140182549005e-09
6.22110552763819 1.12043547167613e-08
6.29145728643216 2.07847871228915e-09
6.36180904522613 7.27174372178374e-09
6.4321608040201 5.62425609361738e-09
6.50251256281407 3.41075451397724e-09
6.57286432160804 4.93991153598433e-09
6.64321608040201 5.9764384371809e-09
6.71356783919598 4.46397513541128e-09
6.78391959798995 3.32616820126727e-09
6.85427135678392 6.68085352466824e-09
6.92462311557789 4.63286898262159e-09
6.99497487437186 5.312038569312e-09
7.06532663316583 1.66113721756515e-09
7.1356783919598 7.20635049941917e-09
7.20603015075377 4.63331643191395e-09
7.27638190954774 4.68625725240122e-09
7.34673366834171 2.04983445142194e-09
7.41708542713568 5.85955271288396e-09
7.48743718592965 5.2808982905558e-09
7.55778894472362 4.01880455406209e-09
7.62814070351759 3.92817324724696e-09
7.69849246231156 4.07088690782032e-09
7.76884422110553 6.87036713132891e-09
7.8391959798995 4.61006915049662e-09
7.90954773869347 6.64844214537624e-09
7.97989949748744 4.73518189359474e-10
8.05025125628141 8.60482574606895e-09
8.12060301507538 7.85497558968748e-09
8.19095477386935 7.71964213736179e-09
8.26130653266332 8.23055310423919e-09
8.33165829145729 3.02318332567528e-09
8.40201005025126 1.12377673920832e-08
8.47236180904522 1.08372687181491e-08
8.5427135678392 9.28495036397194e-09
8.61306532663317 1.09148283983554e-08
8.68341708542714 4.86557237872995e-09
8.75376884422111 1.30111877486941e-08
8.82412060301507 1.42154665381714e-08
8.89447236180905 1.06181727850673e-08
8.96482412060302 1.30866351459336e-08
9.03517587939698 6.818035889642e-09
9.10552763819095 1.4386143268121e-08
9.17587939698493 1.71249822285724e-08
9.24623115577889 1.10283611232937e-08
9.31658291457286 1.36452507592673e-08
9.38693467336683 8.37815473026054e-09
9.4572864321608 1.26057944674e-08
9.52763819095477 1.94039607568114e-08
9.59798994974874 1.1300318198013e-08
9.66834170854271 1.13934089042309e-08
9.73869346733668 6.18225988076583e-09
9.80904522613065 1.66560466322514e-08
9.87939698492462 1.66135582504074e-08
9.94974874371859 6.64132672724034e-09
10.0201005025126 2.00374832864121e-07
10.0904522613065 1.52043543243618e-06
10.1608040201005 6.00499939116145e-06
10.2311557788945 1.74462036398856e-05
10.3015075376884 4.18253095964078e-05
10.3718592964824 8.74357832059251e-05
10.4422110552764 0.000164534133386173
10.5125628140704 0.00028450379780837
10.5829145728643 0.00045868753288535
10.6532663316583 0.000697179400526168
10.7236180904523 0.00100789908118895
10.7939698492462 0.00139617549822309
10.8643216080402 0.00186487919860734
10.9346733668342 0.00241494510015886
11.0050251256281 0.00304600921911039
11.0753768844221 0.00375689520607728
11.1457286432161 0.00454580749382745
11.21608040201 0.00541024206617121
11.286432160804 0.00634673554727823
11.356783919598 0.00735060435969421
11.427135678392 0.00841579504582961
11.4974874371859 0.00953490967353887
11.5678391959799 0.0106994167057333
11.6381909547739 0.0119000203104651
11.7085427135678 0.0131271398648572
11.7788944723618 0.0143714439188397
11.8492462311558 0.0156243853376948
11.9195979899497 0.0168786958529821
11.9899497487437 0.0181288142153233
12.0603015075377 0.01937124040026
12.1306532663317 0.0206048231116531
12.2010050251256 0.0218309925551404
12.2713567839196 0.0230539422784272
12.3417085427136 0.024280736153124
12.4120603015075 0.0255212680011931
12.4824120603015 0.0267879344279744
12.5527638190955 0.0280948110417797
12.6231155778894 0.0294560908108236
12.6934673366834 0.0308836239074719
12.7638190954774 0.0323836773464087
12.8341708542714 0.0339535310618654
12.9045226130653 0.0355790762455928
12.9748743718593 0.0372347759205126
13.0452261306533 0.0388867651753415
13.1155778894472 0.0404985459596721
13.1859296482412 0.0420374112705916
13.2562814070352 0.0434793732848585
13.3266331658291 0.0448112363181678
13.3969849246231 0.0460298614173123
13.4673366834171 0.0471396727039836
13.5376884422111 0.048149658409791
13.608040201005 0.0490707511281706
13.678391959799 0.0499139636619222
13.748743718593 0.0506892853809202
13.8190954773869 0.0514051691636124
13.8894472361809 0.052068405286762
13.9597989949749 0.0526842136092889
14.0301507537688 0.0532564376108831
14.1005025125628 0.0537877692133283
14.1708542713568 0.0542799669022387
14.2412060301508 0.0547340497693235
14.3115577889447 0.0551504620933924
14.3819095477387 0.055529209271551
14.4522613065327 0.0558699683515108
14.5226130653266 0.0561721773601604
14.5929648241206 0.0564351075526323
14.6633165829146 0.0566579221906061
14.7336683417085 0.0568397247850688
14.8040201005025 0.0569795993748411
14.8743718592965 0.0570766446092192
14.9447236180905 0.0571300032150438
15.0150753768844 0.0571388879247755
15.0854271356784 0.0571026047862856
15.1557788944724 0.0570205744095976
15.2261306532663 0.0568923517646789
15.2964824120603 0.0567176447178546
15.3668341708543 0.0564963317260169
15.4371859296482 0.056228478743488
15.5075376884422 0.0559143555599568
15.5778894472362 0.0555544516255125
15.6482412060301 0.0551494914169336
15.7185929648241 0.0547004494428309
15.7889447236181 0.0542085649066649
15.8592964824121 0.0536753560587346
15.929648241206 0.0531026343020067
16 0.0524925180357619
};
\addlegendentry{Frequency restricted}
\end{axis}

\end{tikzpicture}


==> figures/fl_abs_err_1693.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}\hat{\text{G}}\text{(j}\omega\text{))}$},
ymin=0.000127950446328041, ymax=47.8480145588115,
ymode=log,
ytick style={color=black},
]
\addplot [blue, dotted,mark=+]
table {%
2 0.360064178380123
2.07035175879397 0.352576492902503
2.14070351758794 0.345203764095923
2.21105527638191 0.337992831488833
2.28140703517588 0.330990098214791
2.35175879396985 0.324242163968384
2.42211055276382 0.317798023097211
2.49246231155779 0.311712782102508
2.56281407035176 0.306052912695879
2.63316582914573 0.300902757352001
2.7035175879397 0.296370925089377
2.77386934673367 0.292592930059977
2.84422110552764 0.289723286182129
2.91457286432161 0.287909360393528
2.98492462311558 0.287247426086961
3.05527638190955 0.287741334612205
3.12562814070352 0.289298204448769
3.19597989949749 0.291775821667067
3.26633165829146 0.295056292987227
3.33668341708543 0.299107698457415
3.4070351758794 0.304016410330921
3.47738693467337 0.309991171555591
3.54773869346734 0.317339107404759
3.61809045226131 0.326408444220467
3.68844221105528 0.337502458788389
3.75879396984925 0.35079376856997
3.82914572864322 0.366279230284746
3.89949748743719 0.38378973694295
3.96984924623116 0.403028919676056
4.04020100502513 0.423604797439237
4.1105527638191 0.445042560409956
4.18090452261307 0.466789826147375
4.25125628140704 0.488224748711069
4.321608040201 0.50866649459467
4.39195979899498 0.527392042060667
4.46231155778894 0.543678239243943
4.53266331658291 0.556883854167511
4.60301507537688 0.566553890243445
4.67336683417085 0.572501215944714
4.74371859296482 0.574833256785663
4.81407035175879 0.573924090753581
4.88442211055276 0.570347175412367
4.95477386934673 0.564786357832409
5.0251256281407 0.557946428730951
5.09547738693467 0.550482705183287
5.16582914572864 0.542958715150861
5.23618090452261 0.53582943265737
5.30653266331658 0.529441435539341
5.37688442211055 0.524042183852575
5.44723618090452 0.519795599514287
5.51758793969849 0.516805031772399
5.58793969849246 0.51514336862307
5.65829145728643 0.514885630068638
5.7286432160804 0.516138292062981
5.79899497487437 0.519063224758021
5.86934673366834 0.523897112803542
5.93969849246231 0.530963532051808
6.01005025125628 0.54066183037078
6.08040201005025 0.553394236365461
6.15075376884422 0.569363276948087
6.22110552763819 0.588150815629818
6.29145728643216 0.608041188970751
6.36180904522613 0.62535045643459
6.4321608040201 0.634718137159087
6.50251256281407 0.631582834391557
6.57286432160804 0.615790936502409
6.64321608040201 0.592230175238777
6.71356783919598 0.567322894878214
6.78391959798995 0.545550845743383
6.85427135678392 0.528741423250811
6.92462311557789 0.51704358633197
6.99497487437186 0.510045867724288
7.06532663316583 0.507584780832984
7.1356783919598 0.510533730089177
7.20603015075377 0.522009366877603
7.27638190954774 0.536363069415389
7.34673366834171 0.499260614459369
7.41708542713568 0.486352848449132
7.48743718592965 0.490542452974047
7.55778894472362 0.497829657675877
7.62814070351759 0.505659962558532
7.69849246231156 0.512968897852183
7.76884422110553 0.518891835648456
7.8391959798995 0.522735648696873
7.90954773869347 0.524087473255082
7.97989949748744 0.522846791194226
8.05025125628141 0.519163904031052
8.12060301507538 0.513338718570239
8.19095477386935 0.505734872873367
8.26130653266332 0.496734023910045
8.33165829145729 0.486726153183559
8.40201005025126 0.476116237191278
8.47236180904522 0.465325617524137
8.5427135678392 0.454774687848349
8.61306532663317 0.444847057101727
8.68341708542714 0.435847241157656
8.75376884422111 0.427968361826784
8.82412060301507 0.421282217663478
8.89447236180905 0.415754986087839
8.96482412060302 0.411283396833634
9.03517587939698 0.407743397512018
9.10552763819095 0.405048742280855
9.17587939698493 0.403229495220591
9.24623115577889 0.402547829833171
9.31658291457286 0.403588150242155
9.38693467336683 0.406941343906707
9.4572864321608 0.41243102263716
9.52763819095477 0.419222171385381
9.59798994974874 0.426560899685673
9.66834170854271 0.433968733847266
9.73869346733668 0.44114548166523
9.80904522613065 0.447885022454779
9.87939698492462 0.454033760583254
9.94974874371859 0.459472046805771
10.0201005025126 0.464105604605756
10.0904522613065 0.467860968002096
10.1608040201005 0.470682409983022
10.2311557788945 0.472529440391357
10.3015075376884 0.473374662279844
10.3718592964824 0.473202042852095
10.4422110552764 0.472005708330457
10.5125628140704 0.469789338677984
10.5829145728643 0.466566169766125
10.6532663316583 0.462359514768533
10.7236180904523 0.457203602636082
10.7939698492462 0.451144432637226
10.8643216080402 0.44424030238772
10.9346733668342 0.436561705849225
11.0050251256281 0.428190409458566
11.0753768844221 0.419217666896192
11.1457286432161 0.409741685864119
11.21608040201 0.399864579310224
11.286432160804 0.389689098547234
11.356783919598 0.379315452389132
11.427135678392 0.368838473988951
11.4974874371859 0.358345323041782
11.5678391959799 0.34791382491418
11.6381909547739 0.337611467020539
11.7085427135678 0.327495007525631
11.7788944723618 0.317610607297078
11.8492462311558 0.307994372888585
11.9195979899497 0.298673192837544
11.9899497487437 0.2896657569276
12.0603015075377 0.280983663361881
12.1306532663317 0.272632537833496
12.2010050251256 0.264613108096807
12.2713567839196 0.256922195706081
12.3417085427136 0.249553601882444
12.4120603015075 0.242498876446396
12.4824120603015 0.235747967407608
12.5527638190955 0.229289754552378
12.6231155778894 0.223112473943036
12.6934673366834 0.217204042693461
12.7638190954774 0.211552295809063
12.8341708542714 0.206145150041752
12.9045226130653 0.200970713222537
12.9748743718593 0.196017359786902
13.0452261306533 0.19127379172228
13.1155778894472 0.186729097744145
13.1859296482412 0.182372813905872
13.2562814070352 0.178194980234501
13.3266331658291 0.174186184275967
13.3969849246231 0.170337584496899
13.4673366834171 0.166640911770504
13.5376884422111 0.163088452303213
13.608040201005 0.15967301816249
13.678391959799 0.156387911734239
13.748743718593 0.153226889201263
13.8190954773869 0.150184126121599
13.8894472361809 0.147254186841026
13.9597989949749 0.144431998211238
14.0301507537688 0.141712827586817
14.1005025125628 0.139092264870099
14.1708542713568 0.136566208209765
14.2412060301508 0.13413085327509
14.3115577889447 0.131782685811596
14.3819095477387 0.129518477637002
14.4522613065327 0.127335286220474
14.5226130653266 0.125230457950027
14.5929648241206 0.123201635563902
14.6633165829146 0.121246769982242
14.7336683417085 0.11936413679771
14.8040201005025 0.117552357391024
14.8743718592965 0.115810424190587
14.9447236180905 0.114137728234354
15.0150753768844 0.112534085780849
15.0854271356784 0.110999757304304
15.1557788944724 0.109535448065033
15.2261306532663 0.1081422734744
15.2964824120603 0.106821666168034
15.3668341708543 0.105575197605273
15.4371859296482 0.10440429147077
15.5075376884422 0.103309825909147
15.5778894472362 0.102291661455593
15.6482412060301 0.101348186185069
15.7185929648241 0.100476007760933
15.7889447236181 0.0996699131471571
15.8592964824121 0.0989231396130471
15.929648241206 0.0982278933534966
16 0.0975759720637958
};
%\addlegendentry{Frequency unrestricted}
\addplot [red, dashed,mark=o]
table {%
2 16.0594257063236
2.07035175879397 16.6469024563778
2.14070351758794 17.2773355524607
2.21105527638191 17.9599792461163
2.28140703517588 18.7054579849566
2.35175879396985 19.5256865367282
2.42211055276382 20.4341004989878
2.49246231155779 21.4464685682578
2.56281407035176 22.5830330430469
2.63316582914573 23.8736594647455
2.7035175879397 25.3693929547682
2.77386934673367 27.1667893761415
2.84422110552764 29.456513272396
2.91457286432161 32.6176830643554
2.98492462311558 37.4020630547879
3.05527638190955 45.2913741805131
3.12562814070352 58.930694794096
3.19597989949749 78.9721269469187
3.26633165829146 83.6170643375229
3.33668341708543 62.6531064293024
3.4070351758794 44.6257731933935
3.47738693467337 33.3812739939215
3.54773869346734 26.1280257884134
3.61809045226131 21.3784494689745
3.68844221105528 19.0542802873448
3.75879396984925 19.0188562346833
3.82914572864322 20.0633632189404
3.89949748743719 21.6367204579824
3.96984924623116 23.5931424670214
4.04020100502513 25.8727405575763
4.1105527638191 28.4246077353198
4.18090452261307 31.1764559538974
4.25125628140704 34.0060101663416
4.321608040201 36.7096707030499
4.39195979899498 38.9838815859598
4.46231155778894 40.4528967007491
4.53266331658291 40.7724841825107
4.60301507537688 39.7793642567292
4.67336683417085 37.5781323821567
4.74371859296482 34.4843272990654
4.81407035175879 30.8763533634801
4.88442211055276 27.0731142225759
4.95477386934673 23.2899816605626
5.0251256281407 19.6516970593787
5.09547738693467 16.2250758720002
5.16582914572864 13.0500181529689
5.23618090452261 10.1615732604358
5.30653266331658 7.60110287680589
5.37688442211055 5.41538574431723
5.44723618090452 3.64430241075366
5.51758793969849 2.30260273695333
5.58793969849246 1.3658694704284
5.65829145728643 0.769759392018223
5.7286432160804 0.424633567847069
5.79899497487437 0.238800843643315
5.86934673366834 0.136929276198808
5.93969849246231 0.0737224332117247
6.01005025125628 0.0392433973548464
6.08040201005025 0.0254526294801356
6.15075376884422 0.0173416130071758
6.22110552763819 0.0124698546907434
6.29145728643216 0.00919445715512473
6.36180904522613 0.00757868230027014
6.4321608040201 0.00643958645830453
6.50251256281407 0.005422043773547
6.57286432160804 0.00479556890309766
6.64321608040201 0.00503573047041147
6.71356783919598 0.00615649458867523
6.78391959798995 0.00713873970284322
6.85427135678392 0.00774698989808914
6.92462311557789 0.00842266138045479
6.99497487437186 0.00920214677633078
7.06532663316583 0.00991796230897932
7.1356783919598 0.0103848771175519
7.20603015075377 0.0104656225512588
7.27638190954774 0.0104500533585429
7.34673366834171 0.0104532147706597
7.41708542713568 0.0100523442157482
7.48743718592965 0.00932280830231317
7.55778894472362 0.00858265281836767
7.62814070351759 0.00782796451032432
7.69849246231156 0.00718490480605839
7.76884422110553 0.00700737022313858
7.8391959798995 0.0068413102377787
7.90954773869347 0.00655278439581353
7.97989949748744 0.00635257570751627
8.05025125628141 0.00643580059033706
8.12060301507538 0.00678589133870207
8.19095477386935 0.00727233301460064
8.26130653266332 0.00779928956631288
8.33165829145729 0.00831583225484855
8.40201005025126 0.00879739424266859
8.47236180904522 0.00923728807635636
8.5427135678392 0.00964031954795776
8.61306532663317 0.0100096215746591
8.68341708542714 0.0103254563100348
8.75376884422111 0.0105304057185631
8.82412060301507 0.0105413334317594
8.89447236180905 0.0102835905938378
8.96482412060302 0.00972266351476908
9.03517587939698 0.00888549295746372
9.10552763819095 0.00794934512121873
9.17587939698493 0.00748831363458816
9.24623115577889 0.00707827660306782
9.31658291457286 0.00644629928889111
9.38693467336683 0.00563307058284099
9.4572864321608 0.00482035626668217
9.52763819095477 0.00474120348155465
9.59798994974874 0.00574395771975112
9.66834170854271 0.00747790447240606
9.73869346733668 0.0100594970514473
9.80904522613065 0.0137697948592781
9.87939698492462 0.0190750010044184
9.94974874371859 0.0268565623092316
10.0201005025126 0.0383981700766902
10.0904522613065 0.0543840385312113
10.1608040201005 0.0749935225035585
10.2311557788945 0.100390865908964
10.3015075376884 0.130695827125564
10.3718592964824 0.165920199437232
10.4422110552764 0.205944653200761
10.5125628140704 0.250517169786809
10.5829145728643 0.299263642042313
10.6532663316583 0.351706503794351
10.7236180904523 0.407288927184116
10.7939698492462 0.465402642479527
10.8643216080402 0.525417548389086
10.9346733668342 0.586711246783034
11.0050251256281 0.648696617015988
11.0753768844221 0.710845678845606
11.1457286432161 0.77270834873947
11.21608040201 0.833925247142411
11.286432160804 0.894234357233769
11.356783919598 0.953471933331858
11.427135678392 1.01156849698036
11.4974874371859 1.06854098278008
11.5678391959799 1.12448211646241
11.6381909547739 1.17954798062433
11.7085427135678 1.23394453579714
11.7788944723618 1.28791369607139
11.8492462311558 1.34171946465312
11.9195979899497 1.39563462630378
11.9899497487437 1.44992853645311
12.0603015075377 1.50485657271262
12.1306532663317 1.5606517579652
12.2010050251256 1.61751889152079
12.2713567839196 1.67563126207861
12.3417085427136 1.73512973545038
12.4120603015075 1.79612379926843
12.4824120603015 1.85869406648377
12.5527638190955 1.92289579791268
12.6231155778894 1.98876315791189
12.6934673366834 2.05631407825315
12.7638190954774 2.12555567110927
12.8341708542714 2.19649001953282
12.9045226130653 2.26911989128058
12.9748743718593 2.34345359816446
13.0452261306533 2.41950810900614
13.1155778894472 2.49730981635637
13.1859296482412 2.57689301415727
13.2562814070352 2.65829684990707
13.3266331658291 2.7415618869468
13.3969849246231 2.82672728684147
13.4673366834171 2.91382915701355
13.5376884422111 3.00290009779081
13.608040201005 3.09396965066718
13.678391959799 3.18706524717503
13.748743718593 3.28221331116321
13.8190954773869 3.37944029270415
13.8894472361809 3.47877351966012
13.9597989949749 3.58024184154166
14.0301507537688 3.68387608261669
14.1005025125628 3.78970933997147
14.1708542713568 3.89777716857243
14.2412060301508 4.00811768550006
14.3115577889447 4.12077162553994
14.3819095477387 4.23578236609111
14.4522613065327 4.35319593671807
14.5226130653266 4.4730610259091
14.5929648241206 4.59542898915659
14.6633165829146 4.72035386450743
14.7336683417085 4.84789239811451
14.8040201005025 4.97810408189209
14.8743718592965 5.11105120344156
14.9447236180905 5.24679891119041
15.0150753768844 5.38541529282816
15.0854271356784 5.52697146966108
15.1557788944724 5.67154170579578
15.2261306532663 5.81920353368686
15.2964824120603 5.97003789523473
15.3668341708543 6.12412930055392
15.4371859296482 6.28156600344283
15.5075376884422 6.4424401942648
15.5778894472362 6.60684821201197
15.6482412060301 6.77489077431683
15.7185929648241 6.94667322752284
15.7889447236181 7.122305816581
15.8592964824121 7.30190397571251
15.929648241206 7.48558864063499
16 7.67348658306339
};
%\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (3,0) -- (3,3.3);
  \draw [gray,dashed] (6,0) -- (6,3.3);
\end{tikzpicture}


==> figures/fl_abs_err_1693_new.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}\hat{\text{G}}\text{(j}\omega\text{))}$},
ymin=0.000127950446328041, ymax=47.8480145588115,
ymode=log,
ytick style={color=black}
]
\addplot [blue, dotted,mark=+]
table {%
2 0.0794632478092895
2.07035175879397 0.0768219095553041
2.14070351758794 0.0742357606935467
2.21105527638191 0.0717903955488361
2.28140703517588 0.0695264444467953
2.35175879396985 0.0674582744361678
2.42211055276382 0.0655864419483411
2.49246231155779 0.0639051329208743
2.56281407035176 0.0624063483762042
2.63316582914573 0.0610821188662141
2.7035175879397 0.0599255187170427
2.77386934673367 0.0589309323405846
2.84422110552764 0.0580938773031431
2.91457286432161 0.057410660800622
2.98492462311558 0.0568780371644135
3.05527638190955 0.0564926965955698
3.12562814070352 0.0562499667764441
3.19597989949749 0.0561410328648119
3.26633165829146 0.0561486696955572
3.33668341708543 0.0562427740311071
3.4070351758794 0.0563781921203577
3.47738693467337 0.0564975848069557
3.54773869346734 0.0565405556398026
3.61809045226131 0.0564571275631681
3.68844221105528 0.0562206200991014
3.75879396984925 0.0558343265170721
3.82914572864322 0.0553288682725121
3.89949748743719 0.05475113843043
3.96984924623116 0.0541488453600538
4.04020100502513 0.0535557490076572
4.1105527638191 0.0529827846547039
4.18090452261307 0.0524193303837963
4.25125628140704 0.0518446472290256
4.321608040201 0.051242927613685
4.39195979899498 0.0506133402741612
4.46231155778894 0.0499716623226381
4.53266331658291 0.0493461224687871
4.60301507537688 0.0487717110070972
4.67336683417085 0.0482856363305074
4.74371859296482 0.0479243982229114
4.81407035175879 0.0477215542448708
4.88442211055276 0.0477057435677985
4.95477386934673 0.0478996628329572
5.0251256281407 0.0483206627921256
5.09547738693467 0.0489825859578423
5.16582914572864 0.0498977961255662
5.23618090452261 0.0510787144653196
5.30653266331658 0.0525390774784862
5.37688442211055 0.0542956434077768
5.44723618090452 0.05637078495944
5.51758793969849 0.0587956691309282
5.58793969849246 0.0616134174904389
5.65829145728643 0.064882399973235
5.7286432160804 0.0686808037530758
5.79899497487437 0.0731140544050601
5.86934673366834 0.0783260827889932
5.93969849246231 0.0845142243592743
6.01005025125628 0.0919446316404484
6.08040201005025 0.100957966321094
6.15075376884422 0.111940169786011
6.22110552763819 0.125208494028483
6.29145728643216 0.14074332675482
6.36180904522613 0.157752915525292
6.4321608040201 0.174332363780137
6.50251256281407 0.187870127343173
6.57286432160804 0.196462159473106
6.64321608040201 0.200095272806012
6.71356783919598 0.200280354026923
6.78391959798995 0.198835996242924
6.85427135678392 0.197127599816124
6.92462311557789 0.195973106509306
6.99497487437186 0.195850406609996
7.06532663316583 0.197196066415741
7.1356783919598 0.200867386270209
7.20603015075377 0.208868705098506
7.27638190954774 0.217036304405158
7.34673366834171 0.187107355508096
7.41708542713568 0.171416277214014
7.48743718592965 0.168132367823269
7.55778894472362 0.165808106092752
7.62814070351759 0.162754695361219
7.69849246231156 0.158747148877229
7.76884422110553 0.15381281308036
7.8391959798995 0.148082229463932
7.90954773869347 0.141757657727367
7.97989949748744 0.135072804003808
8.05025125628141 0.128247069947304
8.12060301507538 0.121454420561064
8.19095477386935 0.114814862138396
8.26130653266332 0.108403751188473
8.33165829145729 0.102269018848383
8.40201005025126 0.0964473422192482
8.47236180904522 0.0909740528721793
8.5427135678392 0.0858857359818737
8.61306532663317 0.0812175712308388
8.68341708542714 0.0769987224147606
8.75376884422111 0.0732486243625425
8.82412060301507 0.0699756585842404
8.89447236180905 0.0671782768495219
8.96482412060302 0.0648476144147448
9.03517587939698 0.0629701678890373
9.10552763819095 0.0615293490576237
9.17587939698493 0.0605057018272315
9.24623115577889 0.0598766962909788
9.31658291457286 0.0596172590537345
9.38693467336683 0.0597012432407263
9.4572864321608 0.0601029383820278
9.52763819095477 0.0607976253840426
9.59798994974874 0.0617609061492519
9.66834170854271 0.0629671684392591
9.73869346733668 0.0643876877083067
9.80904522613065 0.0659887239689134
9.87939698492462 0.0677298719179992
9.94974874371859 0.0695629662289941
10.0201005025126 0.0714319630176773
10.0904522613065 0.0732742621990542
10.1608040201005 0.075023767785566
10.2311557788945 0.076615555374431
10.3015075376884 0.0779914477622582
10.3718592964824 0.0791053346771383
10.4422110552764 0.0799269892084556
10.5125628140704 0.0804435289186016
10.5829145728643 0.0806583929499043
10.6532663316583 0.0805883935356073
10.7236180904523 0.0802597770476931
10.7939698492462 0.0797042064000258
10.8643216080402 0.0789552925448662
10.9346733668342 0.0780459621111362
11.0050251256281 0.077006696181357
11.0753768844221 0.0758645414172277
11.1457286432161 0.0746427488223601
11.21608040201 0.073360884498432
11.286432160804 0.0720352584794145
11.356783919598 0.0706795255168909
11.427135678392 0.069305328578921
11.4974874371859 0.0679228854356926
11.5678391959799 0.0665414526189802
11.6381909547739 0.0651696366863043
11.7085427135678 0.0638155517160962
11.7788944723618 0.0624868435520804
11.8492462311558 0.0611906149731514
11.9195979899497 0.0599332907278021
11.9899497487437 0.0587204614235657
12.0603015075377 0.0575567408465127
12.1306532663317 0.0564456635956474
12.2010050251256 0.0553896417838929
12.2713567839196 0.0543899908915182
12.3417085427136 0.0534470255627728
12.4120603015075 0.0525602182485848
12.4824120603015 0.0517284054924751
12.5527638190955 0.0509500181211337
12.6231155778894 0.0502233029758838
12.6934673366834 0.0495464943386526
12.7638190954774 0.0489178881746622
12.8341708542714 0.0483357812758225
12.9045226130653 0.0477982764021956
12.9748743718593 0.0473030216193778
13.0452261306533 0.0468470164113469
13.1155778894472 0.0464266165576761
13.1859296482412 0.0460377751042323
13.2562814070352 0.0456764259788517
13.3266331658291 0.0453388509332442
13.3969849246231 0.0450219095461887
13.4673366834171 0.0447231036587558
13.5376884422111 0.0444405180967209
13.608040201005 0.044172701856062
13.678391959799 0.0439185397668579
13.748743718593 0.0436771430695339
13.8190954773869 0.0434477666416769
13.8894472361809 0.0432297521034787
13.9597989949749 0.0430224910400207
14.0301507537688 0.0428254022552997
14.1005025125628 0.0426379187727822
14.1708542713568 0.0424594801539536
14.2412060301508 0.0422895289188684
14.3115577889447 0.0421275085501266
14.3819095477387 0.041972862762587
14.4522613065327 0.0418250358347068
14.5226130653266 0.0416834726893686
14.5929648241206 0.0415476196986101
14.6633165829146 0.0414169255158277
14.7336683417085 0.0412908421118543
14.8040201005025 0.0411688258378647
14.8743718592965 0.0410503390292014
14.9447236180905 0.0409348512038343
15.0150753768844 0.0408218409433313
15.0854271356784 0.0407107975161951
15.1557788944724 0.0406012228524923
15.2261306532663 0.0404926334249524
15.2964824120603 0.0403845624678926
15.3668341708543 0.0402765618260084
15.4371859296482 0.0401682040190918
15.5075376884422 0.0400590844531439
15.5778894472362 0.0399488230113793
15.6482412060301 0.0398370661167318
15.7185929648241 0.0397234881477322
15.7889447236181 0.0396077930133746
15.8592964824121 0.0394897152876108
15.929648241206 0.0393690212719921
16 0.0392455095473764
};
%\addlegendentry{red, dashed,mark=o}
\addplot [red, dashed,mark=o]
table {%
2 8.39541655991422
2.07035175879397 8.78120794711511
2.14070351758794 9.20438503112801
2.21105527638191 9.66688748213683
2.28140703517588 10.1706019029944
2.35175879396985 10.7166465961035
2.42211055276382 11.3042856131364
2.49246231155779 11.9294170407529
2.56281407035176 12.5826485444094
2.63316582914573 13.2472026307994
2.7035175879397 13.8973457912166
2.77386934673367 14.498638016367
2.84422110552764 15.0116320612917
2.91457286432161 15.3998916739231
2.98492462311558 15.6407922857152
3.05527638190955 15.7346223406139
3.12562814070352 15.7069032282455
3.19597989949749 15.6022003189862
3.26633165829146 15.4724770196282
3.33668341708543 15.3652164648421
3.4070351758794 15.3154023527254
3.47738693467337 15.3432550288951
3.54773869346734 15.4577122667731
3.61809045226131 15.6638074754459
3.68844221105528 15.9706953127445
3.75879396984925 16.3972152760815
3.82914572864322 16.9734995078982
3.89949748743719 17.7385859021625
3.96984924623116 18.7337328671803
4.04020100502513 19.9890389593587
4.1105527638191 21.498703851053
4.18090452261307 23.1819384696641
4.25125628140704 24.839424674231
4.321608040201 26.1420030535801
4.39195979899498 26.702616920355
4.46231155778894 26.2320576252369
4.53266331658291 24.683680622707
4.60301507537688 22.2774263931035
4.67336683417085 19.3911378617185
4.74371859296482 16.4032590369755
4.81407035175879 13.5843557257468
4.88442211055276 11.073295269337
4.95477386934673 8.90892272789915
5.0251256281407 7.07428871341384
5.09547738693467 5.530670007898
5.16582914572864 4.23755641433635
5.23618090452261 3.16197080898872
5.30653266331658 2.28070705600867
5.37688442211055 1.5777696519469
5.44723618090452 1.03904349240994
5.51758793969849 0.647024971436106
5.58793969849246 0.378544957794335
5.65829145728643 0.206480647175828
5.7286432160804 0.103772156588828
5.79899497487437 0.0470847275186282
5.86934673366834 0.0185949381256371
5.93969849246231 0.00599015065108957
6.01005025125628 0.00165029330628446
6.08040201005025 0.00053279726054894
6.15075376884422 0.000252537603162415
6.22110552763819 0.000353586162254406
6.29145728643216 0.000362570457127579
6.36180904522613 0.000377335012595104
6.4321608040201 0.000398754349968253
6.50251256281407 0.00042960050651747
6.57286432160804 0.000463693661139823
6.64321608040201 0.000443311002872748
6.71356783919598 0.000371669002165162
6.78391959798995 0.000370348342096854
6.85427135678392 0.000445412667999372
6.92462311557789 0.000504879892336121
6.99497487437186 0.000536798209595868
7.06532663316583 0.000549157077401639
7.1356783919598 0.000526899060379501
7.20603015075377 0.000485750416897978
7.27638190954774 0.000520352825071007
7.34673366834171 0.000509227542973134
7.41708542713568 0.000454036835808541
7.48743718592965 0.000432035014396751
7.55778894472362 0.000422130459552762
7.62814070351759 0.000400107387043973
7.69849246231156 0.00038656421900347
7.76884422110553 0.000393252844295397
7.8391959798995 0.000403109878337443
7.90954773869347 0.000403235013585259
7.97989949748744 0.000397230291243715
8.05025125628141 0.00038872642841194
8.12060301507538 0.000375241462401805
8.19095477386935 0.000353077543448428
8.26130653266332 0.000321037936181884
8.33165829145729 0.000283233640756515
8.40201005025126 0.000248755942116693
8.47236180904522 0.000229272465577848
8.5427135678392 0.000229770558609945
8.61306532663317 0.000237036121548542
8.68341708542714 0.000240595343687069
8.75376884422111 0.000238891582756609
8.82412060301507 0.000235743135252181
8.89447236180905 0.000239854949456797
8.96482412060302 0.000258798181042151
9.03517587939698 0.000291285792907309
9.10552763819095 0.000330669308997473
9.17587939698493 0.000369751056254672
9.24623115577889 0.000401766390191898
9.31658291457286 0.000420576027148878
9.38693467336683 0.000420728874307673
9.4572864321608 0.000397439941238746
9.52763819095477 0.000348085634878448
9.59798994974874 0.000280785533759542
9.66834170854271 0.000247366835081133
9.73869346733668 0.000310398213417093
9.80904522613065 0.00049362904766998
9.87939698492462 0.00090678359220561
9.94974874371859 0.00171800419840091
10.0201005025126 0.00313521541599168
10.0904522613065 0.00540094804395338
10.1608040201005 0.00878788812571571
10.2311557788945 0.01359058243692
10.3015075376884 0.020113301652631
10.3718592964824 0.0286561610814284
10.4422110552764 0.0395014915697119
10.5125628140704 0.0529020061799903
10.5829145728643 0.0690717025417025
10.6532663316583 0.0881798824972378
10.7236180904523 0.110348364888791
10.7939698492462 0.135651933589534
10.8643216080402 0.164122113084709
10.9346733668342 0.195754281753323
11.0050251256281 0.23051781450629
11.0753768844221 0.268368444632183
11.1457286432161 0.309261502284346
11.21608040201 0.353164313995211
11.286432160804 0.400065992281531
11.356783919598 0.449983195586427
11.427135678392 0.502961166072558
11.4974874371859 0.55907028042843
11.5678391959799 0.618399211282279
11.6381909547739 0.681046318861653
11.7085427135678 0.747110942085467
11.7788944723618 0.816685886629189
11.8492462311558 0.889851816241042
11.9195979899497 0.96667367471143
11.9899497487437 1.04719885443465
12.0603015075377 1.13145662749783
12.1306532663317 1.21945833284028
12.2010050251256 1.31119789069512
12.2713567839196 1.40665233075019
12.3417085427136 1.50578212972332
12.4120603015075 1.60853123766369
12.4824120603015 1.71482673103819
12.5527638190955 1.82457807686983
12.6231155778894 1.93767604258512
12.6934673366834 2.05399136039439
12.7638190954774 2.17337335641983
12.8341708542714 2.29564886379277
12.9045226130653 2.4206217945013
12.9748743718593 2.54807367888452
13.0452261306533 2.67776525932785
13.1155778894472 2.80943891451817
13.1859296482412 2.94282145018798
13.2562814070352 3.07762676345414
13.3266331658291 3.21355808348457
13.3969849246231 3.35030978500662
13.4673366834171 3.48756899417664
13.5376884422111 3.62501727551416
13.608040201005 3.76233262464664
13.678391959799 3.89919186444033
13.748743718593 4.03527342840824
13.8190954773869 4.17026043147927
13.8894472361809 4.30384389679827
13.9597989949749 4.43572599628316
14.0301507537688 4.56562317438597
14.1005025125628 4.69326904386758
14.1708542713568 4.81841696041655
14.2412060301508 4.94084220870267
14.3115577889447 5.06034374862792
14.3819095477387 5.17674549432099
14.4522613065327 5.28989711616819
14.5226130653266 5.39967437102693
14.5929648241206 5.50597898500039
14.6633165829146 5.60873812254904
14.7336683417085 5.70790348739997
14.8040201005025 5.80345010719674
14.8743718592965 5.89537485930913
14.9447236180905 5.9836947944566
15.0150753768844 6.06844531732814
15.0854271356784 6.1496782771498
15.1557788944724 6.22746001943488
15.2261306532663 6.30186944240606
15.2964824120603 6.37299609719093
15.3668341708543 6.44093836191633
15.4371859296482 6.5058017155282
15.5075376884422 6.5676971296806
15.5778894472362 6.62673959022492
15.6482412060301 6.68304675713868
15.7185929648241 6.73673776448383
15.7889447236181 6.78793216032348
15.8592964824121 6.8367489823329
15.929648241206 6.88330596301643
16 6.92771885648526
};
%\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (3,0) -- (3,3.3);
  \draw [gray,dashed] (6,0) -- (6,3.3);
\end{tikzpicture}


==> figures/fl_abs_err_606.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\)},
ymin=0.0202687928665202, ymax=287.559303244591,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
2 0.723939359863465
2.07035175879397 0.709478977367513
2.14070351758794 0.696920875841015
2.21105527638191 0.68568636923494
2.28140703517588 0.675392056809498
2.35175879396985 0.665790891195586
2.42211055276382 0.656727158923977
2.49246231155779 0.648104608191429
2.56281407035176 0.639864559399331
2.63316582914573 0.631970693401393
2.7035175879397 0.62439738414595
2.77386934673367 0.617117646174476
2.84422110552764 0.610082767188587
2.91457286432161 0.603180220093331
2.98492462311558 0.59639509664032
3.05527638190955 0.591478310522144
3.12562814070352 0.587043626350952
3.19597989949749 0.582167973220745
3.26633165829146 0.577481218585055
3.33668341708543 0.573126272181349
3.4070351758794 0.569128587133095
3.47738693467337 0.565488589509567
3.54773869346734 0.562201424722605
3.61809045226131 0.5592880698238
3.68844221105528 0.556989163748046
3.75879396984925 0.556722154457283
3.82914572864322 0.559030189351471
3.89949748743719 0.558574711311075
3.96984924623116 0.557431464520904
4.04020100502513 0.556940372636577
4.1105527638191 0.55715013702598
4.18090452261307 0.558008256225729
4.25125628140704 0.559487989505559
4.321608040201 0.561585027462537
4.39195979899498 0.564308732985114
4.46231155778894 0.567675475587037
4.53266331658291 0.571699555677898
4.60301507537688 0.576368520858551
4.67336683417085 0.581555376914441
4.74371859296482 0.586691312255631
4.81407035175879 0.590004414071878
4.88442211055276 0.592456844213633
4.95477386934673 0.605416763466876
5.0251256281407 0.625900926511264
5.09547738693467 0.644457290014742
5.16582914572864 0.656244918169181
5.23618090452261 0.665722620592147
5.30653266331658 0.676339764536908
5.37688442211055 0.68862886195837
5.44723618090452 0.702338283859538
5.51758793969849 0.717116567336381
5.58793969849246 0.732585297788657
5.65829145728643 0.748307809578113
5.7286432160804 0.763786440064348
5.79899497487437 0.778616927804601
5.86934673366834 0.793199730321315
5.93969849246231 0.81124829112393
6.01005025125628 0.846912822033977
6.08040201005025 0.932887596125453
6.15075376884422 1.06491935275246
6.22110552763819 1.13118977456173
6.29145728643216 1.10955653045656
6.36180904522613 1.06253049849541
6.4321608040201 1.0160506048061
6.50251256281407 0.975924113347337
6.57286432160804 0.946070999471431
6.64321608040201 0.927559160947366
6.71356783919598 0.91358258672779
6.78391959798995 0.896765843829248
6.85427135678392 0.8777275613633
6.92462311557789 0.860957084357762
6.99497487437186 0.849660938398947
7.06532663316583 0.844814078435818
7.1356783919598 0.845664702550556
7.20603015075377 0.850432593996695
7.27638190954774 0.857140067306066
7.34673366834171 0.864360952733114
7.41708542713568 0.871683167007974
7.48743718592965 0.879877863938905
7.55778894472362 0.890764775490634
7.62814070351759 0.906604254358146
7.69849246231156 0.928827033794103
7.76884422110553 0.956515609589099
7.8391959798995 0.98592345891524
7.90954773869347 1.01175376188954
7.97989949748744 1.02922913035426
8.05025125628141 1.03557299607238
8.12060301507538 1.03039218812111
8.19095477386935 1.0152317130648
8.26130653266332 0.992841530652686
8.33165829145729 0.966550330114
8.40201005025126 0.93980261343989
8.47236180904522 0.915740524229781
8.5427135678392 0.896954105786404
8.61306532663317 0.885319031973564
8.68341708542714 0.880623440142878
8.75376884422111 0.879797298082585
8.82412060301507 0.879535365413843
8.89447236180905 0.877889713947513
8.96482412060302 0.873967660731874
9.03517587939698 0.867476323555563
9.10552763819095 0.858475229581824
9.17587939698493 0.847243549227168
9.24623115577889 0.834193347238952
9.31658291457286 0.819802811322812
9.38693467336683 0.804562179290965
9.4572864321608 0.788931335611025
9.52763819095477 0.773309225108145
9.59798994974874 0.758014727272241
9.66834170854271 0.743277899024877
9.73869346733668 0.729240013306627
9.80904522613065 0.715960609924738
9.87939698492462 0.703429696411638
9.94974874371859 0.691583200750939
10.0201005025126 0.680319804349099
10.0904522613065 0.669517443466692
10.1608040201005 0.659048091709408
10.2311557788945 0.648789877728882
10.3015075376884 0.638636057706425
10.3718592964824 0.628500770039421
10.4422110552764 0.618321811054195
10.5125628140704 0.608060881351824
10.5829145728643 0.597701870768583
10.6532663316583 0.587247784058747
10.7236180904523 0.576716869329931
10.7939698492462 0.566138415415722
10.8643216080402 0.555548562047092
10.9346733668342 0.544986354779746
11.0050251256281 0.534490211866393
11.0753768844221 0.524094974467637
11.1457286432161 0.513829769020511
11.21608040201 0.503716948429133
11.286432160804 0.493772287489214
11.356783919598 0.48400632872771
11.427135678392 0.474426402472948
11.4974874371859 0.465038612572186
11.5678391959799 0.455849170214528
11.6381909547739 0.44686482546557
11.7085427135678 0.438092548905007
11.7788944723618 0.429538836069993
11.8492462311558 0.421208998883905
11.9195979899497 0.413106665526219
11.9899497487437 0.405233553398665
12.0603015075377 0.397589475667918
12.1306532663317 0.390172500586559
12.2010050251256 0.382979184029046
12.2713567839196 0.376004816948945
12.3417085427136 0.369243654923649
12.4120603015075 0.362689120642846
12.4824120603015 0.356333990340684
12.5527638190955 0.350170592262546
12.6231155778894 0.344191056393355
12.6934673366834 0.338387652675067
12.7638190954774 0.332753228308751
12.8341708542714 0.327281696312075
12.9045226130653 0.321968452437924
12.9748743718593 0.316810553583259
13.0452261306533 0.311806536551847
13.1155778894472 0.306955900619485
13.1859296482412 0.302258440038151
13.2562814070352 0.297713677087917
13.3266331658291 0.293320569913135
13.3969849246231 0.289077522483668
13.4673366834171 0.284982609317109
13.5376884422111 0.28103389341598
13.608040201005 0.277229742751492
13.678391959799 0.273569096420948
13.748743718593 0.270051667422216
13.8190954773869 0.266678086374921
13.8894472361809 0.26344999287374
13.9597989949749 0.260370074470581
14.0301507537688 0.257442042368125
14.1005025125628 0.254670521492341
14.1708542713568 0.252060823883029
14.2412060301508 0.249618573519621
14.3115577889447 0.247349163895434
14.3819095477387 0.245257062468586
14.4522613065327 0.243345027648217
14.5226130653266 0.241613360307147
14.5929648241206 0.240059345677168
14.6633165829146 0.238677025736398
14.7336683417085 0.237457367248023
14.8040201005025 0.236388786242951
14.8743718592965 0.23545790020625
14.9447236180905 0.234650344491617
15.0150753768844 0.233951513144658
15.0854271356784 0.233347139473935
15.1557788944724 0.232823692033471
15.2261306532663 0.23236860282378
15.2964824120603 0.231970364587318
15.3668341708543 0.231618538550799
15.4371859296482 0.231303707590315
15.5075376884422 0.231017401126585
15.5778894472362 0.230752009745305
15.6482412060301 0.230500700346583
15.7185929648241 0.230257337606423
15.7889447236181 0.230016414524016
15.8592964824121 0.229772992618482
15.929648241206 0.229522651356776
16 0.229261445677924
};
\addlegendentry{Frequency unrestricted}
\addplot [semithick, red]
table {%
2 21.3478661350605
2.07035175879397 22.4550304792769
2.14070351758794 23.7896693756834
2.21105527638191 25.3578069829009
2.28140703517588 27.1768521840762
2.35175879396985 29.2787932064867
2.42211055276382 31.7169719024638
2.49246231155779 34.5793331793017
2.56281407035176 38.0148241762482
2.63316582914573 42.2890295349282
2.7035175879397 47.9102988971519
2.77386934673367 55.9394275563706
2.84422110552764 68.8017487780059
2.91457286432161 92.2514710651217
2.98492462311558 132.571758684415
3.05527638190955 133.259842844595
3.12562814070352 89.2762820752091
3.19597989949749 69.3375508045158
3.26633165829146 66.7728145261011
3.33668341708543 70.9603844809388
3.4070351758794 78.2456767715791
3.47738693467337 88.2872206830508
3.54773869346734 102.12616488546
3.61809045226131 122.237733312942
3.68844221105528 152.576421758908
3.75879396984925 186.210735873608
3.82914572864322 160.254820432112
3.89949748743719 95.1433598478328
3.96984924623116 57.060446189509
4.04020100502513 43.3438687112828
4.1105527638191 44.7786837774031
4.18090452261307 49.4192750907293
4.25125628140704 54.2380222959869
4.321608040201 58.7992110143474
4.39195979899498 63.1232177672591
4.46231155778894 67.3727119567794
4.53266331658291 71.8006011200363
4.60301507537688 76.7672537922647
4.67336683417085 82.7783847894577
4.74371859296482 90.3692239656959
4.81407035175879 98.5988515241336
4.88442211055276 101.004268637383
4.95477386934673 100.26975961507
5.0251256281407 100.562801911548
5.09547738693467 88.1386391345045
5.16582914572864 65.2242813510467
5.23618090452261 44.9050202973191
5.30653266331658 30.8158728075547
5.37688442211055 21.5193962786263
5.44723618090452 15.317305121452
5.51758793969849 11.0641558087212
5.58793969849246 8.04798740382226
5.65829145728643 5.82534012519241
5.7286432160804 4.11691575003707
5.79899497487437 2.75196858754505
5.86934673366834 1.64895369348046
5.93969849246231 0.822668215317251
6.01005025125628 0.357413535314201
6.08040201005025 0.178121774591098
6.15075376884422 0.080032405538511
6.22110552763819 0.0692261489870053
6.29145728643216 0.0868181162288465
6.36180904522613 0.0759846815646794
6.4321608040201 0.0565951499943296
6.50251256281407 0.0496880503355432
6.57286432160804 0.0557155754900681
6.64321608040201 0.0567532668567224
6.71356783919598 0.0551437507715958
6.78391959798995 0.0621593438696377
6.85427135678392 0.0648451500762104
6.92462311557789 0.0639294071880848
6.99497487437186 0.0604253593219839
7.06532663316583 0.0555420207405092
7.1356783919598 0.0530035536299105
7.20603015075377 0.0540175840232925
7.27638190954774 0.0550096117398994
7.34673366834171 0.0535884852041704
7.41708542713568 0.0506267924242451
7.48743718592965 0.0490946056539623
7.55778894472362 0.0509787975584098
7.62814070351759 0.0552221882363431
7.69849246231156 0.0593572929468093
7.76884422110553 0.0616308586995784
7.8391959798995 0.0619664150405614
7.90954773869347 0.0618221948512841
7.97989949748744 0.0630445025055032
8.05025125628141 0.0663513592942515
8.12060301507538 0.070993251130801
8.19095477386935 0.0756372952984302
8.26130653266332 0.0791455004336699
8.33165829145729 0.0808247232647943
8.40201005025126 0.0803986672242263
8.47236180904522 0.0779321501927231
8.5427135678392 0.0737731863386781
8.61306532663317 0.0684770093821965
8.68341708542714 0.0626627914431744
8.75376884422111 0.0568133762815163
8.82412060301507 0.0511522852271716
8.89447236180905 0.0457333554092601
8.96482412060302 0.0406441165143412
9.03517587939698 0.0361545608882765
9.10552763819095 0.0327914334715643
9.17587939698493 0.0313004506800382
9.24623115577889 0.0323209276692073
9.31658291457286 0.0360526482477756
9.38693467336683 0.0423780359703293
9.4572864321608 0.0510367735210332
9.52763819095477 0.0617713485456674
9.59798994974874 0.0744084134506959
9.66834170854271 0.0888525180736839
9.73869346733668 0.105060737222373
9.80904522613065 0.123031661898226
9.87939698492462 0.142807709668378
9.94974874371859 0.164479402723861
10.0201005025126 0.18818043867321
10.0904522613065 0.214067257663378
10.1608040201005 0.242284888654247
10.2311557788945 0.272928968732633
10.3015075376884 0.306016735352686
10.3718592964824 0.341475318170217
10.4422110552764 0.379147807001259
10.5125628140704 0.418811946759535
10.5829145728643 0.460204796790396
10.6532663316583 0.503047816344772
10.7236180904523 0.547068796544421
10.7939698492462 0.592018931480512
10.8643216080402 0.637684779127823
10.9346733668342 0.683895758311463
11.0050251256281 0.730528153303755
11.0753768844221 0.777506477075387
11.1457286432161 0.824802671735183
11.21608040201 0.872433220228663
11.286432160804 0.920453983086762
11.356783919598 0.96895258477763
11.427135678392 1.01803847565039
11.4974874371859 1.06783130846783
11.5678391959799 1.11844879624004
11.6381909547739 1.16999552955204
11.7085427135678 1.22255416074104
11.7788944723618 1.27617990774906
11.8492462311558 1.3308986467401
11.9195979899497 1.38670819147049
11.9899497487437 1.44358190187092
12.0603015075377 1.50147360625172
12.1306532663317 1.56032292805218
12.2010050251256 1.6200603692905
12.2713567839196 1.68061181228526
12.3417085427136 1.74190237203644
12.4120603015075 1.80385972727626
12.4824120603015 1.86641715335894
12.5527638190955 1.92951646432646
12.6231155778894 1.99311090955394
12.6934673366834 2.05716774367091
12.7638190954774 2.12166972979994
12.8341708542714 2.18661442926897
12.9045226130653 2.25201016391219
12.9748743718593 2.31786841843565
13.0452261306533 2.3841941455003
13.1155778894472 2.45097705798008
13.1859296482412 2.51818719033189
13.2562814070352 2.5857762452078
13.3266331658291 2.65368358653039
13.3969849246231 2.72184402141763
13.4673366834171 2.79019459314777
13.5376884422111 2.85867890440849
13.608040201005 2.92724887139898
13.678391959799 2.99586459896682
13.748743718593 3.0644932319042
13.8190954773869 3.1331074548209
13.8894472361809 3.20168404337291
13.9597989949749 3.27020265018787
14.0301507537688 3.33864487091395
14.1005025125628 3.40699356797197
14.1708542713568 3.47523240375974
14.2412060301508 3.54334553286619
14.3115577889447 3.61131740939564
14.3819095477387 3.67913267515881
14.4522613065327 3.74677610346709
14.5226130653266 3.81423258051614
14.5929648241206 3.88148711145687
14.6633165829146 3.94852484302035
14.7336683417085 4.01533109625675
14.8040201005025 4.0818914060125
14.8743718592965 4.14819156402168
14.9447236180905 4.21421766379842
15.0150753768844 4.27995614627579
15.0854271356784 4.34539384479114
15.1557788944724 4.41051802897914
15.2261306532663 4.47531644687691
15.2964824120603 4.53977736433193
15.3668341708543 4.60388960172413
15.4371859296482 4.66764256711336
15.5075376884422 4.73102628535777
15.5778894472362 4.79403142298197
15.6482412060301 4.8566493082907
15.7185929648241 4.91887194626345
15.7889447236181 4.98069202812821
15.8592964824121 5.04210293526128
15.929648241206 5.10309873738889
16 5.16367418498857
};
\addlegendentry{Frequency restricted}
\end{axis}

\end{tikzpicture}


==> figures/fl_rel_err_1142.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\frac{\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}{\hat{\text{G}}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}}$},
ymin=5.40367899657126e-05, ymax=2.41600047200669,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
2 0.0214636813891408
2.07035175879397 0.0193573278751735
2.14070351758794 0.0174489804078336
2.21105527638191 0.0157332883900849
2.28140703517588 0.0142014808859068
2.35175879396985 0.012842213652993
2.42211055276382 0.0116429067342368
2.49246231155779 0.0105908788778011
2.56281407035176 0.00967406299892259
2.63316582914573 0.0088813031926629
2.7035175879397 0.00820230421981574
2.77386934673367 0.00762732252318609
2.84422110552764 0.00714670244959096
2.91457286432161 0.00675038720205668
2.98492462311558 0.00642756143868986
3.05527638190955 0.00616658606079482
3.12562814070352 0.00595533856546518
3.19597989949749 0.00578196349291305
3.26633165829146 0.00563588913601377
3.33668341708543 0.00550883477777305
3.4070351758794 0.00539549887186514
3.47738693467337 0.00529375800280277
3.54773869346734 0.00520452853944257
3.61809045226131 0.00513177928582685
3.68844221105528 0.00508291147402905
3.75879396984925 0.00506730697108151
3.82914572864322 0.00508784306873848
3.89949748743719 0.00513086719910517
3.96984924623116 0.00517148100946702
4.04020100502513 0.00518658109723251
4.1105527638191 0.00516136662741105
4.18090452261307 0.00509049739202642
4.25125628140704 0.00497685285179873
4.321608040201 0.00482886200073582
4.39195979899498 0.00465749585748914
4.46231155778894 0.00447406083774893
4.53266331658291 0.00428920440036866
4.60301507537688 0.00411276294619026
4.67336683417085 0.00395377753817784
4.74371859296482 0.00382015511897134
4.81407035175879 0.00371785816978527
4.88442211055276 0.00364994996018339
4.95477386934673 0.00361604094346276
5.0251256281407 0.00361248889850738
5.09547738693467 0.00363324342001314
5.16582914572864 0.00367089200503675
5.23618090452261 0.00371749876472189
5.30653266331658 0.0037651069615794
5.37688442211055 0.00380604759259511
5.44723618090452 0.00383331852496831
5.51758793969849 0.00384125877808963
5.58793969849246 0.00382656041555824
5.65829145728643 0.00378937685568421
5.7286432160804 0.00373403242074424
5.79899497487437 0.00366884281116009
5.86934673366834 0.00360497612901429
5.93969849246231 0.003555004861019
6.01005025125628 0.00353252567133986
6.08040201005025 0.00355439825291506
6.15075376884422 0.00364333121489332
6.22110552763819 0.00381992747319631
6.29145728643216 0.00409253335907775
6.36180904522613 0.00446205324093146
6.4321608040201 0.00491724716201363
6.50251256281407 0.00540954308917104
6.57286432160804 0.00582675386154383
6.64321608040201 0.00602377393877627
6.71356783919598 0.0059403056242067
6.78391959798995 0.00566723020359971
6.85427135678392 0.00535960151912871
6.92462311557789 0.00513176377896209
6.99497487437186 0.00501911005156489
7.06532663316583 0.00499510938671805
7.1356783919598 0.00502047936525947
7.20603015075377 0.00506852745964206
7.27638190954774 0.0051244389531993
7.34673366834171 0.00518025974843172
7.41708542713568 0.0052317269014186
7.48743718592965 0.00527663158366818
7.55778894472362 0.00531406120660767
7.62814070351759 0.0053441009273949
7.69849246231156 0.00536757323436716
7.76884422110553 0.00538548317004364
7.8391959798995 0.00539821695820962
7.90954773869347 0.00540492274564901
7.97989949748744 0.00540346585295849
8.05025125628141 0.00539097041552945
8.12060301507538 0.00536467174213984
8.19095477386935 0.00532279858852006
8.26130653266332 0.00526532456251452
8.33165829145729 0.00519449994801067
8.40201005025126 0.00511507115849659
8.47236180904522 0.00503406856873586
8.5427135678392 0.00496005931240991
8.61306532663317 0.00490187675877374
8.68341708542714 0.00486707410273196
8.75376884422111 0.00486060905144213
8.82412060301507 0.00488429766172387
8.89447236180905 0.00493720551413566
8.96482412060302 0.00501662681430801
9.03517587939698 0.00511910360465059
9.10552763819095 0.00524113900653769
9.17587939698493 0.00537955062616797
9.24623115577889 0.00553156161302808
9.31658291457286 0.00569474275149164
9.38693467336683 0.00586688726180316
9.4572864321608 0.00604587234309545
9.52763819095477 0.00622954455643953
9.59798994974874 0.00641565063807471
9.66834170854271 0.00660181752854467
9.73869346733668 0.00678557073879428
9.80904522613065 0.0069643755392417
9.87939698492462 0.00713569143770658
9.94974874371859 0.00729704020975591
10.0201005025126 0.00744609189738506
10.0904522613065 0.00758076618081572
10.1608040201005 0.00769933179905842
10.2311557788945 0.00780047614184003
10.3015075376884 0.00788332215735579
10.3718592964824 0.00794738993817515
10.4422110552764 0.00799252257477697
10.5125628140704 0.00801880606780978
10.5829145728643 0.00802650789494613
10.6532663316583 0.00801604518150399
10.7236180904523 0.00798798024728903
10.7939698492462 0.00794303339790159
10.8643216080402 0.00788210052307145
10.9346733668342 0.00780626461304067
11.0050251256281 0.00771679382754893
11.0753768844221 0.00761512289181005
11.1457286432161 0.00750281847221576
11.21608040201 0.00738153223587068
11.286432160804 0.00725294718215863
11.356783919598 0.00711872343366727
11.427135678392 0.00698044908775878
11.4974874371859 0.00683960025923319
11.5678391959799 0.0066975125251612
11.6381909547739 0.00655536408621264
11.7085427135678 0.00641416947045809
11.7788944723618 0.00627478173173752
11.8492462311558 0.00613790082987148
11.9195979899497 0.00600408606370753
11.9899497487437 0.00587377083848935
12.0603015075377 0.00574727850041874
12.1306532663317 0.00562483835447283
12.2010050251256 0.00550660126281206
12.2713567839196 0.00539265440832717
12.3417085427136 0.00528303492254344
12.4120603015075 0.00517774213131921
12.4824120603015 0.00507674817099503
12.5527638190955 0.0049800066794409
12.6231155778894 0.00488745920641568
12.6934673366834 0.00479903900354654
12.7638190954774 0.004714672099611
12.8341708542714 0.00463427618771958
12.9045226130653 0.00455775882375055
12.9748743718593 0.00448501734263711
13.0452261306533 0.00441594296906214
13.1155778894472 0.00435043026827961
13.1859296482412 0.00428839076185512
13.2562814070352 0.00422976766500114
13.3266331658291 0.00417454856376522
13.3969849246231 0.00412277435512632
13.4673366834171 0.00407454459830743
13.5376884422111 0.00403002026419141
13.608040201005 0.00398942430468628
13.678391959799 0.00395303883204628
13.748743718593 0.00392119564006036
13.8190954773869 0.00389425517464297
13.8894472361809 0.0038725692503147
13.9597989949749 0.00385642672229514
14.0301507537688 0.00384598984497916
14.1005025125628 0.00384123913067633
14.1708542713568 0.00384194830268529
14.2412060301508 0.00384770170631129
14.3115577889447 0.00385794802906675
14.3819095477387 0.00387206959509715
14.4522613065327 0.00388944526236821
14.5226130653266 0.00390949433658957
14.5929648241206 0.0039316997237116
14.6633165829146 0.00395561495617841
14.7336683417085 0.00398086126347295
14.8040201005025 0.0040071198113922
14.8743718592965 0.00403412240008218
14.9447236180905 0.00406164244757855
15.0150753768844 0.00408948705372211
15.0854271356784 0.00411749038145722
15.1557788944724 0.00414550833032274
15.2261306532663 0.00417341431103745
15.2964824120603 0.00420109597401094
15.3668341708543 0.00422845267848436
15.4371859296482 0.00425539355801761
15.5075376884422 0.00428183606760849
15.5778894472362 0.00430770488940023
15.6482412060301 0.00433293111970345
15.7185929648241 0.00435745168962669
15.7889447236181 0.00438120893882315
15.8592964824121 0.00440415032873315
15.929648241206 0.00442622824761104
16 0.00444739988428834
};
\addlegendentry{Frequency unrestricted}
\addplot [semithick, red]
table {%
2 1.48496034744603
2.07035175879397 1.35863687958755
2.14070351758794 1.24206984201022
2.21105527638191 1.13565204998161
2.28140703517588 1.03938512385589
2.35175879396985 0.953015053599766
2.42211055276382 0.876158022832837
2.49246231155779 0.808392323539971
2.56281407035176 0.749312137159678
2.63316582914573 0.698545490099261
2.7035175879397 0.655739772022609
2.77386934673367 0.620520135754454
2.84422110552764 0.592432559940453
2.91457286432161 0.570892921866866
2.98492462311558 0.555167623759149
3.05527638190955 0.544401139115808
3.12562814070352 0.537684723025308
3.19597989949749 0.534143708825842
3.26633165829146 0.533016973270109
3.33668341708543 0.533705831029449
3.4070351758794 0.535774903950281
3.47738693467337 0.538897479863207
3.54773869346734 0.542755980366583
3.61809045226131 0.546926809286063
3.68844221105528 0.550784144607604
3.75879396984925 0.553447472716305
3.82914572864322 0.553788514103981
3.89949748743719 0.550514389781965
3.96984924623116 0.542339629285415
4.04020100502513 0.528228722570833
4.1105527638191 0.507644075394825
4.18090452261307 0.48071345000754
4.25125628140704 0.448260451577733
4.321608040201 0.4116938690927
4.39195979899498 0.372785871453058
4.46231155778894 0.3333851461914
4.53266331658291 0.295129870237005
4.60301507537688 0.259236317270408
4.67336683417085 0.226414054800129
4.74371859296482 0.196905061697258
4.81407035175879 0.170600725859117
4.88442211055276 0.147181901508537
4.95477386934673 0.126244579706825
5.0251256281407 0.107396143161997
5.09547738693467 0.0903212065524888
5.16582914572864 0.074819447941181
5.23618090452261 0.0608149988142176
5.30653266331658 0.0483349633990469
5.37688442211055 0.0374596187162755
5.44723618090452 0.0282584664370037
5.51758793969849 0.0207353331121277
5.58793969849246 0.0148021648493301
5.65829145728643 0.0102862726018157
5.7286432160804 0.00696100344606747
5.79899497487437 0.00458394471175089
5.86934673366834 0.00292939704274528
5.93969849246231 0.00180813872195263
6.01005025125628 0.00107375012569974
6.08040201005025 0.000618823440235252
6.15075376884422 0.000364015532981599
6.22110552763819 0.000241904527167144
6.29145728643216 0.000189286885895048
6.36180904522613 0.000158503161895332
6.4321608040201 0.00013185976601305
6.50251256281407 0.000107682325279631
6.57286432160804 8.79167651091993e-05
6.64321608040201 9.02599670156921e-05
6.71356783919598 0.0001258658742527
6.78391959798995 0.000171790069597263
6.85427135678392 0.000214293673124754
6.92462311557789 0.000252186360878876
6.99497487437186 0.000289810658019702
7.06532663316583 0.000334768502309359
7.1356783919598 0.000395376733984843
7.20603015075377 0.000476645504765656
7.27638190954774 0.000575494787607831
7.34673366834171 0.000674100834817722
7.41708542713568 0.000735729142684223
7.48743718592965 0.000726509713164949
7.55778894472362 0.000655780675845544
7.62814070351759 0.000564232539384504
7.69849246231156 0.000482319272044002
7.76884422110553 0.000421452480600911
7.8391959798995 0.000382315232331064
7.90954773869347 0.000360529857035028
7.97989949748744 0.000349804966624633
8.05025125628141 0.000344645175783519
8.12060301507538 0.000341891850683783
8.19095477386935 0.000340505091007618
8.26130653266332 0.000340284037003861
8.33165829145729 0.000340650315292411
8.40201005025126 0.000340287114435969
8.47236180904522 0.000337690310987178
8.5427135678392 0.000332024340625676
8.61306532663317 0.000323565193520174
8.68341708542714 0.000313410462719657
8.75376884422111 0.00030267948781295
8.82412060301507 0.000291778383112345
8.89447236180905 0.000280203406579778
8.96482412060302 0.000266894236422419
9.03517587939698 0.000250810395244111
9.10552763819095 0.000231419533702076
9.17587939698493 0.000208955625660859
9.24623115577889 0.000184475252676737
9.31658291457286 0.000159871542380629
9.38693467336683 0.000137840632543868
9.4572864321608 0.000121281522285408
9.52763819095477 0.000112693846740351
9.59798994974874 0.000115897601342438
9.66834170854271 0.000135620995546931
9.73869346733668 0.000181833783671963
9.80904522613065 0.000276250003291807
9.87939698492462 0.000432773343230371
9.94974874371859 0.000660896348842113
10.0201005025126 0.000971777121116237
10.0904522613065 0.00137599868059825
10.1608040201005 0.00188192902405816
10.2311557788945 0.00249491408497301
10.3015075376884 0.00321691919836146
10.3718592964824 0.00404649561629131
10.4422110552764 0.00497900813965452
10.5125628140704 0.00600706127835924
10.5829145728643 0.00712106285001801
10.6532663316583 0.00830987064402975
10.7236180904523 0.00956147377133302
10.7939698492462 0.0108636634939814
10.8643216080402 0.0122046509766982
10.9346733668342 0.013573594751299
11.0050251256281 0.014961010282297
11.0753768844221 0.0163590472935034
11.1457286432161 0.0177616353191356
11.21608040201 0.0191645115861316
11.286432160804 0.0205651554392459
11.356783919598 0.0219626585903016
11.427135678392 0.0233575601901534
11.4974874371859 0.0247516708864733
11.5678391959799 0.0261479022620299
11.6381909547739 0.027550109407515
11.7085427135678 0.0289629468125713
11.7788944723618 0.0303917326732283
11.8492462311558 0.0318423147286281
11.9195979899497 0.033320931651624
11.9899497487437 0.0348340670513227
12.0603015075377 0.0363882971779287
12.1306532663317 0.0379901372446783
12.2010050251256 0.0396458938023766
12.2713567839196 0.0413615310673648
12.3417085427136 0.0431425573307881
12.4120603015075 0.0449939341565164
12.4824120603015 0.0469200073376396
12.5527638190955 0.0489244564735444
12.6231155778894 0.0510102615901375
12.6934673366834 0.0531796918074128
12.7638190954774 0.0554343315815153
12.8341708542714 0.0577751689590339
12.9045226130653 0.0602027670425101
12.9748743718593 0.0627175146875055
13.0452261306533 0.0653199088585289
13.1155778894472 0.0680107848122143
13.1859296482412 0.0707914151409684
13.2562814070352 0.073663452578682
13.3266331658291 0.0766287601557477
13.3969849246231 0.0796892090999196
13.4673366834171 0.0828465136914276
13.5376884422111 0.0861021340676008
13.608040201005 0.0894572428267376
13.678391959799 0.0929127340314928
13.748743718593 0.0964692519283323
13.8190954773869 0.100127223124675
13.8894472361809 0.103886883425294
13.9597989949749 0.107748296048432
14.0301507537688 0.111711361118259
14.1005025125628 0.115775817716822
14.1708542713568 0.119941240185504
14.2412060301508 0.124207030245988
14.3115577889447 0.128572406252365
14.3819095477387 0.133036390578812
14.4522613065327 0.137597795937521
14.5226130653266 0.142255211197557
14.5929648241206 0.147006987183797
14.6633165829146 0.151851222815602
14.7336683417085 0.156785751932303
14.8040201005025 0.161808131062456
14.8743718592965 0.166915628441413
14.9447236180905 0.172105214510614
15.0150753768844 0.177373554166579
15.0854271356784 0.182717001008225
15.1557788944724 0.188131593797891
15.2261306532663 0.193613055410429
15.2964824120603 0.199156794426142
15.3668341708543 0.204757909608974
15.4371859296482 0.210411197413831
15.5075376884422 0.216111162645391
15.5778894472362 0.221852032385682
15.6482412060301 0.227627773225602
15.7185929648241 0.233432111787965
15.7889447236181 0.239258558506309
15.8592964824121 0.245100434518323
15.929648241206 0.250950901507665
16 0.256802994250229
};
\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (1.3,0) -- (1.3,3.5);
  \draw [gray,dashed] (3.1,0) -- (3.1,3.5);
\end{tikzpicture}


==> figures/fl_rel_err_1450.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\)},
ymin=1.44595627761715e-12, ymax=2.30074886563511,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
2 0.000657166842307982
2.07035175879397 0.000553275450044939
2.14070351758794 0.000466459313339699
2.21105527638191 0.000394867590092746
2.28140703517588 0.000336167918419259
2.35175879396985 0.00028810695597609
2.42211055276382 0.000248728685568372
2.49246231155779 0.000216421283795577
2.56281407035176 0.000189889797368912
2.63316582914573 0.000168102665841965
2.7035175879397 0.000150233377090973
2.77386934673367 0.000135605945635537
2.84422110552764 0.000123648221012658
2.91457286432161 0.000113856141520159
2.98492462311558 0.00010577209119132
3.05527638190955 9.89791032930216e-05
3.12562814070352 9.31088755256657e-05
3.19597989949749 8.78564786568038e-05
3.26633165829146 8.29915498194694e-05
3.33668341708543 7.8357377720918e-05
3.4070351758794 7.38556072888784e-05
3.47738693467337 6.94222962061542e-05
3.54773869346734 6.50068321233393e-05
3.61809045226131 6.05656263073516e-05
3.68844221105528 5.60746667779084e-05
3.75879396984925 5.15502734485413e-05
3.82914572864322 4.70579576128839e-05
3.89949748743719 4.2698788165971e-05
3.96984924623116 3.85828729305453e-05
4.04020100502513 3.48074667808765e-05
4.1105527638191 3.1448017837732e-05
4.18090452261307 2.85591338456623e-05
4.25125628140704 2.61792036985686e-05
4.321608040201 2.43349609447258e-05
4.39195979899498 2.30447706852117e-05
4.46231155778894 2.2319434515931e-05
4.53266331658291 2.21581369078429e-05
4.60301507537688 2.25375081701299e-05
4.67336683417085 2.33953789182119e-05
4.74371859296482 2.46162882873055e-05
4.81407035175879 2.60292139075901e-05
4.88442211055276 2.74264399694258e-05
4.95477386934673 2.86049013556058e-05
5.0251256281407 2.94179652929373e-05
5.09547738693467 2.98138638898159e-05
5.16582914572864 2.98406949187932e-05
5.23618090452261 2.96184005414555e-05
5.30653266331658 2.9296401207113e-05
5.37688442211055 2.90162506118237e-05
5.44723618090452 2.88875608386089e-05
5.51758793969849 2.89759415168837e-05
5.58793969849246 2.92987301885729e-05
5.65829145728643 2.98252801529786e-05
5.7286432160804 3.04804167453455e-05
5.79899497487437 3.11515165538248e-05
5.86934673366834 3.17013362794828e-05
5.93969849246231 3.1988668542076e-05
6.01005025125628 3.18948809791855e-05
6.08040201005025 3.13475838278362e-05
6.15075376884422 3.03306792318989e-05
6.22110552763819 2.88798948093842e-05
6.29145728643216 2.70774639135767e-05
6.36180904522613 2.50578476829669e-05
6.4321608040201 2.30022925663393e-05
6.50251256281407 2.10591101181919e-05
6.57286432160804 1.92060165727038e-05
6.64321608040201 1.72546759430438e-05
6.71356783919598 1.50237483299005e-05
6.78391959798995 1.24380123460266e-05
6.85427135678392 9.50750606900127e-06
6.92462311557789 6.2865150943297e-06
6.99497487437186 2.86519417723954e-06
7.06532663316583 9.98193672046046e-07
7.1356783919598 4.46418803482538e-06
7.20603015075377 7.96577961724292e-06
7.27638190954774 1.11977270831088e-05
7.34673366834171 1.39516868965956e-05
7.41708542713568 1.60083751246851e-05
7.48743718592965 1.71433793917644e-05
7.55778894472362 1.71428559000374e-05
7.62814070351759 1.58406010554844e-05
7.69849246231156 1.31791409829911e-05
7.76884422110553 9.26194360947201e-06
7.8391959798995 4.389513242285e-06
7.90954773869347 2.18957945146138e-06
7.97989949748744 8.10809194187239e-06
8.05025125628141 1.47765653637036e-05
8.12060301507538 2.17768881135198e-05
8.19095477386935 2.90074659444646e-05
8.26130653266332 3.63668621040821e-05
8.33165829145729 4.3713340099282e-05
8.40201005025126 5.08575476195796e-05
8.47236180904522 5.75778320220377e-05
8.5427135678392 6.36507210339813e-05
8.61306532663317 6.8885602970511e-05
8.68341708542714 7.31526080789046e-05
8.75376884422111 7.6397053988733e-05
8.82412060301507 7.86385261654552e-05
8.89447236180905 7.99541726750425e-05
8.96482412060302 8.04471112864545e-05
9.03517587939698 8.02084110355551e-05
9.10552763819095 7.92912558581004e-05
9.17587939698493 7.77129161936688e-05
9.24623115577889 7.54809243085427e-05
9.31658291457286 7.26239706734055e-05
9.38693467336683 6.92099400605682e-05
9.4572864321608 6.53457175721592e-05
9.52763819095477 6.11633627216392e-05
9.59798994974874 5.68010610656446e-05
9.66834170854271 5.23864233473563e-05
9.73869346733668 4.80265736632397e-05
9.80904522613065 4.38059125403736e-05
9.87939698492462 3.97898242544797e-05
9.94974874371859 3.60314492969644e-05
10.0201005025126 3.25786015498749e-05
10.0904522613065 2.94784172223643e-05
10.1608040201005 2.67779257161587e-05
10.2311557788945 2.45195236986338e-05
10.3015075376884 2.27317947654359e-05
10.3718592964824 2.1418677468982e-05
10.4422110552764 2.05525967718138e-05
10.5125628140704 2.00768547943256e-05
10.5829145728643 1.99176079474068e-05
10.6532663316583 1.99996571343145e-05
10.7236180904523 2.02587290532168e-05
10.7939698492462 2.06464464976692e-05
10.8643216080402 2.11286165992186e-05
10.9346733668342 2.16798032224558e-05
11.0050251256281 2.22773319272053e-05
11.0753768844221 2.28968914065725e-05
11.1457286432161 2.35105762708476e-05
11.21608040201 2.40870962262687e-05
11.286432160804 2.45933004456344e-05
11.356783919598 2.49961416255101e-05
11.427135678392 2.52644855752992e-05
11.4974874371859 2.53705019766248e-05
11.5678391959799 2.5290596065476e-05
11.6381909547739 2.50059362475032e-05
11.7085427135678 2.45026804139431e-05
11.7788944723618 2.37720094753028e-05
11.8492462311558 2.28101404718018e-05
11.9195979899497 2.16185888433884e-05
11.9899497487437 2.02051645632732e-05
12.0603015075377 1.858660256854e-05
12.1306532663317 1.67946121455476e-05
12.2010050251256 1.4889039869885e-05
12.2713567839196 1.29855682524374e-05
12.3417085427136 1.13087478232357e-05
12.4120603015075 1.02581772407154e-05
12.4824120603015 1.03493523980808e-05
12.5527638190955 1.18504402490981e-05
12.6231155778894 1.45604222733744e-05
12.6934673366834 1.80987196653565e-05
12.7638190954774 2.21449978769368e-05
12.8341708542714 2.64537545670803e-05
12.9045226130653 3.08181396704283e-05
12.9748743718593 3.50522642738103e-05
13.0452261306533 3.89932362899761e-05
13.1155778894472 4.25126186772634e-05
13.1859296482412 4.55274180765511e-05
13.2562814070352 4.80040193939501e-05
13.3266331658291 4.99532688190607e-05
13.3969849246231 5.14191237713925e-05
13.4673366834171 5.24651012705766e-05
13.5376884422111 5.31621579186536e-05
13.608040201005 5.35798759198465e-05
13.678391959799 5.37811995236794e-05
13.748743718593 5.3820049844913e-05
13.8190954773869 5.37408758567877e-05
13.8894472361809 5.35793052506873e-05
13.9597989949749 5.33632926017978e-05
14.0301507537688 5.31144055192473e-05
14.1005025125628 5.28490399789317e-05
14.1708542713568 5.25794853632329e-05
14.2412060301508 5.23148081749933e-05
14.3115577889447 5.20615694505063e-05
14.3819095477387 5.1824388785156e-05
14.4522613065327 5.16063876421755e-05
14.5226130653266 5.14095334395928e-05
14.5929648241206 5.12349036120232e-05
14.6633165829146 5.10828899670717e-05
14.7336683417085 5.09533570050611e-05
14.8040201005025 5.08457625551041e-05
14.8743718592965 5.07592524808843e-05
14.9447236180905 5.06927338818756e-05
15.0150753768844 5.06449327994128e-05
15.0854271356784 5.0614439892747e-05
15.1557788944724 5.05997468926392e-05
15.2261306532663 5.0599275532665e-05
15.2964824120603 5.0611402953272e-05
15.3668341708543 5.06344805408213e-05
15.4371859296482 5.06668519855702e-05
15.5075376884422 5.07068676526173e-05
15.5778894472362 5.07528966538294e-05
15.6482412060301 5.0803339516467e-05
15.7185929648241 5.08566368665261e-05
15.7889447236181 5.09112790936392e-05
15.8592964824121 5.09658137505432e-05
15.929648241206 5.10188533666179e-05
16 5.10690813376827e-05
};
\addlegendentry{Frequency unrestricted}
\addplot [semithick, red]
table {%
2 0.641572662637235
2.07035175879397 0.601119798635545
2.14070351758794 0.563402617132582
2.21105527638191 0.528666107279774
2.28140703517588 0.496993817695464
2.35175879396985 0.468343246978953
2.42211055276382 0.442586660453074
2.49246231155779 0.419543518496414
2.56281407035176 0.399001542802459
2.63316582914573 0.380728099774358
2.7035175879397 0.364475080221027
2.77386934673367 0.349980861660746
2.84422110552764 0.336973067191557
2.91457286432161 0.325175574774237
2.98492462311558 0.314321834779404
3.05527638190955 0.304173132983499
3.12562814070352 0.294535034845024
3.19597989949749 0.285260168521603
3.26633165829146 0.276225397157899
3.33668341708543 0.267280679823279
3.4070351758794 0.258185562317844
3.47738693467337 0.248570630723951
3.54773869346734 0.237971617317034
3.61809045226131 0.225962915743611
3.68844221105528 0.212352261329053
3.75879396984925 0.197322510496582
3.82914572864322 0.181407590147648
3.89949748743719 0.165305486371837
3.96984924623116 0.149652333180209
4.04020100502513 0.13488099900317
4.1105527638191 0.121194834317128
4.18090452261307 0.108614933735888
4.25125628140704 0.0970491489903057
4.321608040201 0.0863529840342209
4.39195979899498 0.0763736023518647
4.46231155778894 0.0669785284929372
4.53266331658291 0.0580730929561255
4.60301507537688 0.0496098998522564
4.67336683417085 0.0415923415929958
4.74371859296482 0.0340730981949341
4.81407035175879 0.0271469876692185
4.88442211055276 0.0209353575679378
4.95477386934673 0.0155590700480822
5.0251256281407 0.0111030919000611
5.09547738693467 0.00758579101977454
5.16582914572864 0.00494896565675506
5.23618090452261 0.00307326147348208
5.30653266331658 0.00180816506252094
5.37688442211055 0.00100105640375093
5.44723618090452 0.000516459707276793
5.51758793969849 0.000244920345141948
5.58793969849246 0.000104667274659871
5.65829145728643 3.91106411948751e-05
5.7286432160804 1.21780008651911e-05
5.79899497487437 2.91564201467676e-06
5.86934673366834 4.63876102032401e-07
5.93969849246231 3.50964421624671e-08
6.01005025125628 2.15513098371649e-10
6.08040201005025 1.08989491109086e-10
6.15075376884422 1.27123959884437e-11
6.22110552763819 6.65386430963685e-11
6.29145728643216 1.26113451135313e-11
6.36180904522613 4.50177617465421e-11
6.4321608040201 3.55472412179962e-11
6.50251256281407 2.20781774793968e-11
6.57286432160804 3.28714320174037e-11
6.64321608040201 4.09452903862369e-11
6.71356783919598 3.14681554224293e-11
6.78391959798995 2.40972952340139e-11
6.85427135678392 4.97077859079669e-11
6.92462311557789 3.53972912398248e-11
6.99497487437186 4.16896494043927e-11
7.06532663316583 1.33962334349005e-11
7.1356783919598 5.97350191867939e-11
7.20603015075377 3.94807165899009e-11
7.27638190954774 4.10425236429695e-11
7.34673366834171 1.84442155111298e-11
7.41708542713568 5.41309371991146e-11
7.48743718592965 5.00424266093776e-11
7.55778894472362 3.90221917325481e-11
7.62814070351759 3.90363517769613e-11
7.69849246231156 4.13498176267862e-11
7.76884422110553 7.12356984075274e-11
7.8391959798995 4.87308327682502e-11
7.90954773869347 7.15642946466341e-11
7.97989949748744 5.18535539187505e-12
8.05025125628141 9.5791662031118e-11
8.12060301507538 8.88463242739823e-11
8.19095477386935 8.86826853463758e-11
8.26130653266332 9.60092723571121e-11
8.33165829145729 3.58038211299381e-11
8.40201005025126 1.35111573593769e-10
8.47236180904522 1.32269959176835e-10
8.5427135678392 1.15035521292611e-10
8.61306532663317 1.37262782400651e-10
8.68341708542714 6.21027186423965e-11
8.75376884422111 1.68529600605246e-10
8.82412060301507 1.86824068461016e-10
8.89447236180905 1.41565380366489e-10
8.96482412060302 1.7696675951522e-10
9.03517587939698 9.34977087135603e-11
9.10552763819095 2.00026464576049e-10
9.17587939698493 2.41379112839046e-10
9.24623115577889 1.57555174078799e-10
9.31658291457286 1.9755136173371e-10
9.38693467336683 1.22898325415189e-10
9.4572864321608 1.87320738777956e-10
9.52763819095477 2.92038169837263e-10
9.59798994974874 1.72220990705547e-10
9.66834170854271 1.75794657206938e-10
9.73869346733668 9.6552762482839e-11
9.80904522613065 2.6324647984993e-10
9.87939698492462 2.65664238471178e-10
9.94974874371859 1.0742620717572e-10
10.0201005025126 3.27783321300982e-09
10.0904522613065 2.51478665894648e-08
10.1608040201005 1.00400255230488e-07
10.2311557788945 2.94787713814275e-07
10.3015075376884 7.14055981138405e-07
10.3718592964824 1.50788162777826e-06
10.4422110552764 2.86565536705417e-06
10.5125628140704 5.0033161393529e-06
10.5829145728643 8.14347517303465e-06
10.6532663316583 1.24937163685926e-05
10.7236180904523 1.82288949343e-05
10.7939698492462 2.5481893309404e-05
10.8643216080402 3.43441029554087e-05
10.9346733668342 4.48732661085337e-05
11.0050251256281 5.7103907645942e-05
11.0753768844221 7.1055482794154e-05
11.1457286432161 8.67353481313624e-05
11.21608040201 0.000104136448252254
11.286432160804 0.000123231748554306
11.356783919598 0.00014396820423731
11.427135678392 0.000166262648237852
11.4974874371859 0.000190001005848144
11.5678391959799 0.00021504125960562
11.6381909547739 0.000241219849847886
11.7085427135678 0.000268360728838268
11.7788944723618 0.000296286065067924
11.8492462311558 0.000324827564056987
11.9195979899497 0.000353837532957651
11.9899497487437 0.000383199089092079
12.0603015075377 0.000412835260921705
12.1306532663317 0.000442717035141248
12.2010050251256 0.000472870516516979
12.2713567839196 0.00050338320732676
12.3417085427136 0.000534408810871329
12.4120603015075 0.000566168854513856
12.4824120603015 0.000598947830704277
12.5527638190955 0.000633076774170785
12.6231155778894 0.000668899188086337
12.6934673366834 0.000706714744496817
12.7638190954774 0.000746702404218413
12.8341708542714 0.000788836364719011
12.9045226130653 0.000832821981806957
12.9748743718593 0.000878085019666795
13.0452261306533 0.000923835602373089
13.1155778894472 0.000969197593641156
13.1859296482412 0.00101336147604791
13.2562814070352 0.00105570745188645
13.3266331658291 0.00109586365595192
13.3969849246231 0.00113369720936068
13.4673366834171 0.00116926084750567
13.5376884422111 0.00120272436701068
13.608040201005 0.00123431256399414
13.678391959799 0.00126425965390295
13.748743718593 0.00129278119382075
13.8190954773869 0.00132006004429689
13.8894472361809 0.00134624180690987
13.9597989949749 0.00137143580890686
14.0301507537688 0.00139571884556896
14.1005025125628 0.00141913992899915
14.1708542713568 0.00144172508652411
14.2412060301508 0.00146348173752687
14.3115577889447 0.00148440247605861
14.3819095477387 0.00150446824656485
14.4522613065327 0.00152365096739711
14.5226130653266 0.00154191568698378
14.5929648241206 0.00155922236124126
14.6633165829146 0.00157552733209859
14.7336683417085 0.00159078457313429
14.8040201005025 0.00160494676211309
14.8743718592965 0.00161796622104143
14.9447236180905 0.00162979576144624
15.0150753768844 0.00164038946033886
15.0854271356784 0.00164970338932949
15.1557788944724 0.00165769631002916
15.2261306532663 0.00166433035136857
15.2964824120603 0.00166957167278198
15.3668341708543 0.00167339112429893
15.4371859296482 0.00167576490432944
15.5075376884422 0.00167667522087501
15.5778894472362 0.0016761109572975
15.6482412060301 0.00167406834377244
15.7185929648241 0.00167055163692534
15.7889447236181 0.00166557380785064
15.8592964824121 0.00165915723908069
15.929648241206 0.00165133443213422
16 0.0016421487248127
};
\addlegendentry{Frequency restricted}
\end{axis}

\end{tikzpicture}


==> figures/fl_rel_err_1693.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\frac{\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}{\hat{\text{G}}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}}$},
ymin=7.95780852417799e-07, ymax=1.08781088012661,
ymode=log,
ytick style={color=black}
]
\addplot [blue, dotted,mark=+]
table {%
2 0.0245466871616256
2.07035175879397 0.0217503383587102
2.14070351758794 0.0192399155276016
2.21105527638191 0.0170126997353511
2.28140703517588 0.0150529558833456
2.35175879396985 0.0133389663312948
2.42211055276382 0.0118476915844321
2.49246231155779 0.0105574679823618
2.56281407035176 0.00944933387737376
2.63316582914573 0.0085074381394505
2.7035175879397 0.00771878312785491
2.77386934673367 0.00707239544099251
2.84422110552764 0.00655795769468293
2.91457286432161 0.00616403435356584
2.98492462311558 0.00587633235146319
3.05527638190955 0.00567683758172371
3.12562814070352 0.00554469763068033
3.19597989949749 0.005458903694748
3.26633165829146 0.00540156126165303
3.33668341708543 0.00535996695763137
3.4070351758794 0.00532633708649251
3.47738693467337 0.00529534264792242
3.54773869346734 0.00526083996066724
3.61809045226131 0.00521385763365214
3.68844221105528 0.00514355583640061
3.75879396984925 0.00504100028466925
3.82914572864322 0.00490301390374714
3.89949748743719 0.00473301923294309
3.96984924623116 0.00453871579094031
4.04020100502513 0.00432907473514445
4.1105527638191 0.00411274622394117
4.18090452261307 0.00389815737478235
4.25125628140704 0.00369445246877461
4.321608040201 0.00351225838143634
4.39195979899498 0.0033634774258847
4.46231155778894 0.003259545243141
4.53266331658291 0.00320803908150211
4.60301507537688 0.00320859638804796
4.67336683417085 0.00325029977025824
4.74371859296482 0.00331249803940258
4.81407035175879 0.00336921737427935
4.88442211055276 0.00339566345206354
4.95477386934673 0.00337479648960615
5.0251256281407 0.00330184135296515
5.09547738693467 0.00318488117242717
5.16582914572864 0.00304126432027345
5.23618090452261 0.00289176610838594
5.30653266331658 0.00275525953263176
5.37688442211055 0.00264554668125698
5.44723618090452 0.00257044574975471
5.51758793969849 0.00253243892390041
5.58793969849246 0.00253012327111611
5.65829145728643 0.00255987950484584
5.7286432160804 0.00261736222783292
5.79899497487437 0.00269861310919634
5.86934673366834 0.00280077377522704
5.93969849246231 0.00292245514522754
6.01005025125628 0.00306377544570594
6.08040201005025 0.00322593598509796
6.15075376884422 0.00341000535667231
6.22110552763819 0.00361440308273463
6.29145728643216 0.00383073446150918
6.36180904522613 0.00403912243785668
6.4321608040201 0.00420809998043883
6.50251256281407 0.00430679941439012
6.57286432160804 0.00432664576362239
6.64321608040201 0.00429041888477904
6.71356783919598 0.00423606151414139
6.78391959798995 0.00419466729367334
6.85427135678392 0.00418230526147322
6.92462311557789 0.00420368996237168
6.99497487437186 0.00425874286052134
7.06532663316583 0.0043480496843579
7.1356783919598 0.00447766442129134
7.20603015075377 0.00466029157702589
7.27638190954774 0.00479684275628412
7.34673366834171 0.00458784993607572
7.41708542713568 0.00466682331776004
7.48743718592965 0.00485207784985779
7.55778894472362 0.00504879783246012
7.62814070351759 0.00524417640633738
7.69849246231156 0.0054305513292505
7.76884422110553 0.00559943244539323
7.8391959798995 0.00574312779572577
7.90954773869347 0.00585663349288772
7.97989949748744 0.00593833184228549
8.05025125628141 0.00598947035512111
8.12060301507538 0.00601308140052365
8.19095477386935 0.00601301646757361
8.26130653266332 0.00599342276504361
8.33165829145729 0.00595864443256108
8.40201005025126 0.00591333345173344
8.47236180904522 0.00586251140497576
8.5427135678392 0.00581140231255093
8.61306532663317 0.00576501052003543
8.68341708542714 0.00572757044997771
8.75376884422111 0.0057020717345735
8.82412060301507 0.00569003602512658
8.89447236180905 0.00569162045306821
8.96482412060302 0.00570601396987121
9.03517587939698 0.00573204614133414
9.10552763819095 0.00576899197799876
9.17587939698493 0.00581773208287677
9.24623115577889 0.00588254897306355
9.31658291457286 0.00597267622367722
9.38693467336683 0.00609786894815715
9.4572864321608 0.00625667445581922
9.52763819095477 0.00643739008051859
9.59798994974874 0.00662895053784419
9.66834170854271 0.00682406018641259
9.73869346733668 0.0070179025731519
9.80904522613065 0.00720694849927402
9.87939698492462 0.00738836478819586
9.94974874371859 0.00755975626106273
10.0201005025126 0.00771905645925749
10.0904522613065 0.00786448061910199
10.1608040201005 0.00799450387050175
10.2311557788945 0.00810784987746853
10.3015075376884 0.00820348413644335
10.3718592964824 0.00828060902093398
10.4422110552764 0.00833865870975427
10.5125628140704 0.00837729360507503
10.5829145728643 0.00839639573584099
10.6532663316583 0.0083960675550171
10.7236180904523 0.0083766354640799
10.7939698492462 0.00833865676753829
10.8643216080402 0.00828292607079138
10.9346733668342 0.00821047577849161
11.0050251256281 0.00812256585225325
11.0753768844221 0.00802065999422552
11.1457286432161 0.00790638813223331
11.21608040201 0.00778149766406673
11.286432160804 0.00764779777333831
11.356783919598 0.0075071019692466
11.427135678392 0.00736117383842952
11.4974874371859 0.00721168005998982
11.5678391959799 0.00706015336096094
11.6381909547739 0.00690796662070095
11.7085427135678 0.00675631803085439
11.7788944723618 0.00660622623717118
11.8492462311558 0.00645853377936587
11.9195979899497 0.00631391687695428
11.9899497487437 0.00617289961075407
12.0603015075377 0.00603587073420226
12.1306532663317 0.00590310163618493
12.2010050251256 0.00577476430128008
12.2713567839196 0.00565094842879176
12.3417085427136 0.00553167715061512
12.4120603015075 0.00541692101556888
12.4824120603015 0.00530661008240401
12.5527638190955 0.00520064409187265
12.6231155778894 0.00509890078225909
12.6934673366834 0.00500124248950972
12.7638190954774 0.0049075212458229
12.8341708542714 0.0048175826624545
12.9045226130653 0.00473126893445737
12.9748743718593 0.00464842130545357
13.0452261306533 0.00456888225075269
13.1155778894472 0.00449249748905522
13.1859296482412 0.00441911777786713
13.2562814070352 0.00434860035934342
13.3266331658291 0.00428080993693177
13.3969849246231 0.00421561915211974
13.4673366834171 0.00415290862974835
13.5376884422111 0.00409256672126905
13.608040201005 0.00403448908509055
13.678391959799 0.00397857821450568
13.748743718593 0.00392474298740104
13.8190954773869 0.00387289827246594
13.8894472361809 0.00382296460836457
13.9597989949749 0.00377486795530976
14.0301507537688 0.00372853951546512
14.1005025125628 0.00368391561942833
14.1708542713568 0.00364093767478882
14.2412060301508 0.00359955218169283
14.3115577889447 0.0035597108153147
14.3819095477387 0.00352137058601014
14.4522613065327 0.00348449408776497
14.5226130653266 0.00344904984425879
14.5929648241206 0.00341501277153574
14.6633165829146 0.00338236477028484
14.7336683417085 0.00335109546133735
14.8040201005025 0.0033212030699245
14.8743718592965 0.00329269545132061
14.9447236180905 0.00326559121106452
15.0150753768844 0.00323992082924362
15.0854271356784 0.00321572759515462
15.1557788944724 0.00319306802790169
15.2261306532663 0.00317201126770664
15.2964824120603 0.00315263671193959
15.3668341708543 0.00313502901440597
15.4371859296482 0.00311926965908833
15.5075376884422 0.00310542487927348
15.5778894472362 0.00309353089210937
15.6482412060301 0.00308357913411034
15.7185929648241 0.00307550548526832
15.7889447236181 0.0030691873858668
15.8592964824121 0.00306445054094391
15.929648241206 0.00306108363099269
16 0.00305885684932806
};
%\addlegendentry{Frequency unrestricted}
\addplot [red, dashed,mark=o]
table {%
2 1.09482065275687
2.07035175879397 1.02694243189601
2.14070351758794 0.962951482994265
2.21105527638191 0.904006551918276
2.28140703517588 0.850697453923849
2.35175879396985 0.803265288268399
2.42211055276382 0.761794922944637
2.49246231155779 0.726375106329937
2.56281407035176 0.697247470405751
2.63316582914573 0.674981122958057
2.7035175879397 0.660728923541106
2.77386934673367 0.656660696794151
2.84422110552764 0.666755407957797
2.91457286432161 0.698332692857211
2.98492462311558 0.76514855549577
3.05527638190955 0.893551756901257
3.12562814070352 1.12946737578882
3.19597989949749 1.47750842790721
3.26633165829146 1.53076787810882
3.33668341708543 1.1227346604114
3.4070351758794 0.781839080708337
3.47738693467337 0.570226832380277
3.54773869346734 0.43314977244739
3.61809045226131 0.341486851621317
3.68844221105528 0.290388268376542
3.75879396984925 0.27330605125615
3.82914572864322 0.268568187013826
3.89949748743719 0.26683103847737
3.96984924623116 0.26569450241696
4.04020100502513 0.264409251627555
4.1105527638191 0.262678693073217
4.18090452261307 0.260354285566396
4.25125628140704 0.257327365201974
4.321608040201 0.253474231105581
4.39195979899498 0.248622268124127
4.46231155778894 0.242529565272958
4.53266331658291 0.234877922440316
4.60301507537688 0.225284702251609
4.67336683417085 0.213344865734316
4.74371859296482 0.198717219680391
4.81407035175879 0.181259417199289
4.88442211055276 0.161184605556563
4.95477386934673 0.139165805372341
5.0251256281407 0.116295727807032
5.09547738693467 0.0938720475309576
5.16582914572864 0.0730968183769143
5.23618090452261 0.0548400132047221
5.30653266331658 0.0395568041222529
5.37688442211055 0.0273387452862673
5.44723618090452 0.0180214716155655
5.51758793969849 0.0112831734190783
5.58793969849246 0.00670845893187951
5.65829145728643 0.00382704658319434
5.7286432160804 0.00215333734823385
5.79899497487437 0.00124152715200237
5.86934673366834 0.000732029088280653
5.93969849246231 0.000405772696715592
6.01005025125628 0.000222381071619954
6.08040201005025 0.000148372621107514
6.15075376884422 0.000103861621643012
6.22110552763819 7.6631843462143e-05
6.29145728643216 5.79262137465169e-05
6.36180904522613 4.89505131297689e-05
6.4321608040201 4.26936336978086e-05
6.50251256281407 3.69732261187971e-05
6.57286432160804 3.36944353169537e-05
6.64321608040201 3.64814121472276e-05
6.71356783919598 4.59690416596095e-05
6.78391959798995 5.48888122586638e-05
6.85427135678392 6.12781128668802e-05
6.92462311557789 6.84782831417633e-05
6.99497487437186 7.68353972948028e-05
7.06532663316583 8.49587980480064e-05
7.1356783919598 9.10811412609749e-05
7.20603015075377 9.34329069911106e-05
7.27638190954774 9.34577073144602e-05
7.34673366834171 9.60576086485181e-05
7.41708542713568 9.64577765583096e-05
7.48743718592965 9.22142240449824e-05
7.55778894472362 8.70419796772026e-05
7.62814070351759 8.11834628689578e-05
7.69849246231156 7.60630800589436e-05
7.76884422110553 7.56174861284722e-05
7.8391959798995 7.51632667175414e-05
7.90954773869347 7.32268152219596e-05
7.97989949748744 7.21505864429407e-05
8.05025125628141 7.42482991363536e-05
8.12060301507538 7.94877057167485e-05
8.19095477386935 8.64655781517015e-05
8.26130653266332 9.41035592246281e-05
8.33165829145729 0.000101804859351328
8.40201005025126 0.000109263078214154
8.47236180904522 0.000116378090221686
8.5427135678392 0.000123190179250727
8.61306532663317 0.000129720030195204
8.68341708542714 0.000135689234344606
8.75376884422111 0.000140302728325774
8.82412060301507 0.000142376213532694
8.89447236180905 0.000140780739891117
8.96482412060302 0.000134889116037112
9.03517587939698 0.000124912030290277
9.10552763819095 0.000113220221290938
9.17587939698493 0.000108040217779095
9.24623115577889 0.000103436922712247
9.31658291457286 9.53983868712848e-05
9.38693467336683 8.44095265920151e-05
9.4572864321608 7.31259247397386e-05
9.52763819095477 7.28038218041261e-05
9.59798994974874 8.92637174287575e-05
9.66834170854271 0.000117588356505661
9.73869346733668 0.000160030133314477
9.80904522613065 0.000221570709939078
9.87939698492462 0.000310402172681614
9.94974874371859 0.000441874683083081
10.0201005025126 0.000638642670574781
10.0904522613065 0.000914165203486885
10.1608040201005 0.00127375910635557
10.2311557788945 0.00172254678816376
10.3015075376884 0.00226493141681943
10.3718592964824 0.00290345386493723
10.4422110552764 0.00363830806668453
10.5125628140704 0.00446722756698199
10.5829145728643 0.00538559400737494
10.6532663316583 0.00638670011338376
10.7236180904523 0.00746212595855926
10.7939698492462 0.00860219613407655
10.8643216080402 0.00979648781574292
10.9346733668342 0.0110343587541882
11.0050251256281 0.0123054624145106
11.0753768844221 0.0136002176162982
11.1457286432161 0.0149102039868537
11.21608040201 0.016228462580604
11.286432160804 0.0175496916685394
11.356783919598 0.0188703386146101
11.427135678392 0.0201885976677541
11.4974874371859 0.0215043289344075
11.5678391959799 0.0228189155629008
11.6381909547739 0.0241350750007918
11.7085427135678 0.0254566375813469
11.7788944723618 0.0267883032075209
11.8492462311558 0.0281353857332634
11.9195979899497 0.0295035551646386
11.9899497487437 0.0308985894405519
12.0603015075377 0.0323261489217249
12.1306532663317 0.0337915863571122
12.2010050251256 0.0352998021095128
12.2713567839196 0.0368551491694002
12.3417085427136 0.0384613864057352
12.4120603015075 0.0401216735409132
12.4824120603015 0.0418385989994708
12.5527638190955 0.0436142325252343
12.6231155778894 0.0454501975725214
12.6934673366834 0.0473477620969082
12.7638190954774 0.0493079480667173
12.8341708542714 0.051331657495762
12.9045226130653 0.0534198056922214
12.9748743718593 0.0555734433210003
13.0452261306533 0.0577938438677522
13.1155778894472 0.0600825378310688
13.1859296482412 0.0624412898317262
13.2562814070352 0.0648720329918092
13.3266331658291 0.067376786609904
13.3969849246231 0.0699575828988307
13.4673366834171 0.0726164188806116
13.5376884422111 0.0753552371976993
13.608040201005 0.0781759305915755
13.678391959799 0.0810803611353717
13.748743718593 0.0840703857090117
13.8190954773869 0.0871478818002284
13.8894472361809 0.0903147702043553
13.9597989949749 0.0935730334501683
14.0301507537688 0.0969247299486595
14.1005025125628 0.100372004465185
14.1708542713568 0.103917095795681
14.2412060301508 0.107562342347395
14.3115577889447 0.111310186406792
14.3819095477387 0.115163177523578
14.4522613065327 0.119123975408614
14.5226130653266 0.123195352690703
14.5929648241206 0.127380197647746
14.6633165829146 0.131681517098776
14.7336683417085 0.136102439545184
14.8040201005025 0.140646218639306
14.8743718592965 0.145316237002495
14.9447236180905 0.150116010504659
15.0150753768844 0.155049192964879
15.0854271356784 0.16011958137797
15.1557788944724 0.165331121656028
15.2261306532663 0.170687914955871
15.2964824120603 0.176194224592799
15.3668341708543 0.181854483635381
15.4371859296482 0.187673303176294
15.5075376884422 0.193655481329486
15.5778894472362 0.199806013046425
15.6482412060301 0.206130100734232
15.7185929648241 0.212633165784678
15.7889447236181 0.219320861033174
15.8592964824121 0.226199084216505
15.929648241206 0.233273992487358
16 0.240552018046863
};
%\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (3,0) -- (3,3.3);
  \draw [gray,dashed] (6,0) -- (6,3.3);
\end{tikzpicture}


==> figures/fl_rel_err_1693_new.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\frac{\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}{\hat{\text{G}}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}}$},
ymin=7.95780852417799e-07, ymax=1.08781088012661,
ymode=log,
ytick style={color=black}
]
\addplot [blue, dotted,mark=+]
table {%
2 0.00541725503935617
2.07035175879397 0.00473912061588333
2.14070351758794 0.00413752662463495
2.21105527638191 0.00361353357103608
2.28140703517588 0.00316196317239777
2.35175879396985 0.00277515928359961
2.42211055276382 0.00244509996868834
2.49246231155779 0.00216441683966246
2.56281407035176 0.00192678585111337
2.63316582914573 0.00172697768625955
2.7035175879397 0.00156072017746535
2.77386934673367 0.00142444609694962
2.84422110552764 0.00131496917177247
2.91457286432161 0.00122914129972102
2.98492462311558 0.00116357613514623
3.05527638190955 0.00111454221048519
3.12562814070352 0.00107808846620902
3.19597989949749 0.00105035602327046
3.26633165829146 0.00102790717001926
3.33668341708543 0.00100786242536376
3.4070351758794 0.000987740284260305
3.47738693467337 0.000965105131322216
3.54773869346734 0.000937327948454871
3.61809045226131 0.000901813144639348
3.68844221105528 0.000856805309433624
3.75879396984925 0.000802354206616233
3.82914572864322 0.000740632249903521
3.89949748743719 0.000675208756963908
3.96984924623116 0.00060979797602217
4.04020100502513 0.000547318730459002
4.1105527638191 0.000489626761363668
4.18090452261307 0.0004377533268093
4.25125628140704 0.000392314370489591
4.321608040201 0.000353823976835581
4.39195979899498 0.000322789905580675
4.46231155778894 0.000299597965226853
4.53266331658291 0.000284268053770581
4.60301507537688 0.000276211563403172
4.67336683417085 0.000274135300154501
4.74371859296482 0.000276166128662481
4.81407035175879 0.000280149051555439
4.88442211055276 0.000284024637747291
4.95477386934673 0.000286217277985226
5.0251256281407 0.000285954267997763
5.09547738693467 0.00028339439972412
5.16582914572864 0.000279491576030415
5.23618090452261 0.000275661780313557
5.30653266331658 0.000273417953981657
5.37688442211055 0.00027410323758319
5.44723618090452 0.000278759660036997
5.51758793969849 0.000288109503410382
5.58793969849246 0.000302613895277794
5.65829145728643 0.00032257867809314
5.7286432160804 0.000348283675683126
5.79899497487437 0.000380120448286373
5.86934673366834 0.000418734200342765
5.93969849246231 0.000465171362841499
6.01005025125628 0.000521023843298311
6.08040201005025 0.000588520651527789
6.15075376884422 0.000670427114026727
6.22110552763819 0.0007694522472378
6.29145728643216 0.000886700312095257
6.36180904522613 0.00101892200474018
6.4321608040201 0.00115580125045202
6.50251256281407 0.00128109712671727
6.57286432160804 0.0013803746037972
6.64321608040201 0.00144959269739304
6.71356783919598 0.00149544449446939
6.78391959798995 0.00152882331088434
6.85427135678392 0.00155926462659893
6.92462311557789 0.00159330896370318
6.99497487437186 0.00163529708534251
7.06532663316583 0.00168921198332325
7.1356783919598 0.00176171856214632
7.20603015075377 0.00186469655304692
7.27638190954774 0.00194101548745945
7.34673366834171 0.00171938351263031
7.41708542713568 0.00164483354440485
7.48743718592965 0.00166303921875359
7.55778894472362 0.00168156234514746
7.62814070351759 0.00168792152163942
7.69849246231156 0.00168057857690698
7.76884422110553 0.00165981500750162
7.8391959798995 0.00162693164357061
7.90954773869347 0.00158412991816602
7.97989949748744 0.00153411505349497
8.05025125628141 0.00147955591214326
8.12060301507538 0.00142267725162287
8.19095477386935 0.00136510985061779
8.26130653266332 0.00130796256933424
8.33165829145729 0.00125200734704425
8.40201005025126 0.00119786986984596
8.47236180904522 0.00114615744853625
8.5427135678392 0.00109750295703932
8.61306532663317 0.00105254186822785
8.68341708542714 0.00101185820522217
8.75376884422111 0.000975934082583172
8.82412060301507 0.000945124198297735
8.89447236180905 0.000919660057757756
8.96482412060302 0.0008996750090377
9.03517587939698 0.000885232992293591
9.10552763819095 0.000876344706382994
9.17587939698493 0.000872966801510122
9.24623115577889 0.000874995645667523
9.31658291457286 0.000882272151591664
9.38693467336683 0.000894601550751898
9.4572864321608 0.000911775542222822
9.52763819095477 0.000933581421213853
9.59798994974874 0.000959792593126836
9.66834170854271 0.000990144482041678
9.73869346733668 0.00102430272558098
9.80904522613065 0.00106182906624163
9.87939698492462 0.00110214932066974
9.94974874371859 0.00114452897220543
10.0201005025126 0.00118806441908288
10.0904522613065 0.00123169927468897
10.1608040201005 0.00127427282010171
10.2311557788945 0.00131460046328602
10.3015075376884 0.00135157551824712
10.3718592964824 0.0013842720204322
10.4422110552764 0.00141202505169897
10.5125628140704 0.00143447074017444
10.5829145728643 0.00145154070421317
10.6532663316583 0.0014634187783807
10.7236180904523 0.00147047593431145
10.7939698492462 0.00147320009295844
10.8643216080402 0.00147213309448015
10.9346733668342 0.0014678210959343
11.0050251256281 0.00146077994037383
11.0753768844221 0.00145147435419533
11.1457286432161 0.00144030876966248
11.21608040201 0.00142762720404783
11.286432160804 0.00141371953040134
11.356783919598 0.00139883150515296
11.427135678392 0.00138317612607354
11.4974874371859 0.00136694436069546
11.5678391959799 0.00135031386139082
11.6381909547739 0.0013334549293754
11.7085427135678 0.00131653354341482
11.7788944723618 0.00129971170945701
11.8492462311558 0.00128314569541578
11.9195979899497 0.00126698285916642
11.9899497487437 0.00125135783155558
12.0603015075377 0.00123638877604106
12.1306532663317 0.00122217432950174
12.2010050251256 0.00120879168962898
12.2713567839196 0.00119629614999102
12.3417085427136 0.00118472219131986
12.4120603015075 0.00117408606170009
12.4824120603015 0.0011643895858429
12.5527638190955 0.00115562473011392
12.6231155778894 0.00114777822282026
12.6934673366834 0.00114083527000661
12.7638190954774 0.00113478123505979
12.8341708542714 0.00112960029282005
12.9045226130653 0.0011252709244849
12.9748743718593 0.00112175969387044
13.0452261306533 0.00111901635794044
13.1155778894472 0.00111697352383972
13.1859296482412 0.00111555196226542
13.2562814070352 0.00111466957241874
13.3266331658291 0.00111425027427321
13.3969849246231 0.00111422986716928
13.4673366834171 0.00111455801075647
13.5376884422111 0.00111519720047655
13.608040201005 0.00111612021585189
13.678391959799 0.00111730723680395
13.748743718593 0.0011187433345769
13.8190954773869 0.00112041654943487
13.8894472361809 0.0011223165593138
13.9597989949749 0.00112443381519276
14.0301507537688 0.00112675900476795
14.1005025125628 0.00112928274691381
14.1708542713568 0.00113199541065844
14.2412060301508 0.00113488703281771
14.3115577889447 0.00113794727193936
14.3819095477387 0.00114116539230066
14.4522613065327 0.00114453027446182
14.5226130653266 0.00114803041800584
14.5929648241206 0.00115165396342544
14.6633165829146 0.00115538871492218
14.7336683417085 0.00115922216930477
14.8040201005025 0.00116314154639271
14.8743718592965 0.00116713383567424
14.9447236180905 0.00117118583298769
15.0150753768844 0.00117528419805119
15.0854271356784 0.00117941550660043
15.1557788944724 0.00118356631459648
15.2261306532663 0.00118772322197821
15.2964824120603 0.00119187294861719
15.3668341708543 0.00119600240197651
15.4371859296482 0.00120009875352588
15.5075376884422 0.00120414952214817
15.5778894472362 0.00120814264164398
15.6482412060301 0.00121206654470769
15.7185929648241 0.00121591022986329
15.7889447236181 0.00121966333530551
15.8592964824121 0.00122331620132767
15.929648241206 0.00122685993224152
16 0.00123028644394006
};
%\addlegendentry{Frequency unrestricted}
\addplot [red, dashed,mark=o]
table {%
2 0.572341477607876
2.07035175879397 0.541710090980919
2.14070351758794 0.513005966045069
2.21105527638191 0.486577935350242
2.28140703517588 0.462544416218442
2.35175879396985 0.440871064948075
2.42211055276382 0.421430216026882
2.49246231155779 0.404040019169224
2.56281407035176 0.38848722631149
2.63316582914573 0.374538797497471
2.7035175879397 0.361947104571267
2.77386934673367 0.350453106937804
2.84422110552764 0.339791976279776
2.91457286432161 0.329706061621289
2.98492462311558 0.319969772969311
3.05527638190955 0.310427751222496
3.12562814070352 0.301038954876751
3.19597989949749 0.291905300723297
3.26633165829146 0.28325283844957
3.33668341708543 0.275342470197679
3.4070351758794 0.268324316628441
3.47738693467337 0.262097118136438
3.54773869346734 0.256257575873916
3.61809045226131 0.250204501825784
3.68844221105528 0.243394265577034
3.75879396984925 0.235632369444507
3.82914572864322 0.227207270305154
3.89949748743719 0.21875798167221
3.96984924623116 0.210970193543112
4.04020100502513 0.20428013106058
4.1105527638191 0.198674735741228
4.18090452261307 0.193592146497943
4.25125628140704 0.187962765207877
4.321608040201 0.180506226197649
4.39195979899498 0.170297695188448
4.46231155778894 0.157270555409845
4.53266331658291 0.142195201962421
4.60301507537688 0.126164996994728
4.67336683417085 0.110090614974477
4.74371859296482 0.0945243907835591
4.81407035175879 0.0797468655993888
4.88442211055276 0.0659268348489841
4.95477386934673 0.0532339365697073
5.0251256281407 0.0418645551148927
5.09547738693467 0.0319983291267926
5.16582914572864 0.0237357441154365
5.23618090452261 0.0170645348386192
5.30653266331658 0.0118689989777754
5.37688442211055 0.00796512837155558
5.44723618090452 0.00513818303073572
5.51758793969849 0.0031705403811199
5.58793969849246 0.00185922107361904
5.65829145728643 0.00102656890382092
5.7286432160804 0.000526233622137878
5.79899497487437 0.0002447938071204
5.86934673366834 9.94092423521021e-05
5.93969849246231 3.29701486716355e-05
6.01005025125628 9.35173860255638e-06
6.08040201005025 3.10586873266848e-06
6.15075376884422 1.51248704370433e-06
6.22110552763819 2.17291701533405e-06
6.29145728643216 2.28423858455182e-06
6.36180904522613 2.43719709529185e-06
6.4321608040201 2.64369028402403e-06
6.50251256281407 2.92947038637229e-06
6.57286432160804 3.25798594241136e-06
6.64321608040201 3.21157208477046e-06
6.71356783919598 2.77516167650726e-06
6.78391959798995 2.84755873807325e-06
6.85427135678392 3.52318101624685e-06
6.92462311557789 4.10479617525702e-06
6.99497487437186 4.48211756494969e-06
7.06532663316583 4.70416440213319e-06
7.1356783919598 4.62119745910035e-06
7.20603015075377 4.33658612286405e-06
7.27638190954774 4.65365872854449e-06
7.34673366834171 4.67943891990587e-06
7.41708542713568 4.35673338653203e-06
7.48743718592965 4.27336617046756e-06
7.55778894472362 4.28108554069508e-06
7.62814070351759 4.1494954603894e-06
7.69849246231156 4.09236669540713e-06
7.76884422110553 4.24364498400519e-06
7.8391959798995 4.42883808055322e-06
7.90954773869347 4.50611740708222e-06
7.97989949748744 4.51161856004702e-06
8.05025125628141 4.48464425424723e-06
8.12060301507538 4.39545543059373e-06
8.19095477386935 4.19797248907025e-06
8.26130653266332 3.87353388843677e-06
8.33165829145729 3.46742936571016e-06
8.40201005025126 3.0895330151178e-06
8.47236180904522 2.88854168710651e-06
8.5427135678392 2.93615540033578e-06
8.61306532663317 3.07187765444349e-06
8.68341708542714 3.16171963654997e-06
8.75376884422111 3.18289168818352e-06
8.82412060301507 3.18405780263126e-06
8.89447236180905 3.28357658183208e-06
8.96482412060302 3.59048298028211e-06
9.03517587939698 4.09488814643671e-06
9.10552763819095 4.70962724198287e-06
9.17587939698493 5.33471040225763e-06
9.24623115577889 5.87112956742128e-06
9.31658291457286 6.22407876964064e-06
9.38693467336683 6.30447010766749e-06
9.4572864321608 6.02925626731625e-06
9.52763819095477 5.34504891698025e-06
9.59798994974874 4.36353499911914e-06
9.66834170854271 3.88978753319623e-06
9.73869346733668 4.9379275345149e-06
9.80904522613065 7.94301873459594e-06
9.87939698492462 1.47558365584076e-05
9.94974874371859 2.82665574232061e-05
10.0201005025126 5.21452543727245e-05
10.0904522613065 9.0786909191916e-05
10.1608040201005 0.000149261591562567
10.2311557788945 0.000233192670608304
10.3015075376884 0.000348559321371781
10.3718592964824 0.000501456977078988
10.4422110552764 0.00069785057873803
10.5125628140704 0.00094334971354266
10.5829145728643 0.00124302486178786
10.6532663316583 0.00160127395844967
10.7236180904523 0.00202174265775946
10.7939698492462 0.00250730105975973
10.8643216080402 0.00306008104612771
10.9346733668342 0.00368157758075732
11.0050251256281 0.00437281192451841
11.0753768844221 0.00513454517198791
11.1457286432161 0.00596751942937158
11.21608040201 0.00687269497369856
11.286432160804 0.00785144828625024
11.356783919598 0.00890570028834273
11.427135678392 0.0100379565542564
11.4974874371859 0.0112512588674934
11.5678391959799 0.0125490651917242
11.6381909547739 0.0139350872153917
11.7085427135678 0.0154131177974235
11.7788944723618 0.016986875147815
11.8492462311558 0.018659879918981
11.9195979899497 0.0204353700822014
11.9899497487437 0.0223162498373512
12.0603015075377 0.0243050640853016
12.1306532663317 0.0264039888160568
12.2010050251256 0.0286148287420812
12.2713567839196 0.0309390154340835
12.3417085427136 0.0333776011965509
12.4120603015075 0.0359312455100199
12.4824120603015 0.0386001920634565
12.5527638190955 0.0413842354803769
12.6231155778894 0.0442826782146859
12.6934673366834 0.0472942802413114
12.7638190954774 0.0504172071541224
12.8341708542714 0.0536489854990595
12.9045226130653 0.0569864758638383
12.9748743718593 0.0604258724312423
13.0452261306533 0.0639627314064488
13.1155778894472 0.0675920219269772
13.1859296482412 0.0713081862866169
13.2562814070352 0.0751051956226226
13.3266331658291 0.078976592970733
13.3969849246231 0.0829155241159663
13.4673366834171 0.086914763120749
13.5376884422111 0.0909667413987864
13.608040201005 0.0950635873442943
13.678391959799 0.0991971798459895
13.748743718593 0.103359215689543
13.8190954773869 0.107541288403091
13.8894472361809 0.111734975081887
13.9597989949749 0.115931927337975
14.0301507537688 0.120123962723082
14.1005025125628 0.12430315339987
14.1708542713568 0.12846190923801
14.2412060301508 0.132593053108077
14.3115577889447 0.136689886537552
14.3819095477387 0.140746244455197
14.4522613065327 0.144756538217207
14.5226130653266 0.148715786505152
14.5929648241206 0.152619634207949
14.6633165829146 0.156464359704114
14.7336683417085 0.160246871326134
14.8040201005025 0.163964694030435
14.8743718592965 0.167615947517226
14.9447236180905 0.171199317112293
15.0150753768844 0.174714018853151
15.0854271356784 0.178159760141986
15.1557788944724 0.181536697337356
15.2261306532663 0.184845391507884
15.2964824120603 0.188086763498398
15.3668341708543 0.191262049256156
15.4371859296482 0.194372756267146
15.5075376884422 0.197420621771054
15.5778894472362 0.200407573252924
15.6482412060301 0.203335691622201
15.7185929648241 0.206207177307259
15.7889447236181 0.209024319423506
15.8592964824121 0.211789468057325
15.929648241206 0.214505009637916
16 0.217173345303948
};
%\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (3,0) -- (3,3.3);
  \draw [gray,dashed] (6,0) -- (6,3.3);
\end{tikzpicture}


==> figures/fl_rel_err_606.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\)},
ymin=0.000260968605849258, ymax=4.27886794218367,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
2 0.0201265948212555
2.07035175879397 0.020183442135097
2.14070351758794 0.0204092567245171
2.21105527638191 0.020797184623327
2.28140703517588 0.0213587348289688
2.35175879396985 0.0221238424816898
2.42211055276382 0.0231432506967443
2.49246231155779 0.024490668795953
2.56281407035176 0.0262473987463735
2.63316582914573 0.0283062718099877
2.7035175879397 0.0275849293402866
2.77386934673367 0.0201551338303631
2.84422110552764 0.0131073596687663
2.91457286432161 0.00775563897843431
2.98492462311558 0.00436296455688503
3.05527638190955 0.00367955160037338
3.12562814070352 0.00503302767307227
3.19597989949749 0.0068091668709734
3.26633165829146 0.00861588000253027
3.33668341708543 0.01047886690735
3.4070351758794 0.0124891597947376
3.47738693467337 0.0146231258528649
3.54773869346734 0.0151532114242836
3.61809045226131 0.00991478864106936
3.68844221105528 0.00568427497735415
3.75879396984925 0.00333348915298985
3.82914572864322 0.0027858076643626
3.89949748743719 0.00338037637329674
3.96984924623116 0.00423273011759846
4.04020100502513 0.00505740393376284
4.1105527638191 0.00580929708339675
4.18090452261307 0.00649150169068401
4.25125628140704 0.00711089274689563
4.321608040201 0.00766628188548824
4.39195979899498 0.00814219100090002
4.46231155778894 0.00850241691238006
4.53266331658291 0.00868401207606248
4.60301507537688 0.00859879686448721
4.67336683417085 0.00815770453209877
4.74371859296482 0.0073342515118639
4.81407035175879 0.0062775031440044
4.88442211055276 0.00537196789979015
4.95477386934673 0.00456755881505741
5.0251256281407 0.00386009623927645
5.09547738693467 0.00369830757303113
5.16582914572864 0.00411806125251218
5.23618090452261 0.00488061981255178
5.30653266331658 0.00578551021443886
5.37688442211055 0.00672084847536127
5.44723618090452 0.0076074852399785
5.51758793969849 0.00835399492930033
5.58793969849246 0.00883689210142521
5.65829145728643 0.00892057044417975
5.7286432160804 0.00853047271533974
5.79899497487437 0.00773763806988988
5.86934673366834 0.00676697764346017
5.93969849246231 0.0059252320065446
6.01005025125628 0.0055446154585114
6.08040201005025 0.00597063009625846
6.15075376884422 0.00721753270820707
6.22110552763819 0.00840204394154359
6.29145728643216 0.00901393918070832
6.36180904522613 0.00918828223309238
6.4321608040201 0.00895892721784262
6.50251256281407 0.00841247211421445
6.57286432160804 0.00775650827939226
6.64321608040201 0.00716945877602939
6.71356783919598 0.00672076786199841
6.78391959798995 0.00642321749670943
6.85427135678392 0.00626845381121995
6.92462311557789 0.00623576889699617
6.99497487437186 0.00630687974759035
7.06532663316583 0.00646702447255518
7.1356783919598 0.00669925193409694
7.20603015075377 0.00698208215218466
7.27638190954774 0.00729253954360121
7.34673366834171 0.00761190267768646
7.41708542713568 0.00793103629542869
7.48743718592965 0.00825371531164844
7.55778894472362 0.0085967387679561
7.62814070351759 0.00898462810978701
7.69849246231156 0.0094365850203307
7.76884422110553 0.00994925630318916
7.8391959798995 0.0104885638926103
7.90954773869347 0.010999865548388
7.97989949748744 0.011428495828217
8.05025125628141 0.0117367981117706
8.12060301507538 0.0119112408493772
8.19095477386935 0.0119607863921783
8.26130653266332 0.0119109591967843
8.33165829145729 0.0117976147483233
8.40201005025126 0.0116614816784613
8.47236180904522 0.0115426018623466
8.5427135678392 0.0114765176602305
8.61306532663317 0.0114914197136766
8.68341708542714 0.0115892747405873
8.75376884422111 0.0117336216517149
8.82412060301507 0.0118825484918999
8.89447236180905 0.0120103650509215
8.96482412060302 0.0121046158430845
9.03517587939698 0.0121605793961631
9.10552763819095 0.012178242971629
9.17587939698493 0.0121606807116186
9.24623115577889 0.0121129801990346
9.31658291457286 0.0120413867763193
9.38693467336683 0.0119525755343575
9.4572864321608 0.0118530451744554
9.52763819095477 0.011748646210205
9.59798994974874 0.0116442503680437
9.66834170854271 0.0115435574251991
9.73869346733668 0.0114490272669391
9.80904522613065 0.0113619197312279
9.87939698492462 0.0112824214564941
9.94974874371859 0.0112098362115374
10.0201005025126 0.0111428132645559
10.0904522613065 0.0110795884115841
10.1608040201005 0.0110182150721656
10.2311557788945 0.0109567678323149
10.3015075376884 0.0108935066167821
10.3718592964824 0.0108269951505953
10.4422110552764 0.0107561721365023
10.5125628140704 0.010680377733006
10.5829145728643 0.0105993414732556
10.6532663316583 0.0105131403423833
10.7236180904523 0.0104221368257121
10.7939698492462 0.0103269061862036
10.8643216080402 0.0102281604413872
10.9346733668342 0.0101266743726632
11.0050251256281 0.0100232174221938
11.0753768844221 0.0099184952125938
11.1457286432161 0.0098131055384588
11.21608040201 0.00970751466913708
11.286432160804 0.00960205841515234
11.356783919598 0.00949696717956853
11.427135678392 0.00939240664036561
11.4974874371859 0.00928852028319094
11.5678391959799 0.00918546072540929
11.6381909547739 0.00908340333025019
11.7085427135678 0.00898254361829779
11.7788944723618 0.00888308498563332
11.8492462311558 0.00878522387362377
11.9195979899497 0.00868913729651287
11.9899497487437 0.00859497476338466
12.0603015075377 0.00850285451718246
12.1306532663317 0.00841286299702308
12.2010050251256 0.00832505622654894
12.2713567839196 0.00823946206473057
12.3417085427136 0.00815608264010947
12.4120603015075 0.0080748967106173
12.4824120603015 0.00799586210955766
12.5527638190955 0.00791891885750774
12.6231155778894 0.00784399386819131
12.6934673366834 0.00777100826866624
12.7638190954774 0.00769988787214013
12.8341708542714 0.00763057601119122
12.9045226130653 0.00756304597451157
12.9748743718593 0.00749730875680161
13.0452261306533 0.00743341230030759
13.1155778894472 0.0073714315386065
13.1859296482412 0.0073114528090792
13.2562814070352 0.00725355868255304
13.3266331658291 0.00719781831857618
13.3969849246231 0.00714428520150921
13.4673366834171 0.00709300098667903
13.5376884422111 0.0070440027605977
13.608040201005 0.00699733122439813
13.678391959799 0.006953038255812
13.748743718593 0.00691119321158147
13.8190954773869 0.00687188786351116
13.8894472361809 0.00683524001383049
13.9597989949749 0.00680139572151957
14.0301507537688 0.00677052980742056
14.1005025125628 0.00674284399385595
14.1708542713568 0.00671856176746777
14.2412060301508 0.00669791898197517
14.3115577889447 0.00668114952245385
14.3819095477387 0.0066684662126999
14.4522613065327 0.00666003857316129
14.5226130653266 0.00665597067930909
14.5929648241206 0.00665628348227259
14.6633165829146 0.00666090573771584
14.7336683417085 0.00666967578679917
14.8040201005025 0.00668235357959395
14.8743718592965 0.00669863973086257
14.9447236180905 0.0067181972201898
15.0150753768844 0.0067406717948922
15.0854271356784 0.00676570853045591
15.1557788944724 0.00679296363946597
15.2261306532663 0.00682211179082901
15.2964824120603 0.0068528498168879
15.3668341708543 0.00688489787157271
15.4371859296482 0.00691799897153959
15.5075376884422 0.00695191764192255
15.5778894472362 0.00698643817489444
15.6482412060301 0.00702136281645789
15.7185929648241 0.0070565100588335
15.7889447236181 0.00709171313154507
15.8592964824121 0.00712681871989904
15.929648241206 0.00716168590976418
16 0.00719618533448178
};
\addlegendentry{Frequency unrestricted}
\addplot [semithick, red]
table {%
2 0.593502544301224
2.07035175879397 0.638806536596721
2.14070351758794 0.696678039804431
2.21105527638191 0.769114010614646
2.28140703517588 0.859446263001417
2.35175879396985 0.972917198958783
2.42211055276382 1.1177150542746
2.49246231155779 1.30668874341509
2.56281407035176 1.55937726784546
2.63316582914573 1.89414600565343
2.7035175879397 2.11660433452589
2.77386934673367 1.82698818577258
2.84422110552764 1.47817528305084
2.91457286432161 1.18616141739505
2.98492462311558 0.969836753592307
3.05527638190955 0.829001603746852
3.12562814070352 0.765411594750728
3.19597989949749 0.810987508022058
3.26633165829146 0.996234230435604
3.33668341708543 1.29741814459145
3.4070351758794 1.71705091352073
3.47738693467337 2.28304366029311
3.54773869346734 2.75264220332455
3.61809045226131 2.16697146810773
3.68844221105528 1.55709732394491
3.75879396984925 1.11497533057588
3.82914572864322 0.79859570290603
3.89949748743719 0.575787552126704
3.96984924623116 0.433275630247247
4.04020100502513 0.393592317768606
4.1105527638191 0.466898704279208
4.18090452261307 0.574911400009954
4.25125628140704 0.689345913736839
4.321608040201 0.802676895281655
4.39195979899498 0.91078033283952
4.46231155778894 1.00908161477623
4.53266331658291 1.09063804755909
4.60301507537688 1.14528465264018
4.67336683417085 1.16116475156608
4.74371859296482 1.12970927581689
4.81407035175879 1.04906774538566
4.88442211055276 0.915833269817286
4.95477386934673 0.756483883582712
5.0251256281407 0.620197345981853
5.09547738693467 0.505795809339576
5.16582914572864 0.409294728718117
5.23618090452261 0.329212685534395
5.30653266331658 0.263603526279472
5.37688442211055 0.210024019699953
5.44723618090452 0.165911748377649
5.51758793969849 0.128891041893458
5.58793969849246 0.0970797483049183
5.65829145728643 0.0694438254992732
5.7286432160804 0.0459804411742174
5.79899497487437 0.0273481556202095
5.86934673366834 0.0140676204899404
5.93969849246231 0.00600864136602544
6.01005025125628 0.00233993459707572
6.08040201005025 0.00114000789868961
6.15075376884422 0.000542422769571893
6.22110552763819 0.000514185293018596
6.29145728643216 0.000705302702466612
6.36180904522613 0.000657081091410142
6.4321608040201 0.000499022221219822
6.50251256281407 0.000428311312468486
6.57286432160804 0.000456792696130908
6.64321608040201 0.000438667660528184
6.71356783919598 0.000405664855438205
6.78391959798995 0.000445225459772816
6.85427135678392 0.000463103639474419
6.92462311557789 0.000463030058280126
6.99497487437186 0.000448526533027168
7.06532663316583 0.000425172374079144
7.1356783919598 0.000419887643528507
7.20603015075377 0.000443486305646736
7.27638190954774 0.000468021253693325
7.34673366834171 0.000471921287893642
7.41708542713568 0.000460629439038083
7.48743718592965 0.000460533120575911
7.55778894472362 0.000491994539268549
7.62814070351759 0.00054726284630493
7.69849246231156 0.000603051075269853
7.76884422110553 0.000641057190536757
7.8391959798995 0.00065921821564529
7.90954773869347 0.000672135708198746
7.97989949748744 0.000700042208898777
8.05025125628141 0.000752001559940012
8.12060301507538 0.000820675586100134
8.19095477386935 0.000891108424514801
8.26130653266332 0.000949495762586394
8.33165829145729 0.000986538328640804
8.40201005025126 0.000997621810580322
8.47236180904522 0.000982308588677773
8.5427135678392 0.000943927086575973
8.61306532663317 0.000888829932633471
8.68341708542714 0.000824661566956753
8.75376884422111 0.000757704829847354
8.82412060301507 0.000691068868387536
8.89447236180905 0.00062567573664679
8.96482412060302 0.00056292862858984
9.03517587939698 0.000506826983373153
9.10552763819095 0.000465175965996413
9.17587939698493 0.000449262537551234
9.24623115577889 0.000469318963244373
9.31658291457286 0.000529546710338266
9.38693467336683 0.000629568091778146
9.4572864321608 0.000766785593114682
9.52763819095477 0.000938472859791397
9.59798994974874 0.00114302554361538
9.66834170854271 0.00137993359697996
9.73869346733668 0.00164944767592986
9.80904522613065 0.00195244800832572
9.87939698492462 0.00229051570602505
9.94974874371859 0.00266603810315801
10.0201005025126 0.00308216734949231
10.0904522613065 0.00354251727188157
10.1608040201005 0.00405061033558876
10.2311557788945 0.00460922626534294
10.3015075376884 0.00521986707637946
10.3718592964824 0.0058824933717186
10.4422110552764 0.00659556076524273
10.5125628140704 0.00735628606882759
10.5829145728643 0.00816103818202736
10.6532663316583 0.00900575946938438
10.7236180904523 0.00988635178521508
10.7939698492462 0.0107989915529162
10.8643216080402 0.0117403638089105
10.9346733668342 0.0127078221106375
11.0050251256281 0.0136994885051844
11.0753768844221 0.0147143068457511
11.1457286432161 0.0157520567202035
11.21608040201 0.016813328020079
11.286432160804 0.017899451099211
11.356783919598 0.0190123772149437
11.427135678392 0.0201545092958683
11.4974874371859 0.0213284929457123
11.5678391959799 0.0225369884657449
11.6381909547739 0.0237824520612883
11.7085427135678 0.0250669546926465
11.7788944723618 0.0263920596358959
11.8492462311558 0.0277587672525899
11.9195979899497 0.02916752226822
11.9899497487437 0.0306182691719334
12.0603015075377 0.032110537166258
12.1306532663317 0.0336435371664661
12.2010050251256 0.0352162577685271
12.2713567839196 0.0368275528628208
12.3417085427136 0.0384762189082696
12.4120603015075 0.040161063977824
12.4824120603015 0.0418809729122473
12.5527638190955 0.0436349729327649
12.6231155778894 0.0454223009655986
12.6934673366834 0.0472424670927658
12.7638190954774 0.0490952983512911
12.8341708542714 0.0509809372101107
12.9045226130653 0.0528997678989033
12.9748743718593 0.0548522610566523
13.0452261306533 0.05683876381641
13.1155778894472 0.0588593004699792
13.1859296482412 0.0609134580467477
13.2562814070352 0.063000396616067
13.3266331658291 0.0651189663803322
13.3969849246231 0.0672678726313939
13.4673366834171 0.0694458270616847
13.5376884422111 0.0716516497336148
13.608040201005 0.0738843160410287
13.678391959799 0.0761429614615423
13.748743718593 0.0784268618795845
13.8190954773869 0.0807354041966189
13.8894472361809 0.0830680564694238
13.9597989949749 0.0854243420973587
14.0301507537688 0.087803819481015
14.1005025125628 0.0902060669695395
14.1708542713568 0.0926306722372708
14.2412060301508 0.0950772251024656
14.3115577889447 0.09754531288981
14.3819095477387 0.100034517617527
14.4522613065327 0.102544414468839
14.5226130653266 0.10507457115661
14.5929648241206 0.107624547895707
14.6633165829146 0.110193897804957
14.7336683417085 0.112782167591005
14.8040201005025 0.115388898441433
14.8743718592965 0.118013627054536
14.9447236180905 0.120655886764389
15.0150753768844 0.123315208740446
15.0854271356784 0.125991123225995
15.1557788944724 0.128683160808898
15.2261306532663 0.131390853707907
15.2964824120603 0.134113737050938
15.3668341708543 0.136851350147494
15.4371859296482 0.139603237731053
15.5075376884422 0.142368951157737
15.5778894472362 0.145148049553862
15.6482412060301 0.147940100895723
15.7185929648241 0.15074468300442
15.7889447236181 0.153561384447938
15.8592964824121 0.156389805334274
15.929648241206 0.159229557987652
16 0.162080267496259
};
\addlegendentry{Frequency restricted}
\end{axis}

\end{tikzpicture}


==> figures/fl_tf_1142.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1,%
%draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
ymin=15.3081275572128, ymax=179.253459801722,
ymode=log,
ytick style={color=black},
legend columns=3,
legend style={nodes=right,anchor=south east,at={(1.0,1.05)}}
]
\addplot [semithick, green!50.1960784313725!black]
table {%
2 17.1195490731326
2.07035175879397 18.6247860910296
2.14070351758794 20.2870447122723
2.21105527638191 22.1068237023542
2.28140703517588 24.0826103834559
2.35175879396985 26.2104482043337
2.42211055276382 28.4827833397465
2.49246231155779 30.8867893027205
2.56281407035176 33.4024494797064
2.63316582914573 36.0008461891283
2.7035175879397 38.6433521972871
2.77386934673367 41.2826380064791
2.84422110552764 43.8663721548075
2.91457286432161 46.3439253846832
2.98492462311558 48.6751819202798
3.05527638190955 50.8390719089605
3.12562814070352 52.8385601262045
3.19597989949749 54.6994713886585
3.26633165829146 56.4628068272662
3.33668341708543 58.1730967790616
3.4070351758794 59.8673641347061
3.47738693467337 61.56939677376
3.54773869346734 63.2920585902493
3.61809045226131 65.0470530205887
3.68844221105528 66.8585507408719
3.75879396984925 68.7760252785702
3.82914572864322 70.882442334256
3.89949748743719 73.2951558122954
3.96984924623116 76.1580640207288
4.04020100502513 79.6257958494228
4.1105527638191 83.8436875390091
4.18090452261307 88.9285869816949
4.25125628140704 94.9531970732833
4.321608040201 101.932096570303
4.39195979899498 109.804274898391
4.46231155778894 118.407811287428
4.53266331658291 127.448303565786
4.60301507537688 136.473569099449
4.67336683417085 144.879797480723
4.74371859296482 151.978435933839
4.81407035175879 157.132891531712
4.88442211055276 159.927052737045
4.95477386934673 160.286629980399
5.0251256281407 158.487878573074
5.09547738693467 155.056586487039
5.16582914572864 150.621431412924
5.23618090452261 145.790404052196
5.30653266331658 141.081440025296
5.37688442211055 136.901141340452
5.44723618090452 133.549599064585
5.51758793969849 131.2306771954
5.58793969849246 130.055163940048
5.65829145728643 130.033092159002
5.7286432160804 131.059984147664
5.79899497487437 132.909243127585
5.86934673366834 135.246729561016
5.93969849246231 137.67889260835
6.01005025125628 139.829898879334
6.08040201005025 141.422491531739
6.15075376884422 142.328290591902
6.22110552763819 142.567274034095
6.29145728643216 142.262810479785
6.36180904522613 141.57391029426
6.4321608040201 140.618693668359
6.50251256281407 139.390746150839
6.57286432160804 137.71543648953
6.64321608040201 135.408519298474
6.71356783919598 132.603224840036
6.78391959798995 129.712186018555
6.85427135678392 127.040217534587
6.92462311557789 124.656794681956
6.99497487437186 122.511444117922
7.06532663316583 120.532953477616
7.1356783919598 118.664730554231
7.20603015075377 116.870263162273
7.27638190954774 115.130645353471
7.34673366834171 113.441168633946
7.41708542713568 111.808012569586
7.48743718592965 110.244340362373
7.55778894472362 108.76497151202
7.62814070351759 107.379770195349
7.69849246231156 106.087707589385
7.76884422110553 104.874796235336
7.8391959798995 103.717694077409
7.90954773869347 102.591015940663
7.97989949748744 101.473855855041
8.05025125628141 100.352306382691
8.12060301507538 99.2180763781293
8.19095477386935 98.0654170084429
8.26130653266332 96.8885813870496
8.33165829145729 95.681030228616
8.40201005025126 94.4365167521206
8.47236180904522 93.1513034826026
8.5427135678392 91.8262012951705
8.61306532663317 90.4671878251974
8.68341708542714 89.0841862097495
8.75376884422111 87.6886619035848
8.82412060301507 86.2912270139929
8.89447236180905 84.9001541226226
8.96482412060302 83.5210276021066
9.03517587939698 82.1572507476606
9.10552763819095 80.8109664244489
9.17587939698493 79.4840098523127
9.24623115577889 78.1786257587924
9.31658291457286 76.8977839246445
9.38693467336683 75.6450380009848
9.4572864321608 74.4240140983072
9.52763819095477 73.23775247507
9.59798994974874 72.0881816992262
9.66834170854271 70.9759354730479
9.73869346733668 69.9005642459991
9.80904522613065 68.8610357889721
9.87939698492462 67.8563297424616
9.94974874371859 66.8859218794236
10.0201005025126 65.9500032494978
10.0904522613065 65.0493700302597
10.1608040201005 64.1850356981057
10.2311557788945 63.3577205220625
10.3015075376884 62.5674120157258
10.3718592964824 61.8131396545386
10.4422110552764 61.0930006931915
10.5125628140704 60.4043762815925
10.5829145728643 59.744233450684
10.6532663316583 59.1094196351016
10.7236180904523 58.4968947122979
10.7939698492462 57.9038836013942
10.8643216080402 57.3279570561098
10.9346733668342 56.7670587336948
11.0050251256281 56.2194976214998
11.0753768844221 55.6839213433824
11.1457286432161 55.1592809666866
11.21608040201 54.6447933350784
11.286432160804 54.1399033787068
11.356783919598 53.6442465785228
11.427135678392 53.1576108524151
11.4974874371859 52.6798974361986
11.5678391959799 52.2110814311382
11.6381909547739 51.7511739465689
11.7085427135678 51.3001885340208
11.7788944723618 50.8581145034718
11.8492462311558 50.4248987738445
11.9195979899497 50.0004365287317
11.9899497487437 49.584569644402
12.0603015075377 49.1770910078115
12.1306532663317 48.7777525803764
12.2010050251256 48.386275292343
12.2713567839196 48.0023593712176
12.3417085427136 47.6256943079575
12.4120603015075 47.2559681977852
12.4824120603015 46.8928765592874
12.5527638190955 46.5361308616118
12.6231155778894 46.1854667921059
12.6934673366834 45.8406517067653
12.7638190954774 45.5014897719382
12.8341708542714 45.1678224029165
12.9045226130653 44.8395215481086
12.9748743718593 44.5164750864742
13.0452261306533 44.198567139122
13.1155778894472 43.8856596373049
13.1859296482412 43.5775821477841
13.2562814070352 43.2741334443172
13.3266331658291 42.9750927992462
13.3969849246231 42.680235268832
13.4673366834171 42.3893452638452
13.5376884422111 42.1022252781609
13.608040201005 41.8186994645524
13.678391959799 41.5386133845016
13.748743718593 41.2618316307522
13.8190954773869 40.9882346774397
13.8894472361809 40.7177157830222
13.9597989949749 40.4501783322462
14.0301507537688 40.1855337254388
14.1005025125628 39.9236997827623
14.1708542713568 39.6645995753233
14.2412060301508 39.4081605870583
14.3115577889447 39.1543141220982
14.3819095477387 38.9029948902816
14.4522613065327 38.6541407188154
14.5226130653266 38.4076923536671
14.5929648241206 38.1635933232771
14.6633165829146 37.9217898463631
14.7336683417085 37.6822307693085
14.8040201005025 37.4448675248486
14.8743718592965 37.2096541036272
14.9447236180905 36.9765470344541
15.0150753768844 36.7455053686198
15.0854271356784 36.5164906650598
15.1557788944724 36.289466974493
15.2261306532663 36.0644008188603
15.2964824120603 35.8412611659995
15.3668341708543 35.6200193964746
15.4371859296482 35.4006492616041
15.5075376884422 35.1831268320906
15.5778894472362 34.9674304356319
15.6482412060301 34.7535405826602
15.7185929648241 34.5414398810615
15.7889447236181 34.3311129378004
15.8592964824121 34.1225462492942
15.929648241206 33.9157280799566
16 33.7106483298223
};
\addlegendentry{Full model}
\addplot [semithick, blue, dashed]
table {%
2 17.2345021642347
2.07035175879397 18.6941499025968
2.14070351758794 20.3004220205326
2.21105527638191 22.0618556143184
2.28140703517588 23.9853643164261
2.35175879396985 26.0747755694569
2.42211055276382 28.3287789095602
2.49246231155779 30.7383034736154
2.56281407035176 33.283574234878
2.63316582914573 35.9314958343271
2.7035175879397 38.6345323045665
2.77386934673367 41.3326478312865
2.84422110552764 43.9596625620001
2.91457286432161 46.4540520644884
2.98492462311558 48.7718566943414
3.05527638190955 50.8971750253073
3.12562814070352 52.8455487322462
3.19597989949749 54.6582136431
3.26633165829146 56.3892701371735
3.33668341708543 58.0907507345512
3.4070351758794 59.8009123690142
3.47738693467337 61.5394061753683
3.54773869346734 63.3106628733125
3.61809045226131 65.1147330370699
3.68844221105528 66.9629874732059
3.75879396984925 68.8944108938866
3.82914572864322 70.9871899672237
3.89949748743719 73.3609176431289
3.96984924623116 76.1675429943365
4.04020100502513 79.5732092945867
4.1105527638191 83.7360940318792
4.18090452261307 88.7853663401558
4.25125628140704 94.8033592527969
4.321608040201 101.808980537997
4.39195979899498 109.73791943812
4.46231155778894 118.416331185007
4.53266331658291 127.530472259037
4.60301507537688 136.605341184435
4.67336683417085 145.017599591362
4.74371859296482 152.07111058444
4.81407035175879 157.140940021266
4.88442211055276 159.842039052381
4.95477386934673 160.139329497976
5.0251256281407 158.337708335829
5.09547738693467 154.966642281223
5.16582914572864 150.632576570079
5.23618090452261 145.906505467479
5.30653266331658 141.269732525194
5.37688442211055 137.104664792141
5.44723618090452 133.705820945808
5.51758793969849 131.290327595663
5.58793969849246 129.996020283264
5.65829145728643 129.864741672974
5.7286432160804 130.81848073842
5.79899497487437 132.645114923074
5.86934673366834 135.013209773435
5.93969849246231 137.525543413618
6.01005025125628 139.800004146693
6.08040201005025 141.547120045656
6.15075376884422 142.612110450615
6.22110552763819 142.969093885123
6.29145728643216 142.680317777911
6.36180904522613 141.845810634503
6.4321608040201 140.565000128688
6.50251256281407 138.919890522038
6.57286432160804 136.977516070735
6.64321608040201 134.801462542116
6.71356783919598 132.460705943132
6.78391959798995 130.029450461703
6.85427135678392 127.579727887962
6.92462311557789 125.172799072351
6.99497487437186 122.854020195745
7.06532663316583 120.652172020098
7.1356783919598 118.581815078213
7.20603015075377 116.646787458047
7.27638190954774 114.843566589446
7.34673366834171 113.163941047544
7.41708542713568 111.59690877166
7.48743718592965 110.129928376745
7.55778894472362 108.749702735076
7.62814070351759 107.442656766344
7.69849246231156 106.195233925981
7.76884422110553 104.994099369321
7.8391959798995 103.826308379742
7.90954773869347 102.679476348797
7.97989949748744 101.54196953215
8.05025125628141 100.403122170276
8.12060301507538 99.2534742490564
8.19095477386935 98.0850148884877
8.26130653266332 96.8914094724765
8.33165829145729 95.6681849421468
8.40201005025126 94.4128479397339
8.47236180904522 93.1249150617462
8.5427135678392 91.805842967089
8.61306532663317 90.4588572427446
8.68341708542714 89.0886908317587
8.75376884422111 87.7012533020858
8.82412060301507 86.3032594056461
8.89447236180905 84.9018481404257
8.96482412060302 83.5042217804251
9.03517587939698 82.1173288992667
9.10552763819095 80.7476077065701
9.17587939698493 79.4007976379201
9.24623115577889 78.0818194731904
9.31658291457286 76.794718235637
9.38693467336683 75.5426591579827
9.4572864321608 74.3279650569949
9.52763819095477 73.1521831997608
9.59798994974874 72.0161706965256
9.66834170854271 70.9201891286376
9.73869346733668 69.8640010990919
9.80904522613065 68.8469633692754
9.87939698492462 67.8681130226756
9.94974874371859 66.9262445737384
10.0201005025126 66.0199770877096
10.0904522613065 65.1478112111469
10.1608040201005 64.3081765744407
10.2311557788945 63.4994703693379
10.3015075376884 62.7200880792935
10.3718592964824 61.9684473967308
10.4422110552764 61.2430063394995
10.5125628140704 60.5422765105519
10.5829145728643 59.8648323529999
10.6532663316583 59.2093171524067
10.7236180904523 58.5744464384758
10.7939698492462 57.9590093439754
10.8643216080402 57.3618683918731
10.9346733668342 56.7819581030486
11.0050251256281 56.2182827467809
11.0753768844221 55.6699134944714
11.1457286432161 55.1359851836415
11.21608040201 54.6156928538493
11.286432160804 54.1082881783361
11.356783919598 53.6130758842651
11.427135678392 53.1294102295726
11.4974874371859 52.6566915848174
11.5678391959799 52.1943631531542
11.6381909547739 51.7419078498326
11.7085427135678 51.2988453537544
11.7788944723618 50.8647293369743
11.8492462311558 50.4391448731328
11.9195979899497 50.021706022248
11.9899497487437 49.6120535867676
12.0603015075377 49.2098530320388
12.1306532663317 48.8147925632127
12.2010050251256 48.42658134991
12.2713567839196 48.0449478896351
12.3417085427136 47.6696385008314
12.4120603015075 47.300415936581
12.4824120603015 46.9370581101886
12.5527638190955 46.579356924234
12.6231155778894 46.2271171950754
12.6934673366834 45.8801556652451
12.7638190954774 45.5383000966364
12.8341708542714 45.2013884378648
12.9045226130653 44.8692680596584
12.9748743718593 44.541795052592
13.0452261306533 44.2188335819232
13.1155778894472 43.9002552947117
13.1859296482412 43.585938774798
13.2562814070352 43.2757690415899
13.3266331658291 42.9696370889505
13.3969849246231 42.6674394607988
13.4673366834171 42.3690778603316
13.5376884422111 42.0744587900405
13.608040201005 41.7834932199478
13.678391959799 41.4960962817114
13.748743718593 41.2121869864512
13.8190954773869 40.9316879643398
13.8894472361809 40.6545252241709
13.9597989949749 40.3806279312715
14.0301507537688 40.1099282022678
14.1005025125628 39.8423609153409
14.1708542713568 39.5778635347272
14.2412060301508 39.3163759483215
14.3115577889447 39.0578403173398
14.3819095477387 38.8022009370856
14.4522613065327 38.5494041079445
14.5226130653266 38.2993980158008
14.5929648241206 38.0521326211433
14.6633165829146 37.8075595561811
14.7336683417085 37.565632029349
14.8040201005025 37.3263047366332
14.8743718592965 37.089533779191
14.9447236180905 36.8552765867848
15.0150753768844 36.6234918465844
15.0854271356784 36.3941394369317
15.1557788944724 36.1671803656908
15.2261306532663 35.9425767128379
15.2964824120603 35.7202915769725
15.3668341708543 35.500289025456
15.4371859296482 35.2825340479064
15.5075376884422 35.0669925128006
15.5778894472362 34.8536311269529
15.6482412060301 34.6424173976577
15.7185929648241 34.4333195972998
15.7889447236181 34.2263067302521
15.8592964824121 34.0213485018921
15.929648241206 33.8184152895842
16 33.6174781154842
};
\addlegendentry{Frequency unrestricted}
\addplot [semithick, red, dashed]
table {%
2 23.4610438048748
2.07035175879397 24.0691978529879
2.14070351758794 24.8372281100398
2.21105527638191 25.7678172504315
2.28140703517588 26.8618082623455
2.35175879396985 28.1188741825368
2.42211055276382 29.5381406070798
2.49246231155779 31.1187003428212
2.56281407035176 32.8600088708905
2.63316582914573 34.762177073981
2.7035175879397 36.8261868063344
2.77386934673367 39.0540531655819
2.84422110552764 41.4489512601824
2.91457286432161 44.0153183548523
2.98492462311558 46.7589356113872
3.05527638190955 49.6869869271157
3.12562814070352 52.8080846134807
3.19597989949749 56.1322414397443
3.26633165829146 59.6707540686537
3.33668341708543 63.4359418013083
3.4070351758794 67.4406539618525
3.47738693467337 71.6974161177185
3.54773869346734 76.2170276261864
3.61809045226131 81.006353062172
3.68844221105528 86.0649819818205
3.75879396984925 91.3804052369298
3.82914572864322 96.9214605596416
3.89949748743719 102.630198502792
3.96984924623116 108.413245649464
4.04020100502513 114.135383144214
4.1105527638191 119.620198506348
4.18090452261307 124.664074237326
4.25125628140704 129.067894557827
4.321608040201 132.683241870253
4.39195979899498 135.458129195181
4.46231155778894 137.459927845494
4.53266331658291 138.859820929227
4.60301507537688 139.882561648118
4.67336683417085 140.742828348303
4.74371859296482 141.591912224097
4.81407035175879 142.487639053221
4.88442211055276 143.387925582163
4.95477386934673 144.162631744783
5.0251256281407 144.619747400676
5.09547738693467 144.545928170753
5.16582914572864 143.762474504334
5.23618090452261 142.191897528158
5.30653266331658 139.917560916945
5.37688442211055 137.207913937131
5.44723618090452 134.481158253169
5.51758793969849 132.21096153344
5.58793969849246 130.804654806015
5.65829145728643 130.49921535023
5.7286432160804 131.308714359518
5.79899497487437 133.032119464592
5.86934673366834 135.310658072846
5.93969849246231 137.716410498072
6.01005025125628 139.851269147715
6.08040201005025 141.430875882675
6.15075376884422 142.328051518438
6.22110552763819 142.564569450644
6.29145728643216 142.262422264936
6.36180904522613 141.576402949531
6.4321608040201 140.620300144495
6.50251256281407 139.387932874272
6.57286432160804 137.711861610839
6.64321608040201 135.41003787497
6.71356783919598 132.606018933926
6.78391959798995 129.711928033234
6.85427135678392 127.039589905372
6.92462311557789 124.658315754421
6.99497487437186 122.513757092925
7.06532663316583 120.533033016886
7.1356783919598 118.660853425517
7.20603015075377 116.863587387501
7.27638190954774 115.12519194718
7.34673366834171 113.44232230027
7.41708542713568 111.819800523928
7.48743718592965 110.266434661034
7.55778894472362 108.791237549284
7.62814070351759 107.399929487823
7.69849246231156 106.092211157898
7.76884422110553 104.860630800203
7.8391959798995 103.691127157522
7.90954773869347 102.564886888255
7.97989949748744 101.4609630294
8.05025125628141 100.359009983138
8.12060301507538 99.2415710425209
8.19095477386935 98.0955650023079
8.26130653266332 96.9128662070632
8.33165829145729 95.6900832403516
8.40201005025126 94.4277765441781
8.47236180904522 93.1294047373363
8.5427135678392 91.8002627243767
8.61306532663317 90.4465949477911
8.68341708542714 89.0749663679572
8.75376884422111 87.6918845194523
8.82412060301507 86.3036105857435
8.89447236180905 84.9160811632868
8.96482412060302 83.5348754504108
9.03517587939698 82.1651885772874
9.10552763819095 80.8117965452496
9.17587939698493 79.4790144220875
9.24623115577889 78.1706561564902
9.31658291457286 76.8900043548611
9.38693467336683 75.6397951260626
9.4572864321608 74.422219348153
9.52763819095477 73.2389389084536
9.59798994974874 72.0911150611341
9.66834170854271 70.9794458644937
9.73869346733668 69.9042102436049
9.80904522613065 68.8653170366217
9.87939698492462 67.8623579575092
9.94974874371859 66.894663470891
10.0201005025126 65.9613601387283
10.0904522613065 65.0614273552629
10.1608040201005 64.1937509554958
10.2311557788945 63.3571712705634
10.3015075376884 62.5505238276125
10.3718592964824 61.7726717904461
10.4422110552764 61.0225300564218
10.5125628140704 60.299081434084
10.5829145728643 59.6013855157335
10.6532663316583 58.9285808886701
10.7236180904523 58.2798813910205
10.7939698492462 57.6545673218147
10.8643216080402 57.0519728406487
10.9346733668342 56.4714711215324
11.0050251256281 55.9124590125726
11.0753768844221 55.3743428963966
11.1457286432161 54.8565271295538
11.21608040201 54.3584059312489
11.286432160804 53.8793590122604
11.356783919598 53.4187507074758
11.427135678392 52.9759319896484
11.4974874371859 52.550244535531
11.5678391959799 52.1410259780026
11.6381909547739 51.7476155674193
11.7085427135678 51.3693596289893
11.7788944723618 51.0056163917956
11.8492462311558 50.6557599434928
11.9195979899497 50.3191832120914
11.9899497487437 49.9952999848854
12.0603015075377 49.6835460455871
12.1306532663317 49.3833795500809
12.2010050251256 49.094280776661
12.2713567839196 48.815751385719
12.3417085427136 48.547313312944
12.4120603015075 48.2885074040325
12.4824120603015 48.0388918810081
12.5527638190955 47.7980407126914
12.6231155778894 47.5655419458526
12.6934673366834 47.3409960397168
12.7638190954774 47.1240142349562
12.8341708542714 46.9142169789975
12.9045226130653 46.7112324222134
12.9748743718593 46.5146949940557
13.0452261306533 46.3242440641627
13.1155778894472 46.1395226906587
13.1859296482412 45.9601764560131
13.2562814070352 45.7858523897484
13.3266331658291 45.6161979767842
13.3969849246231 45.4508602501578
13.4673366834171 45.28948496713
13.5376884422111 45.1317158681924
13.608040201005 44.9771940191526
13.678391959799 44.8255572372293
13.748743718593 44.6764396028917
13.8190954773869 44.5294710599878
13.8894472361809 44.3842771074879
13.9597989949749 44.2404785868962
14.0301507537688 44.0976915700337
14.1005025125628 43.9555273524315
14.1708542713568 43.813592557993
14.2412060301508 43.6714893608458
14.3115577889447 43.5288158303953
14.3819095477387 43.3851664054947
14.4522613065327 43.2401325033236
14.5226130653266 43.0933032680205
14.5929648241206 42.9442664633055
14.6633165829146 42.7926095122518
14.7336683417085 42.6379206860105
14.8040201005025 42.4797904416435
14.8743718592965 42.3178129072846
14.9447236180905 42.1515875106376
15.0150753768844 41.980720744338
15.0854271356784 41.8048280589981
15.1557788944724 41.6235358718454
15.2261306532663 41.4364836758199
15.2964824120603 41.2433262308726
15.3668341708543 41.0437358160791
15.4371859296482 40.8374045181583
15.5075376884422 40.6240465291302
15.5778894472362 40.4034004233004
15.6482412060301 40.1752313815999
15.7185929648241 39.9393333296682
15.7889447236181 39.6955309550233
15.8592964824121 39.4436815683361
15.929648241206 39.183676774261
16 38.9154439185515
};
\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (1.3,0) -- (1.3,3.5);
  \draw [gray,dashed] (3.1,0) -- (3.1,3.5);
\end{tikzpicture}


==> figures/fl_tf_1450.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\)},
ymin=13.4084358327762, ymax=224.982309267237,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, green!50.1960784313725!black]
table {%
2 15.2422644784942
2.07035175879397 16.7325955281231
2.14070351758794 18.3735049875039
2.21105527638191 20.1642090470367
2.28140703517588 22.1018321811499
2.35175879396985 24.1801850571672
2.42211055276382 26.3875126517566
2.49246231155779 28.7034071916285
2.56281407035176 31.0953145302624
2.63316582914573 33.5155997040751
2.7035175879397 35.9009319554077
2.77386934673367 38.1763796524892
2.84422110552764 40.2661234591165
2.91457286432161 42.1100852563702
2.98492462311558 43.6814129861405
3.05527638190955 44.9966925680448
3.12562814070352 46.1128669757579
3.19597989949749 47.1121789702782
3.26633165829146 48.0837102965234
3.33668341708543 49.111757529448
3.4070351758794 50.2768355955827
3.47738693467337 51.6677570989535
3.54773869346734 53.3962893279685
3.61809045226131 55.6024450109076
3.68844221105528 58.4422673645394
3.75879396984925 62.0614945164112
3.82914572864322 66.5695451157291
3.89949748743719 72.0274855036277
3.96984924623116 78.4509589117404
4.04020100502513 85.8169367952923
4.1105527638191 94.0606598490882
4.18090452261307 103.054021571017
4.25125628140704 112.563939628169
4.321608040201 122.199782027309
4.39195979899498 131.377600268029
4.46231155778894 139.353415765052
4.53266331658291 145.381166298293
4.60301507537688 148.986401499259
4.67336683417085 150.222110543619
4.74371859296482 149.721432997159
4.81407035175879 148.496277652674
4.88442211055276 147.620254339122
4.95477386934673 147.968491330465
5.0251256281407 150.083064757638
5.09547738693467 154.141007805802
5.16582914572864 159.978909980628
5.23618090452261 167.142644392126
5.30653266331658 174.952984895441
5.37688442211055 182.595973347901
5.44723618090452 189.24925405182
5.51758793969849 194.233577591154
5.58793969849246 197.14494242115
5.65829145728643 197.911765481146
5.7286432160804 196.754120439937
5.79899497487437 194.07438639123
5.86934673366834 190.335873292679
5.93969849246231 185.973553316376
6.01005025125628 181.350559741224
6.08040201005025 176.750172051803
6.15075376884422 172.383068265192
6.22110552763819 168.388686564196
6.29145728643216 164.810231864883
6.36180904522613 161.530547936278
6.4321608040201 158.21920072858
6.50251256281407 154.485329106541
6.57286432160804 150.279778908595
6.64321608040201 145.961559456659
6.71356783919598 141.856905035798
6.78391959798995 138.030769385782
6.85427135678392 134.402556916088
6.92462311557789 130.882020074159
6.99497487437186 127.418643361205
7.06532663316583 124.000318868547
7.1356783919598 120.638623667042
7.20603015075377 117.356442134567
7.27638190954774 114.180533662285
7.34673366834171 111.136982225404
7.41708542713568 108.247760265636
7.48743718592965 105.52842154873
7.55778894472362 102.98766869904
7.62814070351759 100.628595358783
7.69849246231156 98.4499362140649
7.76884422110553 96.4455643015486
7.8391959798995 94.6027163627756
7.90954773869347 92.9016652536648
7.97989949748744 91.3183675127515
8.05025125628141 89.8285462807155
8.12060301507538 88.4108110704105
8.19095477386935 87.0479068964872
8.26130653266332 85.7266480848346
8.33165829145729 84.4374491399573
8.40201005025126 83.1739805345696
8.47236180904522 81.9329557942968
8.5427135678392 80.7137678835236
8.61306532663317 79.5177557052322
8.68341708542714 78.3471719933417
8.75376884422111 77.2041688935746
8.82412060301507 76.0901240149242
8.89447236180905 75.0054339385705
8.96482412060302 73.9496794866051
9.03517587939698 72.9219569490172
9.10552763819095 71.9211995203338
9.17587939698493 70.9464129980105
9.24623115577889 69.9968197666305
9.31658291457286 69.0719144607082
9.38693467336683 68.1714311562546
9.4572864321608 67.2952421052671
9.52763819095477 66.4432350319967
9.59798994974874 65.6152200246806
9.66834170854271 64.8108940581684
9.73869346733668 64.0298601696108
9.80904522613065 63.2716784731426
9.87939698492462 62.5359225841373
9.94974874371859 61.8222210561428
10.0201005025126 61.1302710793299
10.0904522613065 60.4598178150482
10.1608040201005 59.8105988612862
10.2311557788945 59.1822617508313
10.3015075376884 58.5742724677224
10.3718592964824 57.9858402643678
10.4422110552764 57.4158830394565
10.5125628140704 56.8630464044924
10.5829145728643 56.3257728597483
10.6532663316583 55.8024033808527
10.7236180904523 55.2912880798088
10.7939698492462 54.7908854836873
10.8643216080402 54.2998371810334
10.9346733668342 53.8170119892298
11.0050251256281 53.3415197782328
11.0753768844221 52.8726997318547
11.1457286432161 52.4100910616366
11.21608040201 51.9533953478591
11.286432160804 51.5024384684546
11.356783919598 51.057137224396
11.427135678392 50.6174726255422
11.4974874371859 50.1834694557329
11.5678391959799 49.7551805888588
11.6381909547739 49.3326743962792
11.7085427135678 48.916024046009
11.7788944723618 48.505298133225
11.8492462311558 48.1005526210629
11.9195979899497 47.7018243709104
11.9899497487437 47.3091265907657
12.0603015075377 46.9224463942622
12.1306532663317 46.5417444464932
12.2010050251256 46.1669564766712
12.2713567839196 45.7979963234297
12.3417085427136 45.4347601671002
12.4120603015075 45.077131667914
12.4824120603015 44.7249878115022
12.5527638190955 44.378205279413
12.6231155778894 44.0366670127003
12.6934673366834 43.7002682453741
12.7638190954774 43.3689206884305
12.8341708542714 43.0425530318444
12.9045226130653 42.7211060980854
12.9748743718593 42.4045224397998
13.0452261306533 42.092732814639
13.1155778894472 41.7856443571265
13.1859296482412 41.4831353512045
13.2562814070352 41.1850586136955
13.3266331658291 40.8912514570461
13.3969849246231 40.6015477830009
13.4673366834171 40.3157882217166
13.5376884422111 40.03382631173
13.608040201005 39.7555307785101
13.678391959799 39.4807850648644
13.748743718593 39.2094854281648
13.8190954773869 38.9415385956876
13.8894472361809 38.6768595504239
13.9597989949749 38.4153696929368
14.0301507537688 38.1569954292429
14.1005025125628 37.9016671395203
14.1708542713568 37.6493184516221
14.2412060301508 37.3998857422153
14.3115577889447 37.153307800879
14.3819095477387 36.9095256070313
14.4522613065327 36.6684821832619
14.5226130653266 36.4301224991372
14.5929648241206 36.194393407561
14.6633165829146 35.9612436016188
14.7336683417085 35.7306235834803
14.8040201005025 35.5024856399731
14.8743718592965 35.2767838209137
14.9447236180905 35.0534739177061
15.0150753768844 34.8325134404193
15.0854271356784 34.61386159211
15.1557788944724 34.3974792394843
15.2261306532663 34.1833288793276
15.2964824120603 33.9713746001373
15.3668341708543 33.7615820387992
15.4371859296482 33.5539183319918
15.5075376884422 33.3483520623491
15.5778894472362 33.1448531993887
15.6482412060301 32.9433930353504
15.7185929648241 32.7439441162724
15.7889447236181 32.5464801686688
15.8592964824121 32.3509760223058
15.929648241206 32.1574075297247
16 31.9657514831668
};
\addlegendentry{Full model}
\addplot [semithick, blue, dashed]
table {%
2 15.2522160372205
2.07035175879397 16.7403031879903
2.14070351758794 18.3760422226844
2.21105527638191 20.1613100355638
2.28140703517588 22.0954111243028
2.35175879396985 24.1732954025516
2.42211055276382 26.3831131602215
2.49246231155779 28.7032254544596
2.56281407035176 31.0991161123325
2.63316582914573 33.5211968186634
2.7035175879397 35.9051478572776
2.77386934673367 38.1767735068913
2.84422110552764 40.262628535321
2.91457286432161 42.1053115283527
2.98492462311558 43.6789459417504
3.05527638190955 44.998330893208
3.12562814070352 46.1170464249846
3.19597989949749 47.1151963102581
3.26633165829146 48.0829555915665
3.33668341708543 49.1081429611318
3.4070351758794 50.2740043233331
3.47738693467337 51.668501593061
3.54773869346734 53.3996363325761
3.61809045226131 55.6047095032713
3.68844221105528 58.4411144309355
3.75879396984925 62.0583231439245
3.82914572864322 66.5676423642947
3.89949748743719 72.0285759952645
3.96984924623116 78.4539071633551
4.04020100502513 85.8191804582851
4.1105527638191 94.0604297725708
4.18090452261307 103.051553244617
4.25125628140704 112.561164210614
4.321608040201 122.198916155241
4.39195979899498 131.379458899361
4.46231155778894 139.356517051557
4.53266331658291 145.382654045972
4.60301507537688 148.984629225918
4.67336683417085 150.218597763327
4.74371859296482 149.719682052582
4.81407035175879 148.498262319267
4.88442211055276 147.624302765148
4.95477386934673 147.970800803434
5.0251256281407 150.081283713277
5.09547738693467 154.136480779351
5.16582914572864 159.975597427541
5.23618090452261 167.143666242691
5.30653266331658 174.957731307539
5.37688442211055 182.600371339718
5.44723618090452 189.24924505161
5.51758793969849 194.228894190291
5.58793969849246 197.139603138768
5.65829145728643 197.910570129599
5.7286432160804 196.758287560467
5.79899497487437 194.080345626822
5.86934673366834 190.338354090809
5.93969849246231 185.970349178521
6.01005025125628 181.344776450574
6.08040201005025 176.747559214003
6.15075376884422 172.386176632973
6.22110552763819 168.393348730549
6.29145728643216 164.809913795014
6.36180904522613 161.526501127699
6.4321608040201 158.219714406888
6.50251256281407 154.488349978967
6.57286432160804 150.278110604828
6.64321608040201 145.959694836153
6.71356783919598 141.858273742074
6.78391959798995 138.032271454786
6.85427135678392 134.402318939106
6.92462311557789 130.881220894571
6.99497487437186 127.418376299119
7.06532663316583 124.000208915673
7.1356783919598 120.638085253228
7.20603015075377 117.355895130193
7.27638190954774 114.180927870891
7.34673366834171 111.138452539862
7.41708542713568 108.249183768943
7.48743718592965 105.528485257974
7.55778894472362 102.986290342987
7.62814070351759 100.627055272054
7.69849246231156 98.44947117989
7.76884422110553 96.4460658579743
7.8391959798995 94.6031293245854
7.90954773869347 92.9014623926866
7.97989949748744 91.3181865509662
8.05025125628141 89.8293618344383
8.12060301507538 88.4127303948909
8.19095477386935 87.0498252710147
8.26130653266332 85.7269918500642
8.33165829145729 84.4353299620285
8.40201005025126 83.1698984797406
8.47236180904522 81.928614601529
8.5427135678392 80.7111855322452
8.61306532663317 79.5182528747143
8.68341708542714 78.3507978356652
8.75376884422111 77.2097784432502
8.82412060301507 76.0959408854136
8.89447236180905 75.0097466075357
8.96482412060302 73.9513684983337
9.03517587939698 72.9207235093922
9.10552763819095 71.9175210141946
9.17587939698493 70.941314934782
9.24623115577889 69.9915534127603
9.31658291457286 69.0676232871961
9.38693467336683 68.1688885682496
9.4572864321608 67.2947230062061
9.52763819095477 66.4445371217211
9.59798994974874 65.6177999176026
9.66834170854271 64.8140550780236
9.73869346733668 64.0329308770639
9.80904522613065 63.2741423666325
9.87939698492462 62.5374838414669
9.94974874371859 61.8228093141942
10.0201005025126 61.1299990933417
10.0904522613065 60.4589118967224
10.1608040201005 59.8093245007935
10.2311557788945 59.1808646246212
10.3015075376884 58.5729468660706
10.3718592964824 57.9847246360494
10.4422110552764 57.4150713787184
10.5125628140704 56.86260056584
10.5829145728643 56.3257261202165
10.6532663316583 55.8027551533927
10.7236180904523 55.2919966677847
10.7939698492462 54.791866358627
10.8643216080402 54.300970048713
10.9346733668342 53.8181552296048
11.0050251256281 53.3425286622535
11.0753768844221 52.8734450336632
11.1457286432161 52.4104756015058
11.21608040201 51.9533664889317
11.286432160804 51.5019947690984
11.356783919598 51.0563279451163
11.427135678392 50.6163898787779
11.4974874371859 50.1822342003225
11.5678391959799 49.7539249039795
11.6381909547739 49.3315231263295
11.7085427135678 48.9150788479029
11.7788944723618 48.5046262796519
11.8492462311558 48.1001818583413
11.9195979899497 47.7017439872852
11.9899497487437 47.3092938687066
12.0603015075377 46.9227969561577
12.1306532663317 46.5422047016474
12.2010050251256 46.1674563831999
12.2713567839196 45.7984808794611
12.3417085427136 45.4351983147655
12.4120603015075 45.0775215366245
12.4824120603015 44.7253574128295
12.5527638190955 44.3786079511867
12.6231155778894 44.0371712542532
12.6934673366834 43.7009423264586
12.7638190954774 43.3698137531907
12.8341708542714 43.043676271815
12.9045226130653 42.7224192539129
12.9748743718593 42.405931116674
13.0452261306533 42.094099679692
13.1155778894472 41.7868124815281
13.1859296482412 41.483957068449
13.2562814070352 41.1854212657614
13.3266331658291 40.8910934401767
13.3969849246231 40.600862759691
13.4673366834171 40.3146194555439
13.5376884422111 40.0322550889666
13.608040201005 39.7536628236683
13.678391959799 39.478737703355
13.748743718593 39.207376932097
13.8190954773869 38.9394801540671
13.8894472361809 38.6749497281286
13.9597989949749 38.4136909919855
14.0301507537688 38.1556125101474
14.1005025125628 37.9006262998281
14.1708542713568 37.6486480290874
14.2412060301508 37.3995971820309
14.3115577889447 37.1533971866666
14.3819095477387 36.9099755020299
14.4522613065327 36.669263662382
14.5226130653266 36.4311972775761
14.5929648241206 36.1957159900097
14.6633165829146 35.9627633898651
14.7336683417085 35.7322868915173
14.8040201005025 35.504237575007
14.8743718592965 35.278569997287
14.9447236180905 35.0552419785442
15.0150753768844 34.8342143692398
15.0854271356784 34.6154508036286
15.1557788944724 34.3989174454124
15.2261306532663 34.1845827308868
15.2964824120603 33.9724171144929
15.3668341708543 33.7623928211136
15.4371859296482 33.5544836088119
15.5075376884422 33.3486645450193
15.5778894472362 33.1449117984874
15.6482412060301 32.9432024486469
15.7185929648241 32.7435143133878
15.7889447236181 32.545825795713
15.8592964824121 32.3501157492217
15.929648241206 32.1563633619683
16 31.964548057908
};
\addlegendentry{Frequency unrestricted}
\addplot [semithick, red, dashed]
table {%
2 17.8934561829426
2.07035175879397 18.1707932123868
2.14070351758794 18.4688701636353
2.21105527638191 18.8025260298385
2.28140703517588 19.1890029626405
2.35175879396985 19.6477467748245
2.42211055276382 20.2000014931059
2.49246231155779 20.8681953616519
2.56281407035176 21.6751603849588
2.63316582914573 22.6432764413118
2.7035175879397 23.793666053778
2.77386934673367 25.1455692319381
2.84422110552764 26.7159928842786
2.91457286432161 28.51966701622
2.98492462311558 30.5692734951542
3.05527638190955 32.8758650515016
3.12562814070352 35.4493728320774
3.19597989949749 38.2991065186209
3.26633165829146 41.4341698624303
3.33668341708543 44.8637340964428
3.4070351758794 48.5971238335624
3.47738693467337 52.6436713044658
3.54773869346734 57.0122850162632
3.61809045226131 61.7106597343224
3.68844221105528 66.7440287921897
3.75879396984925 72.1133315676958
3.82914572864322 77.8126468498421
3.89949748743719 83.8257426187462
3.96984924623116 90.1216429453496
4.04020100502513 96.6492595921928
4.1105527638191 103.331444530252
4.18090452261307 110.059360179064
4.25125628140704 116.688866250883
4.321608040201 123.041579074604
4.39195979899498 128.913995904947
4.46231155778894 134.097876878975
4.53266331658291 138.413085029126
4.60301507537688 141.749961576603
4.67336683417085 144.113094615756
4.74371859296482 145.654513559689
4.81407035175879 146.684264220597
4.88442211055276 147.649921625487
4.95477386934673 149.081345827931
5.0251256281407 151.501388511896
5.09547738693467 155.310036733589
5.16582914572864 160.662434291837
5.23618090452261 167.377073888354
5.30653266331658 174.917196261679
5.37688442211055 182.475121091308
5.44723618090452 189.153750846649
5.51758793969849 194.190733108886
5.58793969849246 197.136504364549
5.65829145728643 197.914218164622
5.7286432160804 196.756275254827
5.79899497487437 194.074907320973
5.86934673366834 190.33589595628
5.93969849246231 185.973549158921
6.01005025125628 181.350559702141
6.08040201005025 176.750172042989
6.15075376884422 172.383068266953
6.22110552763819 168.388686575171
6.29145728643216 164.81023186651
6.36180904522613 161.53054792905
6.4321608040201 158.219200723279
6.50251256281407 154.485329109692
6.57286432160804 150.279778911796
6.64321608040201 145.961559459205
6.71356783919598 141.856905032698
6.78391959798995 138.030769387019
6.85427135678392 134.4025569155
6.92462311557789 130.882020078779
6.99497487437186 127.418643356848
7.06532663316583 124.000318867425
7.1356783919598 120.638623661772
7.20603015075377 117.356442131402
7.27638190954774 114.180533666883
7.34673366834171 111.136982226821
7.41708542713568 108.247760271469
7.48743718592965 105.528421549881
7.55778894472362 102.987668696491
7.62814070351759 100.628595361241
7.69849246231156 98.4499362123086
7.76884422110553 96.4455643058909
7.8391959798995 94.6027163628597
7.90954773869347 92.90166524739
7.97989949748744 91.3183675130464
8.05025125628141 89.8285462727282
8.12060301507538 88.4108110672399
8.19095477386935 87.0479069036943
8.26130653266332 85.7266480815906
8.33165829145729 84.4374491404993
8.40201005025126 83.1739805435398
8.47236180904522 81.9329557885666
8.5427135678392 80.7137678802063
8.61306532663317 79.5177557159283
8.68341708542714 78.347171990879
8.75376884422111 77.2041688916861
8.82412060301507 76.0901240287542
8.89447236180905 75.0054339349804
8.96482412060302 73.9496794762653
9.03517587939698 72.9219569552476
9.10552763819095 71.9211995127762
9.17587939698493 70.9464129819918
9.24623115577889 69.9968197734238
9.31658291457286 69.0719144676931
9.38693467336683 68.1714311489376
9.4572864321608 67.2952421124686
9.52763819095477 66.4432350509182
9.59798994974874 65.6152200244682
9.66834170854271 64.8108940492396
9.73869346733668 64.0298601728282
9.80904522613065 63.2716784658918
9.87939698492462 62.5359225679499
9.94974874371859 61.8222210624944
10.0201005025126 61.1302709098662
10.0904522613065 60.4598171300058
10.1608040201005 59.8105990696263
10.2311557788945 59.1822703034285
10.3015075376884 58.5743069868878
10.3718592964824 57.9859266005073
10.4422110552764 57.4160417851498
10.5125628140704 56.8632686332343
10.5829145728643 56.3259947750951
10.6532663316583 55.8024943839953
10.7236180904523 55.2910627906023
10.7939698492462 54.7901393770855
10.8643216080402 54.2983947972034
10.9346733668342 53.814772507055
11.0050251256281 53.3384881801819
11.0753768844221 52.8689990189265
11.1457286432161 52.405957231831
11.21608040201 51.9491597616364
11.286432160804 51.4985022682072
11.356783919598 51.0539413619736
11.427135678392 50.6154661103117
11.4974874371859 50.1830780734356
11.5678391959799 49.7567783320374
11.6381909547739 49.3365598024477
11.7085427135678 48.9224033003104
11.7788944723618 48.5142761089949
11.8492462311558 48.1121321190922
11.9195979899497 47.7159128764171
11.9899497487437 47.3255490904379
12.0603015075377 46.9409623140997
12.1306532663317 46.5620666183855
12.2010050251256 46.1887701612554
12.2713567839196 45.8209766005206
12.3417085427136 45.4585863316148
12.4120603015075 45.1014975500543
12.4824120603015 44.7496071489308
12.5527638190955 44.4028114670275
12.6231155778894 44.0610069051308
12.6934673366834 43.7240904281438
12.7638190954774 43.3919599695839
12.8341708542714 43.064514753485
12.9045226130653 42.741655546975
12.9748743718593 42.4232848550429
13.0452261306533 42.1093070673664
13.1155778894472 41.7996285655776
13.1859296482412 41.4941577980278
13.2562814070352 41.1928053279744
13.3266331658291 40.8954838601348
13.3969849246231 40.6021082497214
13.4673366834171 40.3125954973741
13.5376884422111 40.02686473282
13.608040201005 39.7448371895977
13.678391959799 39.466436172777
13.748743718593 39.1915870212623
13.8190954773869 38.9202170659869
13.8894472361809 38.6522555850713
13.9597989949749 38.3876337568217
14.0301507537688 38.1262846112871
14.1005025125628 37.8681429809567
14.1708542713568 37.6131454510729
14.2412060301508 37.3612303099379
14.3115577889447 37.1123374995242
14.3819095477387 36.8664085666287
14.4522613065327 36.6233866147644
14.5226130653266 36.3832162569391
14.5929648241206 36.1458435694339
14.6633165829146 35.9112160466689
14.7336683417085 35.6792825572158
14.8040201005025 35.4499933010009
14.8743718592965 35.2232997677241
14.9447236180905 34.9991546965083
15.0150753768844 34.7775120367803
15.0854271356784 34.5583269103791
15.1557788944724 34.3415555748788
15.2261306532663 34.1271553881077
15.2964824120603 33.9150847738437
15.3668341708543 33.7053031886567
15.4371859296482 33.4977710898762
15.5075376884422 33.292449904649
15.5778894472362 33.0893020000603
15.6482412060301 32.8882906542841
15.7185929648241 32.6893800287331
15.7889447236181 32.4925351411751
15.8592964824121 32.2977218397822
15.929648241206 32.1049067780856
16 31.9140573907991
};
\addlegendentry{Frequency restricted}
\end{axis}

\end{tikzpicture}


==> figures/fl_tf_1693.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
ymin=12.8592900737875, ymax=232.786499427812,
ymode=log,
ytick style={color=black},
legend columns=3,
legend style={nodes=right,anchor=south east,at={(1.00,1.05)}}
]
\addplot [green!50.1960784313725!black]
table {%
2 14.6685447208949
2.07035175879397 16.210161289804
2.14070351758794 17.9420623547278
2.21105527638191 19.8670896886817
2.28140703517588 21.9883789456258
2.35175879396985 24.3078928243242
2.42211055276382 26.8236238960506
2.49246231155779 29.5253353004037
2.56281407035176 32.388834669999
2.63316582914573 35.3693735316936
2.7035175879397 38.3960684191085
2.77386934673367 41.371121355018
2.84422110552764 44.1788891710954
2.91457286432161 46.7079422143348
2.98492462311558 48.8820932695267
3.05527638190955 50.6869063047661
3.12562814070352 52.1756502731553
3.19597989949749 53.4495272279274
3.26633165829146 54.6242611524009
3.33668341708543 55.8040190959674
3.4070351758794 57.0779515817541
3.47738693467337 58.5403423661759
3.54773869346734 60.3209962244339
3.61809045226131 62.6040193567442
3.68844221105528 65.6165636231469
3.75879396984925 69.5881271097738
3.82914572864322 74.7049136460363
3.89949748743719 81.0877197100046
3.96984924623116 88.7980076832612
4.04020100502513 97.8511167756735
4.1105527638191 108.210557174491
4.18090452261307 119.746275295886
4.25125628140704 132.150772770127
4.321608040201 144.82604619386
4.39195979899498 156.79963778022
4.46231155778894 166.795733358202
4.53266331658291 173.590109103895
4.60301507537688 176.573748058142
4.67336683417085 176.137973851941
4.74371859296482 173.534670797673
4.81407035175879 170.343443891428
4.88442211055276 167.963399042319
4.95477386934673 167.354197378083
5.0251256281407 168.980386725697
5.09547738693467 172.842462679312
5.16582914572864 178.530590561113
5.23618090452261 185.294872605187
5.30653266331658 192.156647774531
5.37688442211055 198.084648275262
5.44723618090452 202.220023341823
5.51758793969849 204.074035861219
5.58793969849246 203.604059337325
5.65829145728643 201.136666430573
5.7286432160804 197.197883645752
5.79899497487437 192.344439071002
5.86934673366834 187.054419545567
5.93969849246231 181.684065508718
6.01005025125628 176.469144019203
6.08040201005025 171.545324805525
6.15075376884422 166.968440631338
6.22110552763819 162.724190458809
6.29145728643216 158.727052235096
6.36180904522613 154.823347411678
6.4321608040201 150.832475490018
6.50251256281407 146.647840686817
6.57286432160804 142.325249198781
6.64321608040201 138.035513814236
6.71356783919598 133.926972727922
6.78391959798995 130.058192354425
6.85427135678392 126.423441187208
6.92462311557789 122.997554757882
6.99497487437186 119.764419789799
7.06532663316583 116.738496033985
7.1356783919598 114.017863344467
7.20603015075377 112.012168820291
7.27638190954774 111.815854024551
7.34673366834171 108.822350646983
7.41708542713568 104.214969227198
7.48743718592965 101.099460510186
7.55778894472362 98.603603114229
7.62814070351759 96.4231412862965
7.69849246231156 94.4598194089772
7.76884422110553 92.6686482440482
7.8391959798995 91.0193308054038
7.90954773869347 89.4861312205267
7.97989949748744 88.0460717050459
8.05025125628141 86.6794346159769
8.12060301507538 85.3703258574771
8.19095477386935 84.1066834924938
8.26130653266332 82.8798573675172
8.33165829145729 81.6840405048904
8.40201005025126 80.5157092995844
8.47236180904522 79.3730852496416
8.5427135678392 78.2555850360195
8.61306532663317 77.1632689230536
8.68341708542714 76.0963562062081
8.75376884422111 75.0548891259774
8.82412060301507 74.0385853100299
8.89447236180905 73.0468571325265
8.96482412060302 72.0789326849329
9.03517587939698 71.1340047617125
9.10552763819095 70.2113547437042
9.17587939698493 69.310427066143
9.24623115577889 68.4308505847473
9.31658291457286 67.5724139611365
9.38693467336683 66.7350097823421
9.4572864321608 65.9185683304277
9.52763819095477 65.1230026675048
9.59798994974874 64.3481795874729
9.66834170854271 63.5939194544829
9.73869346733668 62.8600179422412
9.80904522613065 62.1462776513383
9.87939698492462 61.4525370090887
9.94974874371859 60.7786853092509
10.0201005025126 60.1246547496297
10.0904522613065 59.4903834928032
10.1608040201005 58.8757498410568
10.2311557788945 58.2804871245214
10.3015075376884 57.7040991859682
10.3718592964824 57.1458019157535
10.4422110552764 56.6045121595301
10.5125628140704 56.0788914445332
10.5829145728643 55.5674344617337
10.6532663316583 55.0685796343133
10.7236180904523 54.5808164383696
10.7939698492462 54.102770411836
10.8643216080402 53.6332569663121
10.9346733668342 53.171304273603
11.0050251256281 52.7161511826688
11.0753768844221 52.2672282827109
11.1457286432161 51.8241299328141
11.21608040201 51.3865834795161
11.286432160804 50.9544198338723
11.356783919598 50.5275476399583
11.427135678392 50.1059317555312
11.4974874371859 49.6895758077054
11.5678391959799 49.2785081465747
11.6381909547739 48.8727704631383
11.7085427135678 48.4724084967648
11.7788944723618 48.0774644849402
11.8492462311558 47.6879712037096
11.9195979899497 47.3039475587171
11.9899497487437 46.9253957124073
12.0603015075377 46.5522996988136
12.1306532663317 46.1846254115478
12.2010050251256 45.8223217938351
12.2713567839196 45.4653230238405
12.3417085427136 45.1135514759198
12.4120603015075 44.7669212361461
12.4824120603015 44.4253419314369
12.5527638190955 44.0887225700952
12.6231155778894 43.7569749776901
12.6934673366834 43.4300162707675
12.7638190954774 43.1077697298058
12.8341708542714 42.7901635499334
12.9045226130653 42.4771273851898
12.9748743718593 42.1685873345715
13.0452261306533 41.8644607640673
13.1155778894472 41.5646526679338
13.1859296482412 41.26905483698
13.2562814070352 40.9775480636272
13.3266331658291 40.6900065273193
13.3969849246231 40.4063029297245
13.4673366834171 40.126313056062
13.5376884422111 39.8499189898707
13.608040201005 39.5770108171965
13.678391959799 39.3074870726576
13.748743718593 39.0412543428045
13.8190954773869 38.7782264226564
13.8894472361809 38.5183233239557
13.9597989949749 38.2614703139692
14.0301507537688 38.0075970762882
14.1005025125628 37.7566370240813
14.1708542713568 37.5085267609492
14.2412060301508 37.2632056724372
14.3115577889447 37.0206156198522
14.3819095477387 36.7807007168059
14.4522613065327 36.5434071670788
14.5226130653266 36.3086831460215
14.5929648241206 36.0764787150408
14.6633165829146 35.846745758303
14.7336683417085 35.6194379345058
14.8040201005025 35.3945106384885
14.8743718592965 35.1719209695322
14.9447236180905 34.9516277014807
15.0150753768844 34.7335912547964
15.0854271356784 34.5177736670096
15.1557788944724 34.3041385613741
15.2261306532663 34.0926511123609
15.2964824120603 33.8832780077329
15.3668341708543 33.6759874055832
15.4371859296482 33.4707488871879
15.5075376884422 33.267533405386
15.5778894472362 33.0663132269041
15.6482412060301 32.8670618710454
15.7185929648241 32.6697540427788
15.7889447236181 32.474365562078
15.8592964824121 32.2808732891401
15.929648241206 32.0892550464692
16 31.8994895381359
};
\addlegendentry{Full model}
\addplot [blue, dotted,mark=+]
table {%
2 14.7725945910339
2.07035175879397 16.2820593257195
2.14070351758794 17.9707409531647
2.21105527638191 19.8496898559953
2.28140703517588 21.9304889549964
2.35175879396985 24.2228487792407
2.42211055276382 26.7307776307619
2.49246231155779 29.44689067995
2.56281407035176 32.3448422085489
2.63316582914573 35.3710704180274
2.7035175879397 38.439275169167
2.77386934673367 41.4335599547622
2.84422110552764 44.2261850081349
2.91457286432161 46.7095890558002
2.98492462311558 48.8304008203208
3.05527638190955 50.6056825564036
3.12562814070352 52.110010801403
3.19597989949749 53.4419155757337
3.26633165829146 54.6915674826078
3.33668341708543 55.9285661807202
3.4070351758794 57.2156731373942
3.47738693467337 58.6407908637909
3.54773869346734 60.3490556989903
3.61809045226131 62.5526440000382
3.68844221105528 65.5047887222833
3.75879396984925 69.4480754607496
3.82914572864322 74.5681313117777
3.89949748743719 80.9782058138936
3.96984924623116 88.7312494284176
4.04020100502513 97.8345572534477
4.1105527638191 108.242652518003
4.18090452261307 119.814483276138
4.25125628140704 132.231131143878
4.321608040201 144.888183434755
4.39195979899498 156.819656332354
4.46231155778894 166.772346430876
4.53266331658291 173.549158179348
4.60301507537688 176.549146747285
4.67336683417085 176.14266437494
4.74371859296482 173.551416822417
4.81407035175879 170.343193411239
4.88442211055276 167.930881825292
4.95477386934673 167.300231917936
5.0251256281407 168.93557409973
5.09547738693467 172.838501470155
5.16582914572864 178.58037158109
5.23618090452261 185.382583587328
5.30653266331658 192.244424245878
5.37688442211055 198.133046939565
5.44723618090452 202.209650833992
5.51758793969849 204.013646672526
5.58793969849246 203.521009989876
5.65829145728643 201.059580422606
5.7286432160804 197.144898926916
5.79899497487437 192.322579846187
5.86934673366834 187.066378766806
5.93969849246231 181.734607697554
6.01005025125628 176.564198671542
6.08040201005025 171.68102617832
6.15075376884422 167.114747299538
6.22110552763819 162.817329169055
6.29145728643216 158.690595477545
6.36180904522613 154.62470430475
6.4321608040201 150.538103588216
6.50251256281407 146.402057465758
6.57286432160804 142.239959896828
6.64321608040201 138.107508911445
6.71356783919598 134.068715765301
6.78391959798995 130.179188298252
6.85427135678392 126.479759027911
6.92462311557789 122.998345208977
6.99497487437186 119.757830772058
7.06532663316583 116.792308631188
7.1356783919598 114.188587159446
7.20603015075377 112.222407368906
7.27638190954774 111.544338968989
7.34673366834171 108.926220738339
7.41708542713568 104.080381687708
7.48743718592965 101.098648475209
7.55778894472362 98.7884525818357
7.62814070351759 96.737251332568
7.69849246231156 94.8354251985867
7.76884422110553 93.0441257653053
7.8391959798995 91.3448882782872
7.90954773869347 89.7265554107199
7.97989949748744 88.1811619242118
8.05025125628141 86.7024123830544
8.12060301507538 85.2850332458358
8.19095477386935 83.9244589865563
8.26130653266332 82.6166601888756
8.33165829145729 81.3580381191294
8.40201005025126 80.1453534429108
8.47236180904522 78.9756741320725
8.5427135678392 77.8463351315971
8.61306532663317 76.7549058255377
8.68341708542714 75.6991630383163
8.75376884422111 74.6770681857349
8.82412060301507 73.6867476703221
8.89447236180905 72.7264758934399
8.96482412060302 71.7946604265255
9.03517587939698 70.8898289936356
9.10552763819095 70.0106179921776
9.17587939698493 69.155762331924
9.24623115577889 68.3240864118737
9.31658291457286 67.5144960847532
9.38693467336683 66.7259714827245
9.4572864321608 65.957560596951
9.52763819095477 65.2083735192358
9.59798994974874 64.4775772667834
9.66834170854271 63.7643911218471
9.73869346733668 63.0680824270142
9.80904522613065 62.387962784497
9.87939698492462 61.7233846143156
9.94974874371859 61.0737380318761
10.0201005025126 60.4384480103592
10.0904522613065 59.8169717976624
10.1608040201005 59.2087965614655
10.2311557788945 58.6134372393697
10.3015075376884 58.0304345739907
10.3718592964824 57.4593533153719
10.4422110552764 56.8997805751322
10.5125628140704 56.3513243183985
10.5829145728643 55.8136119808866
10.6532663316583 55.2862891995531
10.7236180904523 54.7690186461676
10.7939698492462 54.2614789540149
10.8643216080402 53.7633637287765
10.9346733668342 53.2743806354902
11.0050251256281 52.7942505543075
11.0753768844221 52.3227067985756
11.1457286432161 51.859494389499
11.21608040201 51.4043693823082
11.286432160804 50.9570982394452
11.356783919598 50.5174572467834
11.427135678392 50.0852319693379
11.4974874371859 49.6602167432941
11.5678391959799 49.2422142015086
11.6381909547739 48.8310348299127
11.7085427135678 48.4264965524991
11.7788944723618 48.0284243427809
11.8492462311558 47.6366498598033
11.9195979899497 47.2510111069561
11.9899497487437 46.8713521119829
12.0603015075377 46.4975226267102
12.1306532663317 46.1293778451421
12.2010050251256 45.7667781386656
12.2713567839196 45.4095888072068
12.3417085427136 45.0576798452625
12.4120603015075 44.7109257218056
12.4824120603015 44.3692051731382
12.5527638190955 44.0324010078204
12.6231155778894 43.7003999228734
12.6934673366834 43.3730923305014
12.7638190954774 43.0503721946323
12.8341708542714 42.7321368766265
12.9045226130653 42.4182869895426
12.9748743718593 42.1087262603985
13.0452261306533 41.8033613999005
13.1155778894472 41.5021019791514
13.1859296482412 41.2048603128864
13.2562814070352 40.9115513488132
13.3266331658291 40.6220925626682
13.3969849246231 40.3364038586245
13.4673366834171 40.0544074747169
13.5376884422111 39.776027892972
13.608040201005 39.5011917539539
13.678391959799 39.2298277754579
13.748743718593 38.9618666751027
13.8190954773869 38.6972410965897
13.8894472361809 38.4358855394158
13.9597989949749 38.1777362918384
14.0301507537688 37.9227313669064
14.1005025125628 37.6708104413878
14.1708542713568 37.4219147974263
14.2412060301508 37.1759872667827
14.3115577889447 36.9329721775161
14.3819095477387 36.6928153029769
14.4522613065327 36.4554638129854
14.5226130653266 36.2208662270851
14.5929648241206 35.9889723697592
14.6633165829146 35.7597333275125
14.7336683417085 35.5331014077218
14.8040201005025 35.3090300991668
14.8743718592965 35.0874740341586
14.9447236180905 34.8683889521848
15.0150753768844 34.6517316650011
15.0854271356784 34.4374600230944
15.1557788944724 34.2255328834574
15.2261306532663 34.0159100786084
15.2964824120603 33.8085523867994
15.3668341708543 33.6034215033584
15.4371859296482 33.4004800131104
15.5075376884422 33.1996913638324
15.5778894472362 33.001019840691
15.6482412060301 32.8044305416214
15.7185929648241 32.6098893536058
15.7889447236181 32.4173629298092
15.8592964824121 32.2268186675383
15.929648241206 32.0382246869852
16 31.851549810723
};
\addlegendentry{Frequency restricted}
\addplot [red, dashed,mark=o]
table {%
2 27.2500338036556
2.07035175879397 28.4117039559699
2.14070351758794 29.621992457254
2.21105527638191 30.884690458271
2.28140703517588 32.2042603572282
2.35175879396985 33.5860422449007
2.42211055276382 35.0365701908798
2.49246231155779 36.5640754736419
2.56281407035176 38.1793232015724
2.63316582914573 39.897075996988
2.7035175879397 41.7388124003999
2.77386934673367 43.7381467889442
2.84422110552764 45.9526008967432
2.91457286432161 48.4919793190467
2.98492462311558 51.5958515249071
3.05527638190955 55.8735922817269
3.12562814070352 63.0173519088836
3.19597989949749 75.1283273018319
3.26633165829146 77.8484529063049
3.33668341708543 65.2028069047126
3.4070351758794 61.8539960442578
3.47738693467337 63.5705036902603
3.54773869346734 66.3637485802107
3.61809045226131 69.5505223118524
3.68844221105528 72.9942150132945
3.75879396984925 76.6679409759219
3.82914572864322 80.5742491342901
3.89949748743719 84.7249288324246
3.96984924623116 89.134408589391
4.04020100502513 93.8167923588139
4.1105527638191 98.7838440930106
4.18090452261307 104.043062591741
4.25125628140704 109.595565692441
4.321608040201 115.433760660509
4.39195979899498 121.538965970529
4.46231155778894 127.879333960378
4.53266331658291 134.408594106271
4.60301507537688 141.066231413808
4.67336683417085 147.779637145647
4.74371859296482 154.468427442606
4.81407035175879 161.050497156408
4.88442211055276 167.448571756308
4.95477386934673 173.595283161456
5.0251256281407 179.434408129479
5.09547738693467 184.916061133275
5.16582914572864 189.984415441999
5.23618090452261 194.558152022737
5.30653266331658 198.506994026669
5.37688442211055 201.633377033233
5.44723618090452 203.675989771655
5.51758793969849 204.355400941791
5.58793969849246 203.467796235135
5.65829145728643 200.993909177473
5.7286432160804 197.153614934981
5.79899497487437 192.355214722777
5.86934673366834 187.064919255031
5.93969849246231 181.678745068091
6.01005025125628 176.459512352516
6.08040201005025 171.541960756497
6.15075376884422 166.969477918269
6.22110552763819 162.723106867743
6.29145728643216 158.723902164665
6.36180904522613 154.82314430849
6.4321608040201 150.83442851257
6.50251256281407 146.647191076629
6.57286432160804 142.323803102176
6.64321608040201 138.037034367921
6.71356783919598 133.929665761664
6.78391959798995 130.05854282343
6.85427135678392 126.421040076881
6.92462311557789 122.994626480597
6.99497487437186 119.763216140417
7.06532663316583 116.739565274027
7.1356783919598 114.019416324833
7.20603015075377 112.010752856335
7.27638190954774 111.819078450093
7.34673366834171 108.819917939339
7.41708542713568 104.216601421488
7.48743718592965 101.099789158922
7.55778894472362 98.6008209912552
7.62814070351759 96.4194205945503
7.69849246231156 94.4578381323748
7.76884422110553 92.6696829550539
7.8391959798995 91.0228950096173
7.90954773869347 89.4906724332983
7.97989949748744 88.0498978621815
8.05025125628141 86.6813373888905
8.12060301507538 85.3698381547192
8.19095477386935 84.1041087503551
8.26130653266332 82.8761585963054
8.33165829145729 81.6805919579088
8.40201005025126 80.513918312238
8.47236180904522 79.3739680370061
8.5427135678392 78.2594414776639
8.61306532663317 77.1695833137688
8.68341708542714 76.1039588714579
8.75376884422111 75.0623065024747
8.82412060301507 74.0444435736718
8.89447236180905 73.0502087916077
8.96482412060302 72.0794284828256
9.03517587939698 71.1318983426652
9.10552763819095 70.2073749908801
9.17587939698493 69.3055736174215
9.24623115577889 68.4261693005297
9.31658291457286 67.568800433351
9.38693467336683 66.7330732544237
9.4572864321608 65.9185668444178
9.52763819095477 65.1248381939482
9.59798994974874 64.351427108101
9.66834170854271 63.5978608194204
9.73869346733668 62.863658249246
9.80904522613065 62.1483338982647
9.87939698492462 61.4514013688003
9.94974874371859 60.7723765304968
10.0201005025126 60.1107803438054
10.0904522613065 59.466141356774
10.1608040201005 58.8379978917924
10.2311557788945 58.2258999383549
10.3015075376884 57.6294107614824
10.3718592964824 57.0481082199668
10.4422110552764 56.4815857648017
10.5125628140704 55.9294530622576
10.5829145728643 55.391336168672
10.6532663316583 54.8668771869546
10.7236180904523 54.3557333665945
10.7939698492462 53.8575756703407
10.8643216080402 53.372086911791
10.9346733668342 52.8989596488906
11.0050251256281 52.4378940740848
11.0753768844221 51.9885961520862
11.1457286432161 51.5507762135756
11.21608040201 51.1241481275061
11.286432160804 50.7084290697845
11.356783919598 50.3033398100602
11.427135678392 49.9086053731649
11.4974874371859 49.5239559066673
11.5678391959799 49.1491275972766
11.6381909547739 48.7838635141913
11.7085427135678 48.4279143024458
11.7788944723618 48.0810386919359
11.8492462311558 47.7430038210322
11.9195979899497 47.4135853951663
11.9899497487437 47.0925677114583
12.0603015075377 46.7797435829973
12.1306532663317 46.4749141937493
12.2010050251256 46.1778889098205
12.2713567839196 45.8884850667795
12.3417085427136 45.6065277470758
12.4120603015075 45.331849556834
12.4824120603015 45.0642904076399
12.5527638190955 44.8036973063002
12.6231155778894 44.54992415381
12.6934673366834 44.3028315536817
12.7638190954774 44.0622866292181
12.8341708542714 43.82816284906
12.9045226130653 43.6003398603121
12.9748743718593 43.378703328636
13.0452261306533 43.1631447848412
13.1155778894472 42.9535614776708
13.1859296482412 42.7498562326218
13.2562814070352 42.5519373167759
13.3266331658291 42.3597183097128
13.3969849246231 42.1731179806543
13.4673366834171 41.9920601720358
13.5376884422111 41.8164736897274
13.608040201005 41.6462922001378
13.678391959799 41.4814541344326
13.748743718593 41.3219026000862
13.8190954773869 41.1675852999713
13.8894472361809 41.0184544591723
13.9597989949749 40.8744667596884
14.0301507537688 40.7355832831776
14.1005025125628 40.6017694618762
14.1708542713568 40.472995037819
14.2412060301508 40.3492340304766
14.3115577889447 40.2304647129259
14.3819095477387 40.1166695966686
14.4522613065327 40.0078354252206
14.5226130653266 39.9039531766027
14.5929648241206 39.8050180748808
14.6633165829146 39.7110296109157
14.7336683417085 39.6219915725135
14.8040201005025 39.5379120841813
14.8743718592965 39.4588036567334
14.9447236180905 39.3846832470171
15.0150753768844 39.3155723280686
15.0854271356784 39.2514969700458
15.1557788944724 39.1924879323295
15.2261306532663 39.1385807672318
15.2964824120603 39.0898159358003
15.3668341708543 39.046238936263
15.4371859296482 39.0079004457182
15.5075376884422 38.9748564757377
15.5778894472362 38.9471685426241
15.6482412060301 38.9249038531353
15.7185929648241 38.9081355065755
15.7889447236181 38.8969427142388
15.8592964824121 38.8914110372904
15.929648241206 38.8916326442757
16 38.8977065895657
};
\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (3,0) -- (3,3.3);
  \draw [gray,dashed] (6,0) -- (6,3.3);
\end{tikzpicture}


==> figures/fl_tf_1693_new.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
ymin=12.8592900737875, ymax=232.786499427812,
ymode=log,
ytick style={color=black},
legend columns=3,
legend style={nodes=right,anchor=south east,at={(1.00,1.05)}}
]
\addplot [green!50.1960784313725!black]
table {%
2 14.6685447208949
2.07035175879397 16.210161289804
2.14070351758794 17.9420623547278
2.21105527638191 19.8670896886817
2.28140703517588 21.9883789456258
2.35175879396985 24.3078928243242
2.42211055276382 26.8236238960506
2.49246231155779 29.5253353004037
2.56281407035176 32.388834669999
2.63316582914573 35.3693735316936
2.7035175879397 38.3960684191085
2.77386934673367 41.371121355018
2.84422110552764 44.1788891710954
2.91457286432161 46.7079422143348
2.98492462311558 48.8820932695267
3.05527638190955 50.6869063047661
3.12562814070352 52.1756502731553
3.19597989949749 53.4495272279274
3.26633165829146 54.6242611524009
3.33668341708543 55.8040190959674
3.4070351758794 57.0779515817541
3.47738693467337 58.5403423661759
3.54773869346734 60.3209962244339
3.61809045226131 62.6040193567442
3.68844221105528 65.6165636231469
3.75879396984925 69.5881271097738
3.82914572864322 74.7049136460363
3.89949748743719 81.0877197100046
3.96984924623116 88.7980076832612
4.04020100502513 97.8511167756735
4.1105527638191 108.210557174491
4.18090452261307 119.746275295886
4.25125628140704 132.150772770127
4.321608040201 144.82604619386
4.39195979899498 156.79963778022
4.46231155778894 166.795733358202
4.53266331658291 173.590109103895
4.60301507537688 176.573748058142
4.67336683417085 176.137973851941
4.74371859296482 173.534670797673
4.81407035175879 170.343443891428
4.88442211055276 167.963399042319
4.95477386934673 167.354197378083
5.0251256281407 168.980386725697
5.09547738693467 172.842462679312
5.16582914572864 178.530590561113
5.23618090452261 185.294872605187
5.30653266331658 192.156647774531
5.37688442211055 198.084648275262
5.44723618090452 202.220023341823
5.51758793969849 204.074035861219
5.58793969849246 203.604059337325
5.65829145728643 201.136666430573
5.7286432160804 197.197883645752
5.79899497487437 192.344439071002
5.86934673366834 187.054419545567
5.93969849246231 181.684065508718
6.01005025125628 176.469144019203
6.08040201005025 171.545324805525
6.15075376884422 166.968440631338
6.22110552763819 162.724190458809
6.29145728643216 158.727052235096
6.36180904522613 154.823347411678
6.4321608040201 150.832475490018
6.50251256281407 146.647840686817
6.57286432160804 142.325249198781
6.64321608040201 138.035513814236
6.71356783919598 133.926972727922
6.78391959798995 130.058192354425
6.85427135678392 126.423441187208
6.92462311557789 122.997554757882
6.99497487437186 119.764419789799
7.06532663316583 116.738496033985
7.1356783919598 114.017863344467
7.20603015075377 112.012168820291
7.27638190954774 111.815854024551
7.34673366834171 108.822350646983
7.41708542713568 104.214969227198
7.48743718592965 101.099460510186
7.55778894472362 98.603603114229
7.62814070351759 96.4231412862965
7.69849246231156 94.4598194089772
7.76884422110553 92.6686482440482
7.8391959798995 91.0193308054038
7.90954773869347 89.4861312205267
7.97989949748744 88.0460717050459
8.05025125628141 86.6794346159769
8.12060301507538 85.3703258574771
8.19095477386935 84.1066834924938
8.26130653266332 82.8798573675172
8.33165829145729 81.6840405048904
8.40201005025126 80.5157092995844
8.47236180904522 79.3730852496416
8.5427135678392 78.2555850360195
8.61306532663317 77.1632689230536
8.68341708542714 76.0963562062081
8.75376884422111 75.0548891259774
8.82412060301507 74.0385853100299
8.89447236180905 73.0468571325265
8.96482412060302 72.0789326849329
9.03517587939698 71.1340047617125
9.10552763819095 70.2113547437042
9.17587939698493 69.310427066143
9.24623115577889 68.4308505847473
9.31658291457286 67.5724139611365
9.38693467336683 66.7350097823421
9.4572864321608 65.9185683304277
9.52763819095477 65.1230026675048
9.59798994974874 64.3481795874729
9.66834170854271 63.5939194544829
9.73869346733668 62.8600179422412
9.80904522613065 62.1462776513383
9.87939698492462 61.4525370090887
9.94974874371859 60.7786853092509
10.0201005025126 60.1246547496297
10.0904522613065 59.4903834928032
10.1608040201005 58.8757498410568
10.2311557788945 58.2804871245214
10.3015075376884 57.7040991859682
10.3718592964824 57.1458019157535
10.4422110552764 56.6045121595301
10.5125628140704 56.0788914445332
10.5829145728643 55.5674344617337
10.6532663316583 55.0685796343133
10.7236180904523 54.5808164383696
10.7939698492462 54.102770411836
10.8643216080402 53.6332569663121
10.9346733668342 53.171304273603
11.0050251256281 52.7161511826688
11.0753768844221 52.2672282827109
11.1457286432161 51.8241299328141
11.21608040201 51.3865834795161
11.286432160804 50.9544198338723
11.356783919598 50.5275476399583
11.427135678392 50.1059317555312
11.4974874371859 49.6895758077054
11.5678391959799 49.2785081465747
11.6381909547739 48.8727704631383
11.7085427135678 48.4724084967648
11.7788944723618 48.0774644849402
11.8492462311558 47.6879712037096
11.9195979899497 47.3039475587171
11.9899497487437 46.9253957124073
12.0603015075377 46.5522996988136
12.1306532663317 46.1846254115478
12.2010050251256 45.8223217938351
12.2713567839196 45.4653230238405
12.3417085427136 45.1135514759198
12.4120603015075 44.7669212361461
12.4824120603015 44.4253419314369
12.5527638190955 44.0887225700952
12.6231155778894 43.7569749776901
12.6934673366834 43.4300162707675
12.7638190954774 43.1077697298058
12.8341708542714 42.7901635499334
12.9045226130653 42.4771273851898
12.9748743718593 42.1685873345715
13.0452261306533 41.8644607640673
13.1155778894472 41.5646526679338
13.1859296482412 41.26905483698
13.2562814070352 40.9775480636272
13.3266331658291 40.6900065273193
13.3969849246231 40.4063029297245
13.4673366834171 40.126313056062
13.5376884422111 39.8499189898707
13.608040201005 39.5770108171965
13.678391959799 39.3074870726576
13.748743718593 39.0412543428045
13.8190954773869 38.7782264226564
13.8894472361809 38.5183233239557
13.9597989949749 38.2614703139692
14.0301507537688 38.0075970762882
14.1005025125628 37.7566370240813
14.1708542713568 37.5085267609492
14.2412060301508 37.2632056724372
14.3115577889447 37.0206156198522
14.3819095477387 36.7807007168059
14.4522613065327 36.5434071670788
14.5226130653266 36.3086831460215
14.5929648241206 36.0764787150408
14.6633165829146 35.846745758303
14.7336683417085 35.6194379345058
14.8040201005025 35.3945106384885
14.8743718592965 35.1719209695322
14.9447236180905 34.9516277014807
15.0150753768844 34.7335912547964
15.0854271356784 34.5177736670096
15.1557788944724 34.3041385613741
15.2261306532663 34.0926511123609
15.2964824120603 33.8832780077329
15.3668341708543 33.6759874055832
15.4371859296482 33.4707488871879
15.5075376884422 33.267533405386
15.5778894472362 33.0663132269041
15.6482412060301 32.8670618710454
15.7185929648241 32.6697540427788
15.7889447236181 32.474365562078
15.8592964824121 32.2808732891401
15.929648241206 32.0892550464692
16 31.8994895381359
};
\addlegendentry{Full model}
\addplot [blue, dotted,mark=+]
table {%
2 14.7036709433386
2.07035175879397 16.2563208757498
2.14070351758794 17.9889161749436
2.21105527638191 19.9059313963222
2.28140703517588 22.013220049337
2.35175879396985 24.3158984864538
2.42211055276382 26.8151760624487
2.49246231155779 29.5038034528873
2.56281407035176 32.359990309834
2.63316582914573 35.3403237887082
2.7035175879397 38.3736655736578
2.77386934673367 41.3600929473287
2.84422110552764 44.1803623523015
2.91457286432161 46.7192404951808
2.98492462311558 48.898155385071
3.05527638190955 50.7025121137763
3.12562814070352 52.1869778760986
3.19597989949749 53.4543572893494
3.26633165829146 54.6215542881734
3.33668341708543 55.7939417896699
3.4070351758794 57.0624801193966
3.47738693467337 58.5236187558669
3.54773869346734 60.3086164267694
3.61809045226131 62.6011475168985
3.68844221105528 65.6255365312614
3.75879396984925 69.6068311730562
3.82914572864322 74.7272474373869
3.89949748743719 81.1062060161131
3.96984924623116 88.8070157792346
4.04020100502513 97.848972763128
4.1105527638191 108.199858579789
4.18090452261307 119.732584772194
4.25125628140704 132.140137406757
4.321608040201 144.822055440999
4.39195979899498 156.801488704067
4.46231155778894 166.799326354958
4.53266331658291 173.592323844162
4.60301507537688 176.575639187781
4.67336683417085 176.142316426143
4.74371859296482 173.540745946329
4.81407035175879 170.346309321117
4.88442211055276 167.958902817951
4.95477386934673 167.344087920226
5.0251256281407 168.972066295665
5.09547738693467 172.843090324673
5.16582914572864 178.540324800237
5.23618090452261 185.305414184392
5.30653266331658 192.157560090828
5.37688442211055 198.073093472052
5.44723618090452 202.205033721126
5.51758793969849 204.070027822484
5.58793969849246 203.618313264224
5.65829145728643 201.161588717485
5.7286432160804 197.21460878348
5.79899497487437 192.335322921323
5.86934673366834 187.016570764876
5.93969849246231 181.635884694492
6.01005025125628 176.444426570161
6.08040201005025 171.573981657002
6.15075376884422 167.050482826141
6.22110552763819 162.813805849404
6.29145728643216 158.749451387272
6.36180904522613 154.732791312552
6.4321608040201 150.673512738033
6.50251256281407 146.540986814095
6.57286432160804 142.361310933771
6.64321608040201 138.194636383995
6.71356783919598 134.109546289231
6.78391959798995 130.16599932949
6.85427135678392 126.409273812131
6.92462311557789 122.87246298008
6.99497487437186 119.58563916353
7.06532663316583 116.595489033147
7.1356783919598 114.016808483753
7.20603015075377 112.190353088139
7.27638190954774 111.704386348362
7.34673366834171 108.976024389952
7.41708542713568 104.122716972166
7.48743718592965 100.960837137155
7.55778894472362 98.5540659016754
7.62814070351759 96.4669344065681
7.69849246231156 94.5653198095781
7.76884422110553 92.7979476178363
7.8391959798995 91.1395310994094
7.90954773869347 89.5744551209145
7.97989949748744 88.0912957880224
8.05025125628141 86.6807137007644
8.12060301507538 85.3345546396259
8.19095477386935 84.0454394859615
8.26130653266332 82.8065780984024
8.33165829145729 81.6117001804509
8.40201005025126 80.4550559511677
8.47236180904522 79.3314622381782
8.5427135678392 78.2363769525785
8.61306532663317 77.1659854053455
8.68341708542714 76.1172799917637
8.75376884422111 75.0881134219102
8.82412060301507 74.0772071898389
8.89447236180905 73.0841026138052
8.96482412060302 72.109051285634
9.03517587939698 71.1528532041883
9.10552763819095 70.2166611796143
9.17587939698493 69.3017762830308
9.24623115577889 68.4094594999054
9.31658291457286 67.5407796299899
9.38693467336683 66.6965088891398
9.4572864321608 65.8770683752108
9.52763819095477 65.0825179529164
9.59798994974874 64.3125804955094
9.66834170854271 63.566688901391
9.73869346733668 62.8440451388969
9.80904522613065 62.1436826908087
9.87939698492462 61.4645262176682
9.94974874371859 60.8054444481568
10.0201005025126 60.1652940416405
10.0904522613065 59.542953511847
10.1608040201005 58.937347367635
10.2311557788945 58.3474614582238
10.3015075376884 57.7723510659142
10.3718592964824 57.2111435245364
10.4422110552764 56.6630370773227
10.5125628140704 56.1272974163682
10.5829145728643 55.6032529879564
10.6532663316583 55.090289802939
10.7236180904523 54.5878462132887
10.7939698492462 54.0954079179957
10.8643216080402 53.6125033324933
10.9346733668342 53.1386993765583
11.0050251256281 52.6735976885886
11.0753768844221 52.2168312469245
11.1457286432161 51.7680613639485
11.21608040201 51.326975011825
11.286432160804 50.8932824374354
11.356783919598 50.4667150265232
11.427135678392 50.0470233818086
11.4974874371859 49.6339755855937
11.5678391959799 49.2273556231499
11.6381909547739 48.8269619483032
11.7085427135678 48.4326061767514
11.7788944723618 48.0441118957056
11.8492462311558 47.6613135805218
11.9195979899497 47.2840556103151
11.9899497487437 46.9121913753147
12.0603015075377 46.5455824691506
12.1306532663317 46.1840979595185
12.2010050251256 45.8276137308496
12.2713567839196 45.4760118928054
12.3417085427136 45.1291802486416
12.4120603015075 44.7870118177649
12.4824120603015 44.4494044071312
12.5527638190955 44.1162602264994
12.6231155778894 43.7874855429365
12.6934673366834 43.4629903703677
12.7638190954774 43.1426881903571
12.8341708542714 42.826495700682
12.9045226130653 42.5143325886246
12.9748743718593 42.2061213262386
13.0452261306533 41.9017869851567
13.1155778894472 41.6012570687835
13.1859296482412 41.3044613599705
13.2562814070352 41.0113317824934
13.3266331658291 40.7218022748523
13.3969849246231 40.4358086750902
13.4673366834171 40.1532886154796
13.5376884422111 39.874181426065
13.608040201005 39.598428046164
13.678391959799 39.3259709430368
13.748743718593 39.056754037022
13.8190954773869 38.7907226325171
13.8894472361809 38.5278233542502
13.9597989949749 38.2680040883506
14.0301507537688 38.0112139277772
14.1005025125628 37.7574031217119
14.1708542713568 37.5065230285635
14.2412060301508 37.2585260722665
14.3115577889447 37.013365701587
14.3819095477387 36.7709963521781
14.4522613065327 36.5313734111529
14.5226130653266 36.294453183961
14.5929648241206 36.0601928633795
14.6633165829146 35.828550500443
14.7336683417085 35.5994849771537
14.8040201005025 35.3729559808278
14.8743718592965 35.1489239799467
14.9447236180905 34.9273502013922
15.0150753768844 34.7081966089557
15.0854271356784 34.4914258830214
15.1557788944724 34.2770014013312
15.2261306532663 34.0648872207479
15.2964824120603 33.8550480599372
15.3668341708543 33.6474492829012
15.4371859296482 33.442056883296
15.5075376884422 33.2388374694748
15.5778894472362 33.0377582502018
15.6482412060301 32.8387870209881
15.7185929648241 32.6418921510012
15.7889447236181 32.4470425705091
15.8592964824121 32.2542077588177
15.929648241206 32.063357732668
16 31.8744630350598
};
\addlegendentry{Frequency unrestricted}
\addplot [red, dashed,mark=o]
table {%
2 16.2665701067659
2.07035175879397 17.2640836386999
2.14070351758794 18.3320794301801
2.21105527638191 19.4732245775564
2.28140703517588 20.6907126531154
2.35175879396985 21.9883216829505
2.42211055276382 23.3704809219963
2.49246231155779 24.8423512119014
2.56281407035176 26.4099230481931
2.63316582914573 28.0801366615221
2.7035175879397 29.8610292276774
2.77386934673367 31.7619156748254
2.84422110552764 33.7936114559069
2.91457286432161 35.9687081613367
2.98492462311558 38.3019160520616
3.05527638190955 40.8104915677262
3.12562814070352 43.5147725747895
3.19597989949749 46.4388492438626
3.26633165829146 49.611403006894
3.33668341708543 53.0667476575405
3.4070351758794 56.8461000216839
3.47738693467337 60.9990815370896
3.54773869346734 65.5853836178634
3.61809045226131 70.6763731750277
3.68844221105528 76.3560819624964
3.75879396984925 82.7203525045815
3.82914572864322 89.8716332624842
3.89949748743719 97.9046647597643
3.96984924623116 106.874918140733
4.04020100502513 116.738388251991
4.1105527638191 127.254131815889
4.18090452261307 137.865201435279
4.25125628140704 147.638328929472
4.321608040201 155.419198236138
4.39195979899498 160.294709316566
4.46231155778894 162.122329700931
4.53266331658291 161.647172932315
4.60301507537688 160.08810434025
4.67336683417085 158.601026403465
4.74371859296482 157.991190420571
4.81407035175879 158.690363274989
4.88442211055276 160.848762094409
4.95477386934673 164.42985450866
5.0251256281407 169.268606695771
5.09547738693467 175.093350870763
5.16582914572864 181.525584852218
5.23618090452261 188.077375082464
5.30653266331658 194.169136575118
5.37688442211055 199.1880214613
5.44723618090452 202.590994312647
5.51758793969849 204.02608732559
5.58793969849246 203.418847021457
5.65829145728643 200.977337960905
5.7286432160804 197.112513703106
5.79899497487437 192.316427619177
5.86934673366834 187.052077795014
5.93969849246231 181.686546249004
6.01005025125628 176.46997223116
6.08040201005025 171.545265578942
6.15075376884422 166.968616139272
6.22110552763819 162.72425885203
6.29145728643216 158.726826442471
6.36180904522613 154.823383056607
6.4321608040201 150.832617621668
6.50251256281407 146.647575463164
6.57286432160804 142.325148595757
6.64321608040201 138.035841307939
6.71356783919598 133.927047946135
6.78391959798995 130.057889920002
6.85427135678392 126.423359061832
6.92462311557789 122.997902963691
6.99497487437186 119.764675102681
7.06532663316583 116.738219067767
7.1356783919598 114.017529822085
7.20603015075377 112.012503551342
7.27638190954774 111.815434966155
7.34673366834171 108.822401008578
7.41708542713568 104.21483644509
7.48743718592965 101.099800498068
7.55778894472362 98.6036367616912
7.62814070351759 96.422859797571
7.69849246231156 94.4596446890455
7.76884422110553 92.6687677702962
7.8391959798995 91.0195653527364
7.90954773869347 89.4862406938002
7.97989949748744 88.0460134699619
8.05025125628141 86.6793378183307
8.12060301507538 85.3703138704266
8.19095477386935 84.1067625686059
8.26130653266332 82.8799452919829
8.33165829145729 81.6840613544771
8.40201005025126 80.5156524001244
8.47236180904522 79.3729929632745
8.5427135678392 78.2555053650457
8.61306532663317 77.1632238668345
8.68341708542714 76.0963429285481
8.75376884422111 75.054896238297
8.82412060301507 74.0386025876621
8.89447236180905 73.0468750100107
8.96482412060302 72.0789416208413
9.03517587939698 71.1340016340504
9.10552763819095 70.2113514822171
9.17587939698493 69.3104502513774
9.24623115577889 68.430926860756
9.31658291457286 67.5725491791159
9.38693467336683 66.7351774673811
9.4572864321608 65.9187183307053
9.52763819095477 65.1230875493971
9.59798994974874 64.3481842159326
9.66834170854271 63.5938752477755
9.73869346733668 62.8599879902223
9.80904522613065 62.1463084394496
9.87939698492462 61.4525829621774
9.94974874371859 60.7785218868314
10.0201005025126 60.1238038115201
10.0904522613065 59.4880798532195
10.1608040201005 58.8709773434067
10.2311557788945 58.2721026738523
10.3015075376884 57.6910431340396
10.3718592964824 57.127367680256
10.4422110552764 56.5806266546362
10.5125628140704 56.0503505455771
10.5829145728643 55.5360479594402
10.6532663316583 55.0372030611504
10.7236180904523 54.5532728341745
10.7939698492462 54.0836845956658
10.8643216080402 53.6278342593623
10.9346733668342 53.1850858419508
11.0050251256281 52.7547726341057
11.0753768844221 52.336200293021
11.1457286432161 51.9286518665185
11.21608040201 51.5313944632065
11.286432160804 51.1436869952438
11.356783919598 50.7647882063845
11.427135678392 50.39396411514
11.4974874371859 50.0304940776994
11.5678391959799 49.6736748940279
11.6381909547739 49.3228226922569
11.7085427135678 48.9772726593802
11.7788944723618 48.6363769716796
11.8492462311558 48.2995014685692
11.9195979899497 47.9660216921677
11.9899497487437 47.6353188931636
12.0603015075377 47.3067765109587
12.1306532663317 46.979777507595
12.2010050251256 46.6537028011042
12.2713567839196 46.3279309259295
12.3417085427136 46.0018389559995
12.4120603015075 45.6748046618235
12.4824120603015 45.3462098325393
12.5527638190955 45.0154446706635
12.6231155778894 44.6819131544591
12.6934673366834 44.3450392543073
12.7638190954774 44.0042738809472
12.8341708542714 43.6591024321602
12.9045226130653 43.3090527892558
12.9748743718593 42.9537035957993
13.0452261306533 42.5926926292734
13.1155778894472 42.2257250538088
13.1859296482412 41.8525813208777
13.2562814070352 41.4731244675533
13.3266331658291 41.0873065511476
13.3969849246231 40.6951739572073
13.4673366834171 40.2968713270375
13.5376884422111 39.8926438725291
13.608040201005 39.4828378808392
13.678391959799 39.0678992591273
13.748743718593 38.648370028721
13.8190954773869 38.2248827467198
13.8894472361809 37.7981529076441
13.9597989949749 37.3689694547428
14.0301507537688 36.938183605416
14.1005025125628 36.5066962636406
14.1708542713568 36.0754443501241
14.2412060301508 35.6453864246204
14.3115577889447 35.2174880018703
14.3819095477387 34.7927069713681
14.4522613065327 34.3719795213906
14.5226130653266 33.9562069402628
14.5929648241206 33.5462436247167
14.6633165829146 33.1428865692445
14.7336683417085 32.746866545137
14.8040201005025 32.3588411073099
14.8743718592965 31.9793894950348
14.9447236180905 31.609009423006
15.0150753768844 31.2481156954116
15.0854271356784 30.8970405201658
15.1557788944724 30.5560353555451
15.2261306532663 30.2252740881771
15.2964824120603 29.904857320013
15.3668341708543 29.5948175322498
15.4371859296482 29.2951248951432
15.5075376884422 29.0056935027328
15.5778894472362 28.7263878289152
15.6482412060301 28.4570292240624
15.7185929648241 28.1974022975268
15.7889447236181 27.9472610591025
15.8592964824121 27.7063347202758
15.929648241206 27.4743330825163
16 27.2509514641273
};
\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (3,0) -- (3,3.3);
  \draw [gray,dashed] (6,0) -- (6,3.3);
\end{tikzpicture}


==> figures/fl_tf_606.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=1.3, xmax=16.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\)},
ymin=19.6222636771977, ymax=224.164457076683,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, green!50.1960784313725!black]
table {%
2 35.9692916905605
2.07035175879397 35.151535234607
2.14070351758794 34.1472933212616
2.21105527638191 32.9701534921148
2.28140703517588 31.6213512746769
2.35175879396985 30.093818094511
2.42211055276382 28.3766169035348
2.49246231155779 26.4633282819343
2.56281407035176 24.3782085067663
2.63316582914573 22.326172010346
2.7035175879397 22.6354534551606
2.77386934673367 30.6183849419449
2.84422110552764 46.5450542752984
2.91457286432161 77.7731173112314
2.98492462311558 136.694921277591
3.05527638190955 160.747388475847
3.12562814070352 116.638267159101
3.19597989949749 85.4976804434698
3.26633165829146 67.0252160447294
3.33668341708543 54.6935348305027
3.4070351758794 45.569805854586
3.47738693467337 38.6708420073385
3.54773869346734 37.1011404105176
3.61809045226131 56.4094798256312
3.68844221105528 97.9877233186398
3.75879396984925 167.00883935919
3.82914572864322 200.670777276858
3.89949748743719 165.240390307876
3.96984924623116 131.695489443862
4.04020100502513 110.123767041522
4.1105527638191 95.9066353515198
4.18090452261307 85.9598106593009
4.25125628140704 78.6804146005172
4.321608040201 73.2538975022012
4.39195979899498 69.3067422420742
4.46231155778894 66.7663655448918
4.53266331658291 65.8335744665522
4.60301507537688 67.0289727669853
4.67336683417085 71.2890954344018
4.74371859296482 79.993345102305
4.81407035175879 93.9871156632374
4.88442211055276 110.286743194571
4.95477386934673 132.547119365176
5.0251256281407 162.146456386949
5.09547738693467 174.257353475483
5.16582914572864 159.357736063019
5.23618090452261 136.401245366432
5.30653266331658 116.902354238174
5.37688442211055 102.461596103958
5.44723618090452 92.3220041451598
5.51758793969849 85.8411542507892
5.58793969849246 82.9007856359937
5.65829145728643 83.8856454596296
5.7286432160804 89.5362385593104
5.79899497487437 100.627209591839
5.86934673366834 117.216248096798
5.93969849246231 136.914181626623
6.01005025125628 152.74509627785
6.08040201005025 156.246088115567
6.15075376884422 147.546176208046
6.22110552763819 134.632689668356
6.29145728643216 123.093412126769
6.36180904522613 115.639732383123
6.4321608040201 113.412083846661
6.50251256281407 116.009194455258
6.57286432160804 121.971248581657
6.64321608040201 129.376455032924
6.71356783919598 135.934257139502
6.78391959798995 139.613183624664
6.85427135678392 140.02297660585
6.92462311557789 138.067509970181
6.99497487437186 134.719698551978
7.06532663316583 130.634124243854
7.1356783919598 126.23270640807
7.20603015075377 121.802146617625
7.27638190954774 117.536567636189
7.34673366834171 113.553862855722
7.41708542713568 109.907852459381
7.48743718592965 106.603854230002
7.55778894472362 103.616592237386
7.62814070351759 100.906152517384
7.69849246231156 98.4283013180072
7.76884422110553 96.1394078552882
7.8391959798995 93.9998525069643
7.90954773869347 91.978738961751
7.97989949748744 90.0581446434169
8.05025125628141 88.2330075213466
8.12060301507538 86.5058645988999
8.19095477386935 84.8800137195583
8.26130653266332 83.3552960974573
8.33165829145729 81.927605768901
8.40201005025126 80.5903262855269
8.47236180904522 79.3357108865585
8.5427135678392 78.1555984438216
8.61306532663317 77.0417454093939
8.68341708542714 75.9860698667197
8.75376884422111 74.9808817939855
8.82412060301507 74.0190848800999
8.89447236180905 73.0943406154134
8.96482412060302 72.2011893695235
9.03517587939698 71.335114495389
9.10552763819095 70.4925358758048
9.17587939698493 69.6707338445034
9.24623115577889 68.8677215294579
9.31658291457286 68.0820927482408
9.38693467336683 67.3128713538153
9.4572864321608 66.5593798048838
9.52763819095477 65.8211347309478
9.59798994974874 65.0977695698233
9.66834170854271 64.388980939475
9.73869346733668 63.6944952880339
9.80904522613065 63.0140528063175
9.87939698492462 62.3474046882683
9.94974874371859 61.6943180703344
10.0201005025126 61.0545818364493
10.0904522613065 60.4280067630209
10.1608040201005 59.8144152562704
10.2311557788945 59.2136191674518
10.3015075376884 58.6253885156289
10.3718592964824 58.0494182640198
10.4422110552764 57.4853026901505
10.5125628140704 56.9325258480988
10.5829145728643 56.3904722077984
10.6532663316583 55.8584556977025
10.7236180904523 55.3357606961302
10.7939698492462 54.821686689869
10.8643216080402 54.3155893213329
10.9346733668342 53.8169131073204
11.0050251256281 53.325213786434
11.0753768844221 52.8401701300595
11.1457286432161 52.3615859430786
11.21608040201 51.8893831837917
11.286432160804 51.4235871248217
11.356783919598 50.9643046644391
11.427135678392 50.5116974422735
11.4974874371859 50.0659522070214
11.5678391959799 49.6272515709022
11.6381909547739 49.1957484676905
11.7085427135678 48.7715470718779
11.7788944723618 48.3546917275574
11.8492462311558 47.9451639415266
11.9195979899497 47.5428861841103
11.9899497487437 47.1477304534966
12.0603015075377 46.7595293868046
12.1306532663317 46.3780880212387
12.2010050251256 46.0031948862651
12.2713567839196 45.6346317265604
12.3417085427136 45.2721816608142
12.4120603015075 44.9156359072635
12.4824120603015 44.5647993247344
12.5527638190955 44.2194949289773
12.6231155778894 43.8795672430478
12.6934673366834 43.544883878131
12.7638190954774 43.2153342794412
12.8341708542714 42.8908244714519
12.9045226130653 42.5712673865793
12.9748743718593 42.2565701720429
13.0452261306533 41.9466220835006
13.1155778894472 41.6412875859811
13.1859296482412 41.3404077043092
13.2562814070352 41.0438089932334
13.3266331658291 40.7513161531365
13.3969849246231 40.4627634997832
13.4673366834171 40.178002209829
13.5376884422111 39.896902793396
13.608040201005 39.619353988111
13.678391959799 39.3452597779501
13.748743718593 39.0745359237933
13.8190954773869 38.8071068200847
13.8894472361809 38.5429030056988
13.9597989949749 38.2818593611267
14.0301507537688 38.0239138872066
14.1005025125628 37.76900692414
14.1708542713568 37.5170806799073
14.2412060301508 37.268078964731
14.3115577889447 37.0219470562885
14.3819095477387 36.7786316441854
14.4522613065327 36.5380808196595
14.5226130653266 36.3002440888497
14.5929648241206 36.0650723961063
14.6633165829146 35.8325181491376
14.7336683417085 35.602535241369
14.8040201005025 35.3750790686707
14.8743718592965 35.1501065390079
14.9447236180905 34.9275760744915
15.0150753768844 34.7074476051388
15.0854271356784 34.4896825548308
15.1557788944724 34.2742438191196
15.2261306532663 34.0610957352171
15.2964824120603 33.8502040444049
15.3668341708543 33.6415358471963
15.4371859296482 33.4350595514527
15.5075376884422 33.2307448139873
15.5778894472362 33.0285624761564
15.6482412060301 32.8284844939639
15.7185929648241 32.6304838633626
15.7889447236181 32.4345345415716
15.8592964824121 32.2406113651979
15.929648241206 32.0486899661219
16 31.8587466861613
};
\addlegendentry{Full model}
\addplot [semithick, blue, dashed]
table {%
2 36.1245814544316
2.07035175879397 35.1347498718635
2.14070351758794 33.9646961626867
2.21105527638191 32.6453252033176
2.28140703517588 31.1870332290279
2.35175879396985 29.5864133776379
2.42211055276382 27.8329754089288
2.49246231155779 25.9195696121106
2.56281407035176 23.8719946393174
2.63316582914573 21.9195547229378
2.7035175879397 22.5419223986797
2.77386934673367 30.5977899605473
2.84422110552764 46.5190954453767
2.91457286432161 77.7638358013118
2.98492462311558 136.798846405829
3.05527638190955 160.669451481787
3.12562814070352 116.51890760934
3.19597989949749 85.4942912091816
3.26633165829146 67.1094224180607
3.33668341708543 54.8270201455259
3.4070351758794 45.7143191463877
3.47738693467337 38.7844866738778
3.54773869346734 37.0034027117797
3.61809045226131 56.2302442676537
3.68844221105528 98.1381181781023
3.75879396984925 167.39476020327
3.82914572864322 200.293737845643
3.89949748743719 165.123147237012
3.96984924623116 131.935710030346
4.04020100502513 110.488994206219
4.1105527638191 96.2682938907666
4.18090452261307 86.2490427636248
4.25125628140704 78.8570378074716
4.321608040201 73.2960497979632
4.39195979899498 69.2105007411348
4.46231155778894 66.5512463564335
4.53266331658291 65.5514675123876
4.60301507537688 66.7702316292618
4.67336683417085 71.168182193328
4.74371859296482 80.0772975646716
4.81407035175879 94.1120980280648
4.88442211055276 110.050333732792
4.95477386934673 132.771433882441
5.0251256281407 162.401011568211
5.09547738693467 173.810062488984
5.16582914572864 159.228040295134
5.23618090452261 136.731939862487
5.30653266331658 117.315040163207
5.37688442211055 102.742646211422
5.44723618090452 92.4295583714634
5.51758793969849 85.820911410781
5.58793969849246 82.8231633793431
5.65829145728643 83.7925306607561
5.7286432160804 89.4032332192552
5.79899497487437 100.383770169616
5.86934673366834 116.868256810933
5.93969849246231 136.69837950018
6.01005025125628 152.962640830911
6.08040201005025 156.756261840211
6.15075376884422 147.760137642028
6.22110552763819 134.100283863203
6.29145728643216 122.438927612961
6.36180904522613 115.426167885537
6.4321608040201 113.52770254916
6.50251256281407 116.203166204329
6.57286432160804 122.175795649771
6.64321608040201 129.447541485994
6.71356783919598 135.707799749055
6.78391959798995 139.35962921931
6.85427135678392 140.091210659281
6.92462311557789 138.411577479605
6.99497487437186 135.076279217459
7.06532663316583 130.811053449948
7.1356783919598 126.184984076355
7.20603015075377 121.573914233587
7.27638190954774 117.190731341616
7.34673366834171 113.139902235534
7.41708542713568 109.46232029526
7.48743718592965 106.159509278385
7.55778894472362 103.20476397831
7.62814070351759 100.553153117404
7.69849246231156 98.1536851240846
7.76884422110553 95.9593314326896
7.8391959798995 93.9317681927514
7.90954773869347 92.0417603172086
7.97989949748744 90.2675474529566
8.05025125628141 88.5928837294857
8.12060301507538 87.0054066423905
8.19095477386935 85.495458081192
8.26130653266332 84.0552818375796
8.33165829145729 82.6784885332877
8.40201005025126 81.3596983411306
8.47236180904522 80.0942989575331
8.5427135678392 78.87827801438
8.61306532663317 77.7081040014987
8.68341708542714 76.5806393273
8.75376884422111 75.4930751210844
8.82412060301507 74.4428810913144
8.89447236180905 73.4277660671711
8.96482412060302 72.4456463072836
9.03517587939698 71.4946195898817
9.10552763819095 70.572943702747
9.17587939698493 69.6790183507398
9.24623115577889 68.8113697677152
9.31658291457286 67.9686375043175
9.38693467336683 67.1495629923695
9.4572864321608 66.3529795786827
9.52763819095477 65.5778037879954
9.59798994974874 64.8230276241615
9.66834170854271 64.0877117558613
9.73869346733668 63.3709794614575
9.80904522613065 62.6720112296212
9.87939698492462 61.9900399296246
9.94974874371859 61.3243464789729
10.0201005025126 60.6742559471333
10.0904522613065 60.0391340431584
10.1608040201005 59.4183839424297
10.2311557788945 58.8114434139177
10.3015075376884 58.2177822145077
10.3718592964824 57.6368997212865
10.4422110552764 57.0683227763703
10.5125628140704 56.5116037219893
10.5829145728643 55.9663186062369
10.6532663316583 55.4320655422068
10.7236180904523 54.9084632052457
10.7939698492462 54.3951494547785
10.8643216080402 53.891780068689
10.9346733668342 53.3980275795443
11.0050251256281 52.9135802031222
11.0753768844221 52.438140850707
11.1457286432161 51.9714262175211
11.21608040201 51.5131659404428
11.286432160804 51.063101818865
11.356783919598 50.6209870931634
11.427135678392 50.1865857757933
11.4974874371859 49.7596720305233
11.5678391959799 49.3400295957484
11.6381909547739 48.9274512482121
11.7085427135678 48.5217383038147
11.7788944723618 48.1227001524957
11.8492462311558 47.7301538244556
11.9195979899497 47.3439235852315
11.9899497487437 46.9638405573645
12.0603015075377 46.5897423666016
12.1306532663317 46.2214728107532
12.2010050251256 45.8588815494909
12.2713567839196 45.5018238135217
12.3417085427136 45.150160131705
12.4120603015075 44.8037560748002
12.4824120603015 44.4624820146451
12.5527638190955 44.1262128976596
12.6231155778894 43.7948280316658
12.6934673366834 43.4682108850897
12.7638190954774 43.1462488976946
12.8341708542714 42.8288333020507
12.9045226130653 42.5158589550224
12.9748743718593 42.2072241785981
13.0452261306533 41.9028306094462
13.1155778894472 41.6025830566276
13.1859296482412 41.3063893669334
13.2562814070352 41.0141602973623
13.3266331658291 40.7258093942831
13.3969849246231 40.4412528788645
13.4673366834171 40.1604095383808
13.5376884422111 39.8832006230357
13.608040201005 39.6095497479654
13.678391959799 39.3393828001114
13.748743718593 39.0726278496728
13.8190954773869 38.8092150658655
13.8894472361809 38.5490766367412
13.9597989949749 38.2921466928269
14.0301507537688 38.0383612343699
14.1005025125628 37.7876580619809
14.1708542713568 37.5399767104874
14.2412060301508 37.2952583858167
14.3115577889447 37.0534459047419
14.3819095477387 36.8144836373376
14.4522613065327 36.5783174519937
14.5226130653266 36.3448946628568
14.5929648241206 36.1141639795641
14.6633165829146 35.8860754591553
14.7336683417085 35.660580460044
14.8040201005025 35.4376315979471
14.8743718592965 35.2171827036687
14.9447236180905 34.9991887826456
15.0150753768844 34.783605976167
15.0854271356784 34.5703915241848
15.1557788944724 34.359503729634
15.2261306532663 34.1509019241931
15.2964824120603 33.9445464354118
15.3668341708543 33.7403985551411
15.4371859296482 33.5384205092045
15.5075376884422 33.3385754282514
15.5778894472362 33.140827319736
15.6482412060301 32.9451410409725
15.7185929648241 32.7514822732134
15.7889447236181 32.5598174967066
15.8592964824121 32.370113966687
15.929648241206 32.1823396902584
16 31.9964634041291
};
\addlegendentry{Frequency unrestricted}
\addplot [semithick, red, dashed]
table {%
2 41.7120044047021
2.07035175879397 42.6216163938871
2.14070351758794 43.5881157807957
2.21105527638191 44.6148225253509
2.28140703517588 45.7052977999324
2.35175879396985 46.8633508752557
2.42211055276382 48.0930411509384
2.49246231155779 49.3986730167384
2.56281407035176 50.7847804868778
2.63316582914573 52.2560976322263
2.7035175879397 53.8175097375531
2.77386934673367 55.4739788556117
2.84422110552764 57.230436088374
2.91457286432161 59.0916316533878
2.98492462311558 61.0619328710328
3.05527638190955 63.1450600959931
3.12562814070352 65.3437519975633
3.19597989949749 67.6593553918682
3.26633165829146 70.0913421378374
3.33668341708543 72.636767457696
3.4070351758794 75.2897009120927
3.47738693467337 78.0406822801259
3.54773869346734 80.876276518467
3.61809045226131 83.7788182936838
3.68844221105528 86.7264375729466
3.75879396984925 89.6934325115654
3.82914572864322 92.6509970513627
3.89949748743719 95.5682212143391
3.96984924623116 98.4131809018186
4.04020100502513 101.153855246142
4.1105527638191 103.758592275067
4.18090452261307 106.195913824677
4.25125628140704 108.433604978069
4.321608040201 110.437236055422
4.39195979899498 112.168461719347
4.46231155778894 113.583580690899
4.53266331658291 114.632888989194
4.60301507537688 115.261309236728
4.67336683417085 115.410632009438
4.74371859296482 115.023474573762
4.81407035175879 114.048774878964
4.88442211055276 112.448353278546
4.95477386934673 110.203893990857
5.0251256281407 107.323759881934
5.09547738693467 103.849492402448
5.16582914572864 99.8627505302756
5.23618090452261 95.4948232955246
5.30653266331658 90.9426293981193
5.37688442211055 86.4969126211346
5.44723618090452 82.5885588916575
5.51758793969849 79.8524594873396
5.58793969849246 79.184597524826
5.65829145728643 81.7232958692556
5.7286432160804 88.6606002174367
5.79899497487437 100.833956779074
5.86934673366834 118.008348561489
5.93969849246231 137.521832129904
6.01005025125628 152.827346296473
6.08040201005025 156.216999023862
6.15075376884422 147.575320167054
6.22110552763819 134.62824697866
6.29145728643216 123.112269947515
6.36180904522613 115.653406443201
6.4321608040201 113.395395236126
6.50251256281407 116.002615629649
6.57286432160804 121.983461177251
6.64321608040201 129.372871826748
6.71356783919598 135.927595464423
6.78391959798995 139.611898465213
6.85427135678392 140.017964241031
6.92462311557789 138.069446143788
6.99497487437186 134.736409523757
7.06532663316583 130.657122797691
7.1356783919598 126.245172311419
7.20603015075377 121.791566744624
7.27638190954774 117.504119200959
7.34673366834171 113.515434970709
7.41708542713568 109.88488159296
7.48743718592965 106.609825397646
7.55778894472362 103.648742709867
7.62814070351759 100.947232769229
7.69849246231156 98.456278927696
7.76884422110553 96.1392869662932
7.8391959798995 93.9712092796954
7.90954773869347 91.9347961372156
7.97989949748744 90.0174836872975
8.05025125628141 88.2100299865548
8.12060301507538 86.5060397721293
8.19095477386935 84.9011102320875
8.26130653266332 83.3914183916932
8.33165829145729 81.9724794516235
8.40201005025126 80.6386161428427
8.47236180904522 79.3830852853479
8.5427135678392 78.1985301715392
8.61306532663317 77.0774763593769
8.68341708542714 76.0127283276272
8.75376884422111 74.9976285485203
8.82412060301507 74.0261922968664
8.89447236180905 73.0931491753013
8.96482412060302 72.1939232491967
9.03517587939698 71.3245780355682
9.10552763819095 70.4817453945074
9.17587939698493 69.6625508184586
9.24623115577889 68.8645424684616
9.31658291457286 68.0856276479434
9.38693467336683 67.3240180201907
9.4572864321608 66.578183461969
9.52763819095477 65.8468137102658
9.59798994974874 65.1287866616073
9.66834170854271 64.4231421455646
9.73869346733668 63.7290600936698
9.80904522613065 63.0458421840669
9.87939698492462 62.3728962148203
9.94974874371859 61.7097226203555
10.0201005025126 61.0559026848433
10.0904522613065 60.4110881202202
10.1608040201005 59.7749917658576
10.2311557788945 59.1473792345954
10.3015075376884 58.528061379536
10.3718592964824 57.9168874912775
10.4422110552764 57.3137391594109
10.5125628140704 56.7185247479157
10.5829145728643 56.1311744438738
10.6532663316583 55.5516358444876
10.7236180904523 54.9798700501689
10.7939698492462 54.4158482325216
10.8643216080402 53.8595486461423
10.9346733668342 53.3109540528578
11.0050251256281 52.7700495266799
11.0753768844221 52.2368206075935
11.1457286432161 51.7112517724467
11.21608040201 51.1933251917262
11.286432160804 50.6830197418624
11.356783919598 50.1803102439202
11.427135678392 49.6851669009958
11.4974874371859 49.1975549083414
11.5678391959799 48.7174342120781
11.6381909547739 48.2447593943035
11.7085427135678 47.7794796643792
11.7788944723618 47.3215389381559
11.8492462311558 46.8708759888284
11.9195979899497 46.4274246549619
11.9899497487437 45.9911140929919
12.0603015075377 45.5618690631395
12.1306532663317 45.1396102392021
12.2010050251256 44.7242545340664
12.2713567839196 44.3157154340506
12.3417085427136 43.9139033363053
12.4120603015075 43.5187258845141
12.4824120603015 43.1300882990136
12.5527638190955 42.7478936982355
12.6231155778894 42.3720434090436
12.6934673366834 42.0024372641221
12.7638190954774 41.6389738850671
12.8341708542714 41.2815509502577
12.9045226130653 40.9300654469322
12.9748743718593 40.5844139071951
13.0452261306533 40.2444926279164
13.1155778894472 39.9101978746888
13.1859296482412 39.5814260701557
13.2562814070352 39.258073967157
13.3266331658291 38.9400388072225
13.3969849246231 38.6272184650231
13.4673366834171 38.3195115794281
13.5376884422111 38.0168176718589
13.608040201005 37.7190372526368
13.678391959799 37.4260719160365
13.748743718593 37.1378244247475
13.8190954773869 36.8541987844376
13.8894472361809 36.5751003090921
13.9597989949749 36.3004356777841
14.0301507537688 36.0301129835057
14.1005025125628 35.7640417746569
14.1708542713568 35.5021330897701
14.2412060301508 35.2442994860084
14.3115577889447 34.9904550619503
14.3819095477387 34.7405154751451
14.4522613065327 34.4943979548868
14.5226130653266 34.2520213106333
14.5929648241206 34.0133059364626
14.6633165829146 33.7781738119359
14.7336683417085 33.5465484997066
14.8040201005025 33.3183551401943
14.8743718592965 33.0935204436161
14.9447236180905 32.8719726796458
15.0150753768844 32.6536416649522
15.0854271356784 32.4384587488473
15.1557788944724 32.2263567972549
15.2261306532663 32.0172701751979
15.2964824120603 31.8111347279799
15.3668341708543 31.6078877612283
15.4371859296482 31.4074680199481
15.5075376884422 31.2098156667235
15.5778894472362 31.0148722591951
15.6482412060301 30.8225807269258
15.7185929648241 30.6328853477606
15.7889447236181 30.4457317237763
15.8592964824121 30.261066756907
15.929648241206 30.0788386243261
16 29.8989967536529
};
\addlegendentry{Frequency restricted}
\end{axis}

\end{tikzpicture}


==> figures/relatverr_fl_2-5.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=2.52083333333333in,
%height=1.565625in,
width=\figwidth,
height=\figheight,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=10,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel={$\frac{\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}{\hat{\text{G}}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}}$},
%title={Relative error},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
dashed,
%forget plot
]
table[row sep=crcr]{
0.050251256281407 0.0135265783196809\\
0.100502512562814 0.0123253435323668\\
0.150753768844221 0.0122348195989901\\
0.201005025125628 0.012393853003023\\
0.251256281407035 0.012710606326146\\
0.301507537688442 0.0131974491089215\\
0.351758793969849 0.013918435175913\\
0.402010050251256 0.0150122935802335\\
0.452261306532663 0.0167890359802045\\
0.50251256281407 0.0200787360746935\\
0.552763819095477 0.0280692908406946\\
0.603015075376884 0.0746673526509549\\
0.653266331658292 0.0366623250740683\\
0.703517587939699 0.00812719683752624\\
0.753768844221106 0.0015247338706814\\
0.804020100502513 0.00149999692720421\\
0.85427135678392 0.00323299597086195\\
0.904522613065327 0.0044120469125857\\
0.954773869346734 0.00530326193742263\\
1.00502512562814 0.00603950608385385\\
1.05527638190955 0.00727324905397055\\
1.10552763819095 0.0093172776781164\\
1.15577889447236 0.0117579409631966\\
1.20603015075377 0.0147398322684986\\
1.25628140703518 0.0184961521897175\\
1.30653266331658 0.023429912023167\\
1.35678391959799 0.030304827151146\\
1.4070351758794 0.0407689958075188\\
1.4572864321608 0.0591635544017695\\
1.50753768844221 0.101816061664016\\
1.55778894472362 0.323956288217613\\
1.60804020100503 0.244292088497684\\
1.65829145728643 0.0883812213627728\\
1.70854271356784 0.0512035133853793\\
1.75879396984925 0.0338080673111677\\
1.80904522613065 0.0231331806378361\\
1.85929648241206 0.0154299672272292\\
1.90954773869347 0.00918561741686635\\
1.95979899497487 0.00366929896487063\\
2.01005025125628 0.00228111559655621\\
2.06030150753769 0.00800898632738795\\
2.1105527638191 0.0151282208898038\\
2.1608040201005 0.0252171248854077\\
2.21105527638191 0.0437448988736322\\
2.26130653266332 0.104572548181554\\
2.31155778894472 0.172337808887496\\
2.36180904522613 0.0433232444191587\\
2.41206030150754 0.0205257317667522\\
2.46231155778894 0.0486584542556942\\
2.51256281407035 0.0706263826271063\\
2.56281407035176 0.0501035771275624\\
2.61306532663317 0.0598616505965027\\
2.66331658291457 0.0465739376058968\\
2.71356783919598 0.0463008177441693\\
2.76381909547739 0.0494907357244102\\
2.81407035175879 0.054285043421701\\
2.8643216080402 0.0601740063430879\\
2.91457286432161 0.0670330329476853\\
2.96482412060302 0.0748909588813241\\
3.01507537688442 0.0838639387190297\\
3.06532663316583 0.0941396105312947\\
3.11557788944724 0.105982679735835\\
3.16582914572864 0.119755252177278\\
3.21608040201005 0.135953539289562\\
3.26633165829146 0.155268602558506\\
3.31658291457286 0.178687305611646\\
3.36683417085427 0.207665859275352\\
3.41708542713568 0.244443490685378\\
3.46733668341709 0.292647393754411\\
3.51758793969849 0.358560561677947\\
3.5678391959799 0.454084689987216\\
3.61809045226131 0.604778173298047\\
3.66834170854271 0.876982214994145\\
3.71859296482412 1.50832872285422\\
3.76884422110553 4.02696043229602\\
3.81909547738693 3.38718077223075\\
3.86934673366834 1.48277197938074\\
3.91959798994975 0.949736491117911\\
3.96984924623116 0.706733531652542\\
4.02010050251256 0.568368260989756\\
4.07035175879397 0.479184461073391\\
4.12060301507538 0.416976607033346\\
4.17085427135678 0.371146116098723\\
4.22110552763819 0.336001024854633\\
4.2713567839196 0.308213457732115\\
4.321608040201 0.28570878305849\\
4.37185929648241 0.267127102232384\\
4.42211055276382 0.251540419534755\\
4.47236180904523 0.238294329115806\\
4.52261306532663 0.226914688942266\\
4.57286432160804 0.217050201689852\\
4.62311557788945 0.208435812862622\\
4.67336683417085 0.200868693145134\\
4.72361809045226 0.194192123037305\\
4.77386934673367 0.188284529524888\\
4.82412060301507 0.183052026967329\\
4.87437185929648 0.178423480105581\\
4.92462311557789 0.174347545335003\\
4.9748743718593 0.17079148331495\\
5.0251256281407 0.1677418699741\\
5.07537688442211 0.165207780375915\\
5.12562814070352 0.16322778331304\\
5.17587939698493 0.161883606184514\\
5.22613065326633 0.161326707865065\\
5.27638190954774 0.161832253075519\\
5.32663316582915 0.163917369283353\\
5.37688442211055 0.168635905691905\\
5.42713567839196 0.178405449647161\\
5.47738693467337 0.199789614236058\\
5.52763819095477 0.248761803544887\\
5.57788944723618 0.24281801446557\\
5.62814070351759 0.0523326249057985\\
5.678391959799 0.0520840260964492\\
5.7286432160804 0.0647093247870057\\
5.77889447236181 0.0706590895106337\\
5.82914572864322 0.0723042202481849\\
5.87939698492462 0.0707834102583891\\
5.92964824120603 0.0663497524638807\\
5.97989949748744 0.0602839746159279\\
6.03015075376884 0.0732521960812665\\
6.08040201005025 0.223273513999967\\
6.13065326633166 0.244890105863692\\
6.18090452261307 0.179128928467001\\
6.23115577889447 0.152807488342619\\
6.28140703517588 0.139428001856115\\
6.33165829145729 0.131269298422506\\
6.38190954773869 0.125622254059024\\
6.4321608040201 0.121298189794099\\
6.48241206030151 0.117663596571163\\
6.53266331658291 0.114303498099913\\
6.58291457286432 0.110889396361016\\
6.63316582914573 0.107160295835064\\
6.68341708542714 0.102991617609109\\
6.73366834170854 0.0984422156990875\\
6.78391959798995 0.0936742858317424\\
6.83417085427136 0.0888402865391432\\
6.88442211055276 0.084040271382794\\
6.93467336683417 0.0793289072808527\\
6.98492462311558 0.0747318677824702\\
7.03517587939699 0.0702580121016901\\
7.08542713567839 0.0659068603773448\\
7.1356783919598 0.0616729280419033\\
7.18592964824121 0.0575480567371876\\
7.23618090452261 0.0535225550052978\\
7.28643216080402 0.0495857082179605\\
7.33668341708543 0.0457259695013949\\
7.38693467336683 0.0419309812351945\\
7.43718592964824 0.0381875017741518\\
7.48743718592965 0.0344812889087904\\
7.53768844221106 0.0307970011992244\\
7.58793969849246 0.0271182265006606\\
7.63819095477387 0.0234278719734284\\
7.68844221105528 0.0197094668292749\\
7.73869346733668 0.0159508140624965\\
7.78894472361809 0.012154408775023\\
7.8391959798995 0.0083726512101277\\
7.8894472361809 0.00488211697645419\\
7.93969849246231 0.00382607717608763\\
7.98994974874372 0.00960250544870452\\
8.04020100502512 0.025869364357844\\
8.09045226130653 0.05018598242572\\
8.14070351758794 0.0482887500381322\\
8.19095477386935 0.023320651838813\\
8.24120603015075 0.012577704395479\\
8.29145728643216 0.00788422435468306\\
8.34170854271357 0.0054346075750111\\
8.39195979899498 0.00345359634586214\\
8.44221105527638 0.00190984757685738\\
8.49246231155779 0.00140128448757109\\
8.5427135678392 0.0022959400411196\\
8.5929648241206 0.00353117809375978\\
8.64321608040201 0.00476538510705622\\
8.69346733668342 0.00594004831900795\\
8.74371859296482 0.00704138659703602\\
8.79396984924623 0.00806658888885041\\
8.84422110552764 0.00902101201094124\\
8.89447236180905 0.00979753491550608\\
8.94472361809045 0.00829599797384669\\
8.99497487437186 0.00794707198227956\\
9.04522613065327 0.00797136891369413\\
9.09547738693467 0.00811714601482922\\
9.14572864321608 0.0083930820020641\\
9.19597989949749 0.00875255600309287\\
9.24623115577889 0.00842864810338949\\
9.2964824120603 0.00858392102094847\\
9.34673366834171 0.00908924043125616\\
9.39698492462312 0.00970337249771042\\
9.44723618090452 0.0104261621866277\\
9.49748743718593 0.0111468018929298\\
9.54773869346734 0.0101639300816446\\
9.59798994974874 0.00882235901357682\\
9.64824120603015 0.0102644769128053\\
9.69849246231156 0.0115444065786293\\
9.74874371859296 0.0127476308370463\\
9.79899497487437 0.0140522984314242\\
9.84924623115578 0.0156017503027842\\
9.89949748743719 0.0175526781348823\\
9.94974874371859 0.0201145364010266\\
10 0.0236039253347381\\
};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
0.050251256281407 0.000590622693863807\\
0.100502512562814 0.000308923387883699\\
0.150753768844221 0.000221957872615205\\
0.201005025125628 0.000184857261259968\\
0.251256281407035 0.000169405901842078\\
0.301507537688442 0.0001673713432027\\
0.351758793969849 0.000177319119995031\\
0.402010050251256 0.000202873127727606\\
0.452261306532663 0.000256941255782316\\
0.50251256281407 0.000383547682666348\\
0.552763819095477 0.0008106008837984\\
0.603015075376884 0.00649522703251175\\
0.653266331658292 0.00201401449021753\\
0.703517587939699 0.000152661125958398\\
0.753768844221106 0.000407109967645661\\
0.804020100502513 0.000252315899177876\\
0.85427135678392 7.59959211021431e-05\\
0.904522613065327 3.71087711397727e-05\\
0.954773869346734 2.06388500019471e-05\\
1.00502512562814 1.21158260309998e-05\\
1.05527638190955 1.20134079832035e-05\\
1.10552763819095 1.6581731775251e-05\\
1.15577889447236 2.79213918725249e-05\\
1.20603015075377 5.32663413335028e-05\\
1.25628140703518 0.000112549471128973\\
1.30653266331658 0.00027445819429434\\
1.35678391959799 0.000918500011012205\\
1.4070351758794 0.0115701021692957\\
1.4572864321608 0.00308020437242014\\
1.50753768844221 0.00364593507100257\\
1.55778894472362 0.0108305571554135\\
1.60804020100503 0.00889543384059585\\
1.65829145728643 0.00397941626780189\\
1.70854271356784 0.00339911891990605\\
1.75879396984925 0.00536392450235463\\
1.80904522613065 0.00412388668295794\\
1.85929648241206 0.000784863696193143\\
1.90954773869347 0.00024163922200612\\
1.95979899497487 5.9776229199346e-05\\
2.01005025125628 2.50662439474992e-05\\
2.06030150753769 6.26842519398718e-05\\
2.1105527638191 8.64149819270239e-05\\
2.1608040201005 0.000104581767279728\\
2.21105527638191 0.000123328690623176\\
2.26130653266332 0.000151883724468419\\
2.31155778894472 0.00012627133892375\\
2.36180904522613 0.000185134651580706\\
2.41206030150754 0.000280822527941098\\
2.46231155778894 0.000603637294183751\\
2.51256281407035 0.000409267677068344\\
2.56281407035176 0.000607854764400661\\
2.61306532663317 0.000463356569558368\\
2.66331658291457 0.000230522372140057\\
2.71356783919598 0.000155183910432758\\
2.76381909547739 0.000117281117385059\\
2.81407035175879 9.44313458798868e-05\\
2.8643216080402 7.92353261788092e-05\\
2.91457286432161 6.84935905093449e-05\\
2.96482412060302 6.05863086096978e-05\\
3.01507537688442 5.46033436220371e-05\\
3.06532663316583 4.99944386757874e-05\\
3.11557788944724 4.64089786703631e-05\\
3.16582914572864 4.36154315297865e-05\\
3.21608040201005 4.14581221452259e-05\\
3.26633165829146 3.98332246659982e-05\\
3.31658291457286 3.8675751580652e-05\\
3.36683417085427 3.79539842831899e-05\\
3.41708542713568 3.76706748352362e-05\\
3.46733668341709 3.78734028832322e-05\\
3.51758793969849 3.86823344652374e-05\\
3.5678391959799 4.03597443641276e-05\\
3.61809045226131 4.35014521516922e-05\\
3.66834170854271 4.96783259190953e-05\\
3.71859296482412 6.44452808162801e-05\\
3.76884422110553 0.000120265802571076\\
3.81909547738693 5.86223338905818e-05\\
3.86934673366834 1.00116069065923e-05\\
3.91959798994975 3.54054887936978e-06\\
3.96984924623116 7.36303925467671e-06\\
4.02010050251256 1.02088726709329e-05\\
4.07035175879397 1.17863644545369e-05\\
4.12060301507538 1.25512917588692e-05\\
4.17085427135678 1.27413015092055e-05\\
4.22110552763819 1.24831432576743e-05\\
4.2713567839196 1.18529564518163e-05\\
4.321608040201 1.09082690218929e-05\\
4.37185929648241 9.70997717002999e-06\\
4.42211055276382 8.34737341376392e-06\\
4.47236180904523 7.34903887796651e-06\\
4.52261306532663 6.79065863464637e-06\\
4.57286432160804 5.73185557073585e-06\\
4.62311557788945 5.74100368906809e-06\\
4.67336683417085 7.13150153176659e-06\\
4.72361809045226 9.39023022947166e-06\\
4.77386934673367 1.29851607199019e-05\\
4.82412060301507 1.90714508242813e-05\\
4.87437185929648 2.93942300106262e-05\\
4.92462311557789 4.62390239786364e-05\\
4.9748743718593 7.2684184317835e-05\\
5.0251256281407 0.000113136338708403\\
5.07537688442211 0.000174196577394055\\
5.12562814070352 0.000287217791959234\\
5.17587939698493 0.000552720988526712\\
5.22613065326633 0.00104776696570054\\
5.27638190954774 0.00199130652316292\\
5.32663316582915 0.00386651224620357\\
5.37688442211055 0.0078511343689915\\
5.42713567839196 0.0172934300359599\\
5.47738693467337 0.0442241340008897\\
5.52763819095477 0.147937060544941\\
5.57788944723618 0.53308181263868\\
5.62814070351759 0.66217279559498\\
5.678391959799 0.578555004895064\\
5.7286432160804 0.243013391050531\\
5.77889447236181 0.150307891824074\\
5.82914572864322 0.115912980660836\\
5.87939698492462 0.102712011320142\\
5.92964824120603 0.101861179473949\\
5.97989949748744 0.114108529348996\\
6.03015075376884 0.153358357483164\\
6.08040201005025 0.261916151055473\\
6.13065326633166 0.144960768298703\\
6.18090452261307 0.0581926104272712\\
6.23115577889447 0.028248266628008\\
6.28140703517588 0.0196144473602225\\
6.33165829145729 0.0210878114959637\\
6.38190954773869 0.0228848433105865\\
6.4321608040201 0.0249798679135129\\
6.48241206030151 0.027360077441007\\
6.53266331658291 0.0300069445203568\\
6.58291457286432 0.0328821837136732\\
6.63316582914573 0.0359259910616951\\
6.68341708542714 0.0390838812825309\\
6.73366834170854 0.0423454386837759\\
6.78391959798995 0.0457467405262187\\
6.83417085427136 0.0493422512011621\\
6.88442211055276 0.0531849198827706\\
6.93467336683417 0.0573214941176146\\
6.98492462311558 0.0617937700666294\\
7.03517587939699 0.066640435557724\\
7.08542713567839 0.071898405765522\\
7.1356783919598 0.0776040187787152\\
7.18592964824121 0.0837968476165843\\
7.23618090452261 0.0905595735936365\\
7.28643216080402 0.0991286363986089\\
7.33668341708543 0.11126449359342\\
7.38693467336683 0.125938955518214\\
7.43718592964824 0.143654632408415\\
7.48743718592965 0.165245181597912\\
7.53768844221106 0.191852820960902\\
7.58793969849246 0.225046333419262\\
7.63819095477387 0.267008763936834\\
7.68844221105528 0.320824979954045\\
7.73869346733668 0.39092691644571\\
7.78894472361809 0.483793858546545\\
7.8391959798995 0.609073377568081\\
7.8894472361809 0.78141633980725\\
7.93969849246231 1.02359642959742\\
7.98994974874372 1.37223031926449\\
8.04020100502512 1.88965036818342\\
8.09045226130653 1.94802704332167\\
8.14070351758794 2.02682296210279\\
8.19095477386935 2.25962572569535\\
8.24120603015075 2.92591939780834\\
8.29145728643216 3.45645884316079\\
8.34170854271357 1.63335556940897\\
8.39195979899498 0.98145195881026\\
8.44221105527638 0.933303211030811\\
8.49246231155779 0.876766076717576\\
8.5427135678392 0.82044810969463\\
8.5929648241206 0.768728224672759\\
8.64321608040201 0.723166583384595\\
8.69346733668342 0.68423249513931\\
8.74371859296482 0.741317496075411\\
8.79396984924623 0.900648469786179\\
8.84422110552764 1.09702349864066\\
8.89447236180905 1.32940080596657\\
8.94472361809045 1.24507203679864\\
8.99497487437186 1.1771251835927\\
9.04522613065327 1.12216690363534\\
9.09547738693467 1.07763799202008\\
9.14572864321608 1.0415986731269\\
9.19597989949749 1.0126399559711\\
9.24623115577889 0.990347429915105\\
9.2964824120603 0.972786377983931\\
9.34673366834171 0.959426473282982\\
9.39698492462312 0.949941626013419\\
9.44723618090452 0.943904894184973\\
9.49748743718593 0.940970739512281\\
9.54773869346734 0.941231160076828\\
9.59798994974874 0.944451922691012\\
9.64824120603015 0.949635760894301\\
9.69849246231156 0.957166681329354\\
9.74874371859296 0.967009898703682\\
9.79899497487437 0.979099664711164\\
9.84924623115578 0.993396249617055\\
9.89949748743719 1.00988417172769\\
9.94974874371859 1.02856764611551\\
10 1.04946521794857\\
};
\end{axis}
\draw [gray,dashed] (1.3,0) -- (1.3,3.5);
  \draw [gray,dashed] (3.1,0) -- (3.1,3.5);
\end{tikzpicture}%

==> figures/tchain_abs_err.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega\)},
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}\hat{\text{G}}\text{(j}\omega\text{))}$},
ymin=5.0528006933339e-05, ymax=56554.7047967668,
ymode=log,
ytick style={color=black}
]
\addplot [blue, dotted,mark=+]
table {%
0 0.00996737769855827
0.0201005025125628 0.010922583609031
0.0402010050251256 0.01316422880172
0.0603015075376884 0.0154203141656752
0.0804020100502513 0.0157840679366266
0.100502512562814 0.0115416811783761
0.120603015075377 0.046957367996663
0.14070351758794 0.0793639062401228
0.160804020100503 0.0863832547917992
0.180904522613065 0.0979387865802761
0.201005025125628 0.118209725001257
0.221105527638191 0.155036102765314
0.241206030150754 0.213991121693286
0.261306532663317 0.165364796489667
0.281407035175879 0.122082076254289
0.301507537688442 0.127858733685038
0.321608040201005 0.151193047765781
0.341708542713568 0.186667044781706
0.361809045226131 0.236740598502116
0.381909547738693 0.393148105401265
0.402010050251256 0.158381862656136
0.422110552763819 0.112732157673061
0.442211055276382 0.172150041427156
0.462311557788945 0.229809895123268
0.482412060301508 0.291469592921999
0.50251256281407 0.370196465940424
0.522613065326633 0.493613819280994
0.542713567839196 0.574781446504736
0.562814070351759 0.902568187241878
0.582914572864322 1.12032861786227
0.603015075376884 1.40166084277338
0.623115577889447 1.97528384031134
0.64321608040201 3.06217467760898
0.663316582914573 5.24114614767123
0.683417085427136 6.35855653151352
0.703517587939699 4.51098317754148
0.723618090452261 3.3872358980813
0.743718592964824 2.89682597814289
0.763819095477387 2.71592974507965
0.78391959798995 2.44876196769337
0.804020100502513 1.45910495196171
0.824120603015075 0.400983282342969
0.844221105527638 0.113689909814863
0.864321608040201 0.467064885406406
0.884422110552764 0.851050801087943
0.904522613065327 1.31229858318274
0.924623115577889 1.15561079045648
0.944723618090452 0.870004334235617
0.964824120603015 0.737114586687445
0.984924623115578 0.70378539716408
1.00502512562814 0.863569584169454
1.0251256281407 0.958136139906339
1.04522613065327 0.7466232634422
1.06532663316583 0.580687865292733
1.08542713567839 0.441331789311216
1.10552763819095 0.325876035016691
1.12562814070352 0.570356679153121
1.14572864321608 0.766039721677932
1.16582914572864 0.768850241406992
1.18592964824121 0.733246182001962
1.20603015075377 0.618129341304923
1.22613065326633 0.204839211546516
1.24623115577889 0.306731259154069
1.26633165829146 0.547599258488365
1.28643216080402 0.688157240037571
1.30653266331658 0.811949950997765
1.32663316582915 0.811029523032955
1.34673366834171 0.706472960426912
1.36683417085427 0.626082973608283
1.38693467336683 0.410334016105487
1.4070351758794 0.338577360707497
1.42713567839196 0.370829451065788
1.44723618090452 0.394034176306197
1.46733668341709 0.395620495612101
1.48743718592965 0.361911915269793
1.50753768844221 0.440943138538448
1.52763819095477 0.579081361351987
1.54773869346734 0.64252718222844
1.5678391959799 0.637007037798772
1.58793969849246 0.646315729596841
1.60804020100503 0.778838926032907
1.62814070351759 0.902101377218258
1.64824120603015 0.979074126009294
1.66834170854271 1.07045798213162
1.68844221105528 1.25850857134987
1.70854271356784 1.46518013219135
1.7286432160804 1.61827052619337
1.74874371859296 1.69304678349932
1.76884422110553 1.62415988334032
1.78894472361809 1.4108720255215
1.80904522613065 1.14231605980753
1.82914572864322 0.911845730659374
1.84924623115578 0.739828250485573
1.86934673366834 0.59680308050188
1.8894472361809 0.466353908610941
1.90954773869347 0.321502967183702
1.92964824120603 0.212380420600166
1.94974874371859 0.149825637282606
1.96984924623116 0.123060233838232
1.98994974874372 0.137976858020461
2.01005025125628 0.185356261110011
2.03015075376884 0.251350865775307
2.05025125628141 0.330521179362446
2.07035175879397 0.421546519163303
2.09045226130653 0.52163103568247
2.1105527638191 0.621312660899807
2.13065326633166 0.701463828198308
2.15075376884422 0.742445975270126
2.17085427135678 0.737528644216265
2.19095477386935 0.685753269843097
2.21105527638191 0.612216082111273
2.23115577889447 0.539329592480213
2.25125628140704 0.474093988468739
2.2713567839196 0.417571188210576
2.29145728643216 0.369074295058814
2.31155778894472 0.327566720764209
2.33165829145729 0.292081649457594
2.35175879396985 0.261828848488135
2.37185929648241 0.236317008047842
2.39195979899498 0.215213042234175
2.41206030150754 0.196872969738374
2.4321608040201 0.177830310020193
2.45226130653266 0.165292267832312
2.47236180904523 0.170705553020566
2.49246231155779 0.189546872220267
2.51256281407035 0.212200675985437
2.53266331658291 0.230076234212036
2.55276381909548 0.238184049769096
2.57286432160804 0.2364418731416
2.5929648241206 0.22781330123068
2.61306532663317 0.215582799827538
2.63316582914573 0.202066665801877
2.65326633165829 0.188567601610838
2.67336683417085 0.175717968132784
2.69346733668342 0.163792882250429
2.71356783919598 0.152854199013842
2.73366834170854 0.142789960782753
2.75376884422111 0.133428620283749
2.77386934673367 0.124568608078644
2.79396984924623 0.115948530224053
2.81407035175879 0.107231707485256
2.83417085427136 0.0980270978205791
2.85427135678392 0.08800180052341
2.87437185929648 0.0771488152126076
2.89447236180905 0.0661647964499431
2.91457286432161 0.0566584009871012
2.93467336683417 0.0508038134767475
2.95477386934673 0.0500611693163072
2.9748743718593 0.053467944838691
2.99497487437186 0.0587824363314126
3.01507537688442 0.0647578941063584
3.03517587939699 0.0709796892067097
3.05527638190955 0.0772828249505729
3.07537688442211 0.0835529329563726
3.09547738693467 0.0896563251176328
3.11557788944724 0.0953920866450622
3.1356783919598 0.100445918761521
3.15577889447236 0.104347963080651
3.17587939698492 0.106442958264824
3.19597989949749 0.105859758644971
3.21608040201005 0.101519036331646
3.23618090452261 0.0927106938336468
3.25628140703518 0.0806569245655092
3.27638190954774 0.0701646503261797
3.2964824120603 0.0696044402891392
3.31658291457286 0.0841317920500546
3.33668341708543 0.110564113568574
3.35678391959799 0.144520257591416
3.37688442211055 0.184042168169967
3.39698492462312 0.228257084541234
3.41708542713568 0.274996633758428
3.43718592964824 0.317535914423879
3.4572864321608 0.34292209180031
3.47738693467337 0.339723176155238
3.49748743718593 0.311422384157322
3.51758793969849 0.273077022551333
3.53768844221106 0.237080777818231
3.55778894472362 0.208525719969222
3.57788944723618 0.187546536526436
3.59798994974874 0.171891820886093
3.61809045226131 0.15871292490113
3.63819095477387 0.145804887465295
3.65829145728643 0.1321046556957
3.67839195979899 0.11749163503706
3.69849246231156 0.102323399170887
3.71859296482412 0.0870825058953544
3.73869346733668 0.072257842104467
3.75879396984925 0.0584653552264939
3.77889447236181 0.0468347584357751
3.79899497487437 0.0396372191108146
3.81909547738693 0.039919090607947
3.8391959798995 0.0482863639442314
3.85929648241206 0.0623832047851859
3.87939698492462 0.0801051362057933
3.89949748743719 0.100285280695601
3.91959798994975 0.121796599794933
3.93969849246231 0.142501174368365
3.95979899497487 0.158854213865553
3.97989949748744 0.167380243353687
4 0.167132015019094
};
%\addlegendentry{Frequency unrestricted}
\addplot [red, dashed,mark=o]
table {%
0 9321.37171058478
0.0201005025125628 10421.1284835229
0.0402010050251256 15016.1926957676
0.0603015075376884 21935.798146673
0.0804020100502513 12662.5207361712
0.100502512562814 7687.37612848304
0.120603015075377 5839.01859568928
0.14070351758794 5220.50598254233
0.160804020100503 5272.73490513409
0.180904522613065 4884.6345230546
0.201005025125628 10386.3494351418
0.221105527638191 7174.71960999662
0.241206030150754 5373.58351060416
0.261306532663317 5949.20432470618
0.281407035175879 3869.46031318275
0.301507537688442 961.145728792075
0.321608040201005 401.709583142168
0.341708542713568 202.365844349801
0.361809045226131 126.21276247353
0.381909547738693 100.048868434223
0.402010050251256 90.9805644802002
0.422110552763819 78.9589759221088
0.442211055276382 46.2841601055182
0.462311557788945 58.137201399213
0.482412060301508 69.9554015623156
0.50251256281407 80.7057346404142
0.522613065326633 96.1378013981884
0.542713567839196 120.981654900056
0.562814070351759 167.13662848133
0.582914572864322 266.093908836605
0.603015075376884 141.173999875132
0.623115577889447 72.1963931798221
0.64321608040201 43.1738949856203
0.663316582914573 28.7576873305992
0.683417085427136 28.641507298248
0.703517587939699 25.9946302082685
0.723618090452261 22.7377235728418
0.743718592964824 21.4236907274171
0.763819095477387 22.631857710968
0.78391959798995 30.0967491419725
0.804020100502513 58.6377907789186
0.824120603015075 53.4586911573668
0.844221105527638 9.74966193201285
0.864321608040201 2.04185359652514
0.884422110552764 1.26525352621892
0.904522613065327 1.81059156582485
0.924623115577889 1.30361017719123
0.944723618090452 0.70884966832536
0.964824120603015 0.317621682452366
0.984924623115578 0.0449054333164823
1.00502512562814 0.000130270915923676
1.0251256281407 0.000242776819395946
1.04522613065327 0.000376614617963305
1.06532663316583 0.00113627673058823
1.08542713567839 0.00238971902972624
1.10552763819095 0.00195875852528507
1.12562814070352 0.00102825286631422
1.14572864321608 0.000794000545759082
1.16582914572864 0.000689798071929691
1.18592964824121 0.00065609295497448
1.20603015075377 0.000583314818544906
1.22613065326633 0.00050798492216419
1.24623115577889 0.000306460916100316
1.26633165829146 0.000346102092569666
1.28643216080402 0.000832074487938731
1.30653266331658 0.0010375043127048
1.32663316582915 0.00129772299562476
1.34673366834171 0.00183783157865958
1.36683417085427 0.00273924062910132
1.38693467336683 0.00417434378660919
1.4070351758794 0.00649309672509922
1.42713567839196 0.00738777497790547
1.44723618090452 0.00791050086314888
1.46733668341709 0.012771111549553
1.48743718592965 0.0302385706201283
1.50753768844221 0.0727909087557616
1.52763819095477 0.120694494904424
1.54773869346734 0.0835787122514277
1.5678391959799 0.0641579782037438
1.58793969849246 0.0510584318850633
1.60804020100503 0.0388790244132109
1.62814070351759 0.0363516628877552
1.64824120603015 0.0392385566016478
1.66834170854271 0.034305539292399
1.68844221105528 0.0266064871927464
1.70854271356784 0.0219652258611906
1.7286432160804 0.0163336891681133
1.74874371859296 0.0110862083197791
1.76884422110553 0.00953761198065681
1.78894472361809 0.00927752584671024
1.80904522613065 0.00837448392116876
1.82914572864322 0.00724887994595612
1.84924623115578 0.00493438609953152
1.86934673366834 0.00245402512200378
1.8894472361809 0.000765167931380258
1.90954773869347 0.000271667516764546
1.92964824120603 0.000321325208679289
1.94974874371859 0.000268820580642974
1.96984924623116 0.000169483344673778
1.98994974874372 0.000329283650057947
2.01005025125628 0.00166663535521908
2.03015075376884 0.00529289122600845
2.05025125628141 0.0134689389288412
2.07035175879397 0.0297737321017939
2.09045226130653 0.0589466958350274
2.1105527638191 0.105276564169534
2.13065326633166 0.168642385523723
2.15075376884422 0.242664444483501
2.17085427135678 0.321659203574016
2.19095477386935 0.392561084257628
2.21105527638191 0.448450220091536
2.23115577889447 0.498560393015758
2.25125628140704 0.550836767706168
2.2713567839196 0.6110331519955
2.29145728643216 0.684601227527304
2.31155778894472 0.778203374128515
2.33165829145729 0.901313959684552
2.35175879396985 1.06812300815913
2.37185929648241 1.29893114035361
2.39195979899498 1.61278285315083
2.41206030150754 1.9674834328228
2.4321608040201 2.10478550140562
2.45226130653266 1.8095432938792
2.47236180904523 1.39429209843909
2.49246231155779 1.1000354677348
2.51256281407035 0.938512172127456
2.53266331658291 0.858400338712132
2.55276381909548 0.808546917512857
2.57286432160804 0.760874844833362
2.5929648241206 0.70831371567534
2.61306532663317 0.652694296642033
2.63316582914573 0.596975477595618
2.65326633165829 0.542928291435176
2.67336683417085 0.491146706202771
2.69346733668342 0.441519878664972
2.71356783919598 0.393548961503954
2.73366834170854 0.346570164589618
2.75376884422111 0.300102817049618
2.77386934673367 0.254228752356941
2.79396984924623 0.210378418231283
2.81407035175879 0.173189828004316
2.83417085427136 0.153384647331384
2.85427135678392 0.164854093002869
2.87437185929648 0.211100298224278
2.89447236180905 0.290042129836054
2.91457286432161 0.408626474119233
2.93467336683417 0.568128195813971
2.95477386934673 0.723146830690654
2.9748743718593 0.800845902931707
2.99497487437186 0.796366645108123
3.01507537688442 0.753225324291737
3.03517587939699 0.700729186919106
3.05527638190955 0.649475356656749
3.07537688442211 0.601956381337078
3.09547738693467 0.558127264293801
3.11557788944724 0.517403975630761
3.1356783919598 0.479374048445308
3.15577889447236 0.444146071738346
3.17587939698492 0.412606402467457
3.19597989949749 0.386582071761311
3.21608040201005 0.368767766791066
3.23618090452261 0.361501332068779
3.25628140703518 0.363728770559404
3.27638190954774 0.370013467507795
3.2964824120603 0.373565033600653
3.31658291457286 0.369291721345767
3.33668341708543 0.354347599188838
3.35678391959799 0.326995993665945
3.37688442211055 0.28530877810916
3.39698492462312 0.226802809522461
3.41708542713568 0.151993725323597
3.43718592964824 0.0951546409151906
3.4572864321608 0.158685236077257
3.47738693467337 0.267976834553753
3.49748743718593 0.353816592346975
3.51758793969849 0.405240388448493
3.53768844221106 0.431814090519489
3.55778894472362 0.445501461960144
3.57788944723618 0.454555369127186
3.59798994974874 0.463064753956976
3.61809045226131 0.471798892009081
3.63819095477387 0.479578856454563
3.65829145728643 0.484823264712359
3.67839195979899 0.48654399836415
3.69849246231156 0.484523677780619
3.71859296482412 0.479021814328061
3.73869346733668 0.470425130054167
3.75879396984925 0.459041194757319
3.77889447236181 0.445039749119139
3.79899497487437 0.428459851584534
3.81909547738693 0.409239953541394
3.8391959798995 0.387274271966835
3.85929648241206 0.362522520373977
3.87939698492462 0.335270621445513
3.89949748743719 0.306851952834329
3.91959798994975 0.281428433880682
3.93969849246231 0.268293722303409
3.95979899497487 0.278407847178391
3.97989949748744 0.311135314502512
4 0.352431885375914
};
%\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (2.65,0) -- (2.65,3.3);
  \draw [gray,dashed] (5.29,0) -- (5.29,3.3);
\end{tikzpicture}


==> figures/tchain_rel_err.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega\)},
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\frac{\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-}{\hat{\text{G}}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}}$},
ymin=3.12329496212709e-07, ymax=9.17700220196981,
ymode=log,
ytick style={color=black}
]
\addplot [blue, dotted,mark=+]
table {%
0 7.77387566933253e-07
0.0201005025125628 7.85022780771642e-07
0.0402010050251256 7.20321353312774e-07
0.0603015075376884 6.82451100835213e-07
0.0804020100502513 1.58056843577721e-06
0.100502512562814 2.91888790421293e-06
0.120603015075377 3.10644681908891e-05
0.14070351758794 5.42543307475884e-05
0.160804020100503 2.61420914229819e-05
0.180904522613065 1.177770923998e-05
0.201005025125628 9.62209934240525e-06
0.221105527638191 4.49247668962412e-05
0.241206030150754 0.000167253051661279
0.261306532663317 4.41745697985022e-05
0.281407035175879 1.81998118006159e-05
0.301507537688442 3.55546459724532e-05
0.321608040201005 5.99368200468214e-05
0.341708542713568 9.73243569825863e-05
0.361809045226131 0.000154638293509272
0.381909547738693 0.000311348358937204
0.402010050251256 0.000148993537384587
0.422110552763819 0.000123372337839664
0.442211055276382 0.000207035272023576
0.462311557788945 0.000313654127828469
0.482412060301508 0.000456149674296159
0.50251256281407 0.000664637955114867
0.522613065326633 0.00102618038793711
0.542713567839196 0.0014005716766228
0.562814070351759 0.00252135334071603
0.582914572864322 0.00216939945150133
0.603015075376884 0.00261963314950855
0.623115577889447 0.00442829396690693
0.64321608040201 0.00789123280396647
0.663316582914573 0.0151143531609957
0.683417085427136 0.0197821434530348
0.703517587939699 0.0154108081162194
0.723618090452261 0.0128629988782595
0.743718592964824 0.0123426107148644
0.763819095477387 0.013266812780862
0.78391959798995 0.0141485052500839
0.804020100502513 0.00889617153270289
0.824120603015075 0.00119051085897407
0.844221105527638 0.000391250342465151
0.864321608040201 0.001909995821637
0.884422110552764 0.00393658370662149
0.904522613065327 0.0066570568462024
0.924623115577889 0.00635661156084171
0.944723618090452 0.00520833053998287
0.964824120603015 0.00453346629869941
0.984924623115578 0.00409166241502404
1.00502512562814 0.00515494284192779
1.0251256281407 0.00604327453915236
1.04522613065327 0.00500624819970199
1.06532663316583 0.00413543262984775
1.08542713567839 0.00332626349512124
1.10552763819095 0.00258894218105331
1.12562814070352 0.00472957523241216
1.14572864321608 0.00664163165590679
1.16582914572864 0.00700941574208181
1.18592964824121 0.0070306550021476
1.20603015075377 0.00622680587089658
1.22613065326633 0.00215467895536102
1.24623115577889 0.0033833122519767
1.26633165829146 0.00639893635643973
1.28643216080402 0.00856927452681549
1.30653266331658 0.0108074153345731
1.32663316582915 0.0113625478975143
1.34673366834171 0.00948633677226386
1.36683417085427 0.00663566227910716
1.38693467336683 0.00434000510976194
1.4070351758794 0.00382694562592727
1.42713567839196 0.00444073877074623
1.44723618090452 0.00497153850665647
1.46733668341709 0.005233881364242
1.48743718592965 0.00499647125477315
1.50753768844221 0.00632143665632748
1.52763819095477 0.00861932626957814
1.54773869346734 0.00992655027977749
1.5678391959799 0.0101938235015414
1.58793969849246 0.0106850176190657
1.60804020100503 0.0133172083368488
1.62814070351759 0.015961110310333
1.64824120603015 0.0178996968896236
1.66834170854271 0.0202011351636971
1.68844221105528 0.0245316368286807
1.70854271356784 0.0294137633640441
1.7286432160804 0.0332196599799345
1.74874371859296 0.0352604282832012
1.76884422110553 0.034198471759521
1.78894472361809 0.030234056403508
1.80904522613065 0.0251842233289342
1.82914572864322 0.0208390168456975
1.84924623115578 0.0176105033766082
1.86934673366834 0.014763103301804
1.8894472361809 0.011443082183865
1.90954773869347 0.00731540664766318
1.92964824120603 0.00480337822559825
1.94974874371859 0.00350904384674353
1.96984924623116 0.00299333585868315
1.98994974874372 0.00347543772032037
2.01005025125628 0.00482140879383564
2.03015075376884 0.00673730557361941
2.05025125628141 0.00911326205154112
2.07035175879397 0.0119341347793032
2.09045226130653 0.0151259371606715
2.1105527638191 0.0183898408313423
2.13065326633166 0.021107724904847
2.15075376884422 0.0226541536344556
2.17085427135678 0.0228263784919846
2.19095477386935 0.0215926489241992
2.21105527638191 0.0196784315569059
2.23115577889447 0.0177316402543006
2.25125628140704 0.0159587220833116
2.2713567839196 0.0143991362264242
2.29145728643216 0.0130427630093991
2.31155778894472 0.011868810818982
2.33165829145729 0.0108573775501028
2.35175879396985 0.0099913131088133
2.37185929648241 0.00925577409765285
2.39195979899498 0.00861479643819091
2.41206030150754 0.00791438668776514
2.4321608040201 0.00697726566524028
2.45226130653266 0.00637924139874809
2.47236180904523 0.0066631483675756
2.49246231155779 0.00755399439647616
2.51256281407035 0.00862879843406098
2.53266331658291 0.00952534133075182
2.55276381909548 0.0100313235634408
2.57286432160804 0.0101347990739945
2.5929648241206 0.00994722076480169
2.61306532663317 0.00959539914723148
2.63316582914573 0.00917091618326395
2.65326633165829 0.00872734052643403
2.67336683417085 0.00829255031455149
2.69346733668342 0.00788044414463105
2.71356783919598 0.00749599708638621
2.73366834170854 0.00713592752253445
2.75376884422111 0.00679346864675719
2.77386934673367 0.00645951675942887
2.79396984924623 0.00612084369531315
2.81407035175879 0.00575900625055603
2.83417085427136 0.00535141552607707
2.85427135678392 0.00487798968692419
2.87437185929648 0.00433709940913467
2.89447236180905 0.00376751144143274
2.91457286432161 0.00325946888386809
2.93467336683417 0.00293483010559871
2.95477386934673 0.002882295685428
2.9748743718593 0.00307292834700045
2.99497487437186 0.00340364641705304
3.01507537688442 0.00380356845060473
3.03517587939699 0.00424072086037626
3.05527638190955 0.00469994979038485
3.07537688442211 0.00517155053468171
3.09547738693467 0.00564555819844897
3.11557788944724 0.00610767752507623
3.1356783919598 0.00653549762612898
3.15577889447236 0.00689495199097928
3.17587939698492 0.00713760289976086
3.19597989949749 0.00719803043921285
3.21608040201005 0.00699408024502722
3.23618090452261 0.00646738189517529
3.25628140703518 0.00569569130858966
3.27638190954774 0.00501712441453868
3.2964824120603 0.00504320496950384
3.31658291457286 0.00618175579583874
3.33668341708543 0.00824384691167599
3.35678391959799 0.0109383810396309
3.37688442211055 0.0141382512314017
3.39698492462312 0.0177822467899756
3.41708542713568 0.0216807908865872
3.43718592964824 0.0252423055410255
3.4572864321608 0.0273713019867105
3.47738693467337 0.0271865858085239
3.49748743718593 0.0250520280083328
3.51758793969849 0.0221643558178926
3.53768844221106 0.0194604428403268
3.55778894472362 0.0173246950136175
3.57788944723618 0.0157721509426008
3.59798994974874 0.0146304758789692
3.61809045226131 0.01367221024892
3.63819095477387 0.0127148204914225
3.65829145728643 0.011665498511239
3.67839195979899 0.0105090744702429
3.69849246231156 0.00927223672582478
3.71859296482412 0.00799500241146023
3.73869346733668 0.00672095530433742
3.75879396984925 0.00550867690227487
3.77889447236181 0.00446924529437565
3.79899497487437 0.00382976438746047
3.81909547738693 0.00390396383438922
3.8391959798995 0.00477769026595644
3.85929648241206 0.0062414561834274
3.87939698492462 0.00809807956154319
3.89949748743719 0.0102336910570257
3.91959798994975 0.0125297150764908
3.93969849246231 0.0147569244113673
3.95979899497487 0.0165414429380058
3.97989949748744 0.0175267310318406
4 0.0176213785850223
};
%\addlegendentry{Frequency unrestricted}
\addplot [red, dashed,mark=o]
table {%
0 0.727003500190437
0.0201005025125628 0.748982434352765
0.0402010050251256 0.821657265848146
0.0603015075376884 0.970804448732872
0.0804020100502513 1.26798621707175
0.100502512562814 1.94413524769721
0.120603015075377 3.86278054265498
0.14070351758794 3.56881448589062
0.160804020100503 1.59568331005107
0.180904522613065 0.587405737449594
0.201005025125628 0.84543370749578
0.221105527638191 2.07901643730625
0.241206030150754 4.19993237753785
0.261306532663317 1.58923511694163
0.281407035175879 0.576853307468255
0.301507537688442 0.267273068723789
0.321608040201005 0.159248029930415
0.341708542713568 0.1055093881173
0.361809045226131 0.0824418216878982
0.381909547738693 0.0792323568969673
0.402010050251256 0.0855875534472149
0.422110552763819 0.0864114876714027
0.442211055276382 0.0556633829326349
0.462311557788945 0.0793480767635228
0.482412060301508 0.109480146172389
0.50251256281407 0.144896289869176
0.522613065326633 0.199862164470832
0.542713567839196 0.294796361772574
0.562814070351759 0.466901562158076
0.582914572864322 0.515263085021849
0.603015075376884 0.263847058172692
0.623115577889447 0.161853626211134
0.64321608040201 0.111259249472846
0.663316582914573 0.0829310670150448
0.683417085427136 0.0891067655492273
0.703517587939699 0.0888050880318365
0.723618090452261 0.0863463076124432
0.743718592964824 0.0912806902172555
0.763819095477387 0.110552424884508
0.78391959798995 0.173893591481562
0.804020100502513 0.357514957622935
0.824120603015075 0.158717719994499
0.844221105527638 0.0335523053543736
0.864321608040201 0.00834987163371115
0.884422110552764 0.00585250188319145
0.904522613065327 0.00918480834576365
0.924623115577889 0.00717070452404779
0.944723618090452 0.00424356894617015
0.964824120603015 0.00195346452117434
0.984924623115578 0.00026107088108363
1.00502512562814 7.77631748341382e-07
1.0251256281407 1.53127192498482e-06
1.04522613065327 2.52527123849284e-06
1.06532663316583 8.0921199650736e-06
1.08542713567839 1.80110188404525e-05
1.10552763819095 1.55614774444784e-05
1.12562814070352 8.5265930371808e-06
1.14572864321608 6.88405445604022e-06
1.16582914572864 6.28871684477003e-06
1.18592964824121 6.29087928309566e-06
1.20603015075377 5.8760972728273e-06
1.22613065326633 5.34343211519019e-06
1.24623115577889 3.38033030951501e-06
1.26633165829146 4.04435402140151e-06
1.28643216080402 1.03614033233409e-05
1.30653266331658 1.38096443075498e-05
1.32663316582915 1.8181138018687e-05
1.34673366834171 2.46779286150326e-05
1.36683417085427 2.90323750718988e-05
1.38693467336683 4.41510395256374e-05
1.4070351758794 7.33915819383695e-05
1.42713567839196 8.84697228864743e-05
1.44723618090452 9.98069761784401e-05
1.46733668341709 0.000168956066435443
1.48743718592965 0.000417466633493593
1.50753768844221 0.00104354298466068
1.52763819095477 0.00179647507233588
1.54773869346734 0.00129122675651703
1.5678391959799 0.00102669996910035
1.58793969849246 0.000844107948036605
1.60804020100503 0.000664784528273931
1.62814070351759 0.00064317926562163
1.64824120603015 0.000717369860869111
1.66834170854271 0.000647396579480187
1.68844221105528 0.000518630302532877
1.70854271356784 0.000440955990000051
1.7286432160804 0.00033529597900977
1.74874371859296 0.000230888158083999
1.76884422110553 0.000200824904813522
1.78894472361809 0.000198811256202179
1.80904522613065 0.00018462917642147
1.82914572864322 0.000165663473795051
1.84924623115578 0.000117455670299499
1.86934673366834 6.0705159817368e-05
1.8894472361809 1.87751820271477e-05
1.90954773869347 6.18146194886582e-06
1.92964824120603 7.26736723820532e-06
1.94974874371859 6.29600662137655e-06
1.96984924623116 4.12253867263467e-06
1.98994974874372 8.29417943352831e-06
2.01005025125628 4.33518150919192e-05
2.03015075376884 0.000141872698339642
2.05025125628141 0.000371370967063299
2.07035175879397 0.000842905149569095
2.09045226130653 0.00170930016819896
2.1105527638191 0.00311601449670204
2.13065326633166 0.00507461245731628
2.15075376884422 0.00740438737639991
2.17085427135678 0.00995529432489111
2.19095477386935 0.0123607630418115
2.21105527638191 0.0144145134709916
2.23115577889447 0.0163912636303606
2.25125628140704 0.0185420003267391
2.2713567839196 0.0210702985331633
2.29145728643216 0.0241932090262732
2.31155778894472 0.0281968467513322
2.33165829145729 0.0335040081074798
2.35175879396985 0.0407592649735425
2.37185929648241 0.0508749382993443
2.39195979899498 0.0645583364031496
2.41206030150754 0.0790937664516577
2.4321608040201 0.0825823652333814
2.45226130653266 0.0698369841767309
2.47236180904523 0.0544233913616079
2.49246231155779 0.0438396142434747
2.51256281407035 0.038163084653681
2.53266331658291 0.0355384651207852
2.55276381909548 0.0340526401900424
2.57286432160804 0.0326139933269127
2.5929648241206 0.030927750322292
2.61306532663317 0.0290508440488387
2.63316582914573 0.0270940882147347
2.65326633165829 0.0251279649330677
2.67336683417085 0.0231783853199065
2.69346733668342 0.0212425149051584
2.71356783919598 0.0192997110175351
2.73366834170854 0.0173198421123389
2.75376884422111 0.015279623472794
2.77386934673367 0.0131830556021111
2.79396984924623 0.0111057329693841
2.81407035175879 0.00930136547668715
2.83417085427136 0.008373449805618
2.85427135678392 0.00913795582286202
2.87437185929648 0.0118674924063779
2.89447236180905 0.0165153843325365
2.91457286432161 0.0235076397200054
2.93467336683417 0.0328195782719629
2.95477386934673 0.0416355234705164
2.9748743718593 0.0460264946431455
2.99497487437186 0.0461115708610792
3.01507537688442 0.0442408469146199
3.03517587939699 0.0418654535354241
3.05527638190955 0.0394978000394172
3.07537688442211 0.0372583910056672
3.09547738693467 0.035144647614963
3.11557788944724 0.0331278698735612
3.1356783919598 0.0311903957300685
3.15577889447236 0.0293476341196141
3.17587939698492 0.0276675949515097
3.19597989949749 0.0262859990936139
3.21608040201005 0.0254059873489185
3.23618090452261 0.0252178801972774
3.25628140703518 0.0256851697274496
3.27638190954774 0.0264578187578997
3.2964824120603 0.0270667363470151
3.31658291457286 0.0271344658559781
3.33668341708543 0.0264207550438228
3.35678391959799 0.0247495184188162
3.37688442211055 0.0219176247679623
3.39698492462312 0.0176689522679839
3.41708542713568 0.0119832164116928
3.43718592964824 0.00756425465757387
3.4572864321608 0.0126659133994561
3.47738693467337 0.0214450344240369
3.49748743718593 0.0284623830277131
3.51758793969849 0.0328914241023886
3.53768844221106 0.0354448534526278
3.55778894472362 0.0370130694559857
3.57788944723618 0.0382268637236765
3.59798994974874 0.0394134966878838
3.61809045226131 0.0406427746875309
3.63819095477387 0.0418213626258096
3.65829145728643 0.0428123069768552
3.67839195979899 0.0435190735940116
3.69849246231156 0.0439060691498937
3.71859296482412 0.0439787592389347
3.73869346733668 0.0437558911399558
3.75879396984925 0.0432514198700431
3.77889447236181 0.0424682836207718
3.79899497487437 0.0413979668065903
3.81909547738693 0.0400224041650556
3.8391959798995 0.0383188206419581
3.85929648241206 0.0362704743081291
3.87939698492462 0.0338935590863828
3.89949748743719 0.0313129510509443
3.91959798994975 0.0289516956703636
3.93969849246231 0.0277835617679983
3.95979899497487 0.0289905278905102
3.97989949748744 0.032579621480593
4 0.0371582648419136
};
%\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (2.65,0) -- (2.65,3.3);
  \draw [gray,dashed] (5.29,0) -- (5.29,3.3);
\end{tikzpicture}


==> figures/tchain_tf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\figwidth,
height=\figheight,
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \omega\)},
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
ymin=6.30890748742499, ymax=33362.8570156218,
ymode=log,
ytick style={color=black},
legend columns=3,
legend style={nodes=right,anchor=south east,at={(1.00,1.05)}}
]
\addplot [green!50.1960784313725!black]
table {%
0 12821.6325067803
0.0201005025125628 13913.7154698806
0.0402010050251256 18275.4943209409
0.0603015075376884 22595.4858110759
0.0804020100502513 9986.32364113046
0.100502512562814 3954.13649209261
0.120603015075377 1511.61023289094
0.14070351758794 1462.81237177828
0.160804020100503 3304.37429026273
0.180904522613065 8315.60574171912
0.201005025125628 12285.2322341236
0.221105527638191 3451.01629850161
0.241206030150754 1279.44524520043
0.261306532663317 3743.43875320035
0.281407035175879 6707.87575122935
0.301507537688442 3596.11888089392
0.321608040201005 2522.54036246287
0.341708542713568 1917.98898620112
0.361809045226131 1530.93126630967
0.381909547738693 1262.72740522316
0.402010050251256 1063.01162745949
0.422110552763819 913.755543966173
0.442211055276382 831.501027552212
0.462311557788945 732.685702924804
0.482412060301508 638.977970052786
0.50251256281407 556.989655934476
0.522613065326633 481.020515577469
0.542713567839196 410.390596995868
0.562814070351759 357.969735009675
0.582914572864322 516.423389471657
0.603015075376884 535.059973201336
0.623115577889447 446.059781729224
0.64321608040201 388.047692126102
0.663316582914573 346.766156106278
0.683417085427136 321.429098247595
0.703517587939699 292.715550250335
0.723618090452261 263.331741698763
0.743718592964824 234.701235019443
0.763819095477387 204.716067825839
0.78391959798995 173.075665903212
0.804020100502513 164.014930085143
0.824120603015075 336.816148563751
0.844221105527638 290.580984794893
0.864321608040201 244.537124173443
0.884422110552764 216.190195487636
0.904522613065327 197.128943540772
0.924623115577889 181.796666257747
0.944723618090452 167.040921761175
0.964824120603015 162.594036907016
0.984924623115578 172.004756448106
1.00502512562814 167.522630347247
1.0251256281407 158.545856836206
1.04522613065327 149.138283532695
1.06532663316583 140.417682324597
1.08542713567839 132.680946641339
1.10552763819095 125.872272235956
1.12562814070352 120.593637086988
1.14572864321608 115.339085538815
1.16582914572864 109.688206506444
1.18592964824121 104.292726890735
1.20603015075377 99.2690882164791
1.22613065326633 95.0671611828102
1.24623115577889 90.6600503618492
1.26633165829146 85.5766064835564
1.28643216080402 80.3051924505567
1.30653266331658 75.1289670898758
1.32663316582915 71.3774349158413
1.34673366834171 74.4726839650578
1.36683417085427 94.3512414095499
1.38693467336683 94.5468970030762
1.4070351758794 88.4719548701347
1.42713567839196 83.5062520472181
1.44723618090452 79.257995443185
1.46733668341709 75.5883574883813
1.48743718592965 72.4335029295038
1.50753768844221 69.753627618349
1.52763819095477 67.184063259776
1.54773869346734 64.7281446342346
1.5678391959799 62.4895102119876
1.58793969849246 60.488035924582
1.60804020100503 58.4836480989678
1.62814070351759 56.5187107712831
1.64824120603015 54.6978047755022
1.66834170854271 52.9899915750928
1.68844221105528 51.3014512704062
1.70854271356784 49.8127395008015
1.7286432160804 48.7142411201935
1.74874371859296 48.0154911874943
1.76884422110553 47.4921772750896
1.78894472361809 46.6649928376066
1.80904522613065 45.3583993791509
1.82914572864322 43.7566578793585
1.84924623115578 42.0106248336023
1.86934673366834 40.4253135876215
1.8894472361809 40.7542217313192
1.90954773869347 43.9487485342188
1.92964824120603 44.2148027128791
1.94974874371859 42.6969977652595
1.96984924623116 41.1114020103208
1.98994974874372 39.7005698631083
2.01005025125628 38.4444192633066
2.03015075376884 37.3073275404779
2.05025125628141 36.2681526651099
2.07035175879397 35.3227550181828
2.09045226130653 34.4858655792083
2.1105527638191 33.7856464663298
2.13065326633166 33.2325644455045
2.15075376884422 32.7730617197242
2.17085427135678 32.3103660300404
2.19095477386935 31.7586449096833
2.21105527638191 31.1110202223624
2.23115577889447 30.4162268546705
2.25125628140704 29.7075158019395
2.2713567839196 28.9997387096235
2.29145728643216 28.2972476608558
2.31155778894472 27.5989503717024
2.33165829145729 26.9016756679728
2.35175879396985 26.2056494113048
2.37185929648241 25.5318469913574
2.39195979899498 24.9817907803483
2.41206030150754 24.8753286268815
2.4321608040201 25.4871060602031
2.45226130653266 25.9109598618968
2.47236180904523 25.6193534352707
2.49246231155779 25.0922706943877
2.51256281407035 24.5921465899359
2.53266331658291 24.1541196502064
2.55276381909548 23.744030213237
2.57286432160804 23.3297050504238
2.5929648241206 22.902206215911
2.61306532663317 22.4673092301469
2.63316582914573 22.0334219356
2.65326633165829 21.6065364975378
2.67336683417085 21.1898585438113
2.69346733668342 20.7847272621076
2.71356783919598 20.3914432266052
2.73366834170854 20.0100071548988
2.75376884422111 19.6407207012636
2.77386934673367 19.2845088445375
2.79396984924623 18.943226783072
2.81407035175879 18.6198282863303
2.83417085427136 18.3179753735997
2.85427135678392 18.040587654235
2.87437185929648 17.7881131915305
2.89447236180905 17.5619364343009
2.91457286432161 17.3827095780903
2.93467336683417 17.3106488787307
2.95477386934673 17.3685057953634
2.9748743718593 17.3996718442466
2.99497487437186 17.2704297476081
3.01507537688442 17.0255629541944
3.03517587939699 16.7376470990859
3.05527638190955 16.4433299071999
3.07537688442211 16.1562634641286
3.09547738693467 15.8808610178289
3.11557788944724 15.6183895193241
3.1356783919598 15.3692839486219
3.15577889447236 15.1339651410437
3.17587939698492 14.9129840591707
3.19597989949749 14.7067672940471
3.21608040201005 14.514994506079
3.23618090452261 14.3351197341245
3.25628140703518 14.1610421273833
3.27638190954774 13.9850329648704
3.2964824120603 13.8016282721079
3.31658291457286 13.6096919432968
3.33668341708543 13.4117135790063
3.35678391959799 13.2122164210412
3.37688442211055 13.0173219557169
3.39698492462312 12.8362342080366
3.41708542713568 12.6838838673803
3.43718592964824 12.5795131473945
3.4572864321608 12.5285268478207
3.47738693467337 12.4959852828862
3.49748743718593 12.4310249075937
3.51758793969849 12.3205485778606
3.53768844221106 12.1827020979678
3.55778894472362 12.0363284782397
3.57788944723618 11.8909930046301
3.59798994974874 11.7488878904603
3.61809045226131 11.6084321416625
3.63819095477387 11.4673178094536
3.65829145728643 11.3243900865809
3.67839195979899 11.1800173621136
3.69849246231156 11.035460180379
3.71859296482412 10.8921175271352
3.73869346733668 10.7511267122748
3.75879396984925 10.6133208143592
3.77889447236181 10.4793439050469
3.79899497487437 10.3497800649554
3.81909547738693 10.2252716217061
3.8391959798995 10.1066333848172
3.85929648241206 9.99497600429026
3.87939698492462 9.89186826296484
3.89949748743719 9.79952200401358
3.91959798994975 9.7206200660905
3.93969849246231 9.65656327809039
3.95979899497487 9.60340730013148
3.97989949748744 9.5499978318609
4 9.48461632628172
};
\addlegendentry{Full model}
\addplot [blue, dotted,mark=+]
table {%
0 12821.642474158
0.0201005025125628 13913.7233597955
0.0402010050251256 18275.4872012656
0.0603015075376884 22595.4977436198
0.0804020100502513 9986.30843597125
0.100502512562814 3954.14500337793
0.120603015075377 1511.56346484502
0.14070351758794 1462.87443551706
0.160804020100503 3304.28919828018
0.180904522613065 8315.61246026633
0.201005025125628 12285.3482654339
0.221105527638191 3450.90124532565
0.241206030150754 1279.61369657393
0.261306532663317 3743.48797984567
0.281407035175879 6707.89389529496
0.301507537688442 3595.99530701499
0.321608040201005 2522.55080480967
0.341708542713568 1917.89747395901
0.361809045226131 1531.13085906617
0.381909547738693 1262.9722084373
0.402010050251256 1062.85388408448
0.422110552763819 913.751522766083
0.442211055276382 831.364855215107
0.462311557788945 732.812475613312
0.482412060301508 639.219909590923
0.50251256281407 556.841654379528
0.522613065326633 480.627253311336
0.542713567839196 410.895542572801
0.562814070351759 357.517917797296
0.582914572864322 515.792979330605
0.603015075376884 533.740951734857
0.623115577889447 446.080993763205
0.64321608040201 390.909653210518
0.663316582914573 350.401322016112
0.683417085427136 317.292921013186
0.703517587939699 288.346976731612
0.723618090452261 261.604648527226
0.743718592964824 235.323677592951
0.763819095477387 207.20987394436
0.78391959798995 174.242385694034
0.804020100502513 163.19523836041
0.824120603015075 336.417466943114
0.844221105527638 290.488315280755
0.864321608040201 244.697747863781
0.884422110552764 217.039593464664
0.904522613065327 197.005018306133
0.924623115577889 180.699484310147
0.944723618090452 167.430656011262
0.964824120603015 162.839675607073
0.984924623115578 171.722342409041
1.00502512562814 168.318740883162
1.0251256281407 158.030015604135
1.04522613065327 148.398960404148
1.06532663316583 140.06985530517
1.08542713567839 132.756727496012
1.10552763819095 126.197452542633
1.12562814070352 120.210587835744
1.14572864321608 114.668782956062
1.16582914572864 109.476068056944
1.18592964824121 104.552890944079
1.20603015075377 99.8253325349706
1.22613065326633 95.2153250515054
1.24623115577889 90.6291954236853
1.26633165829146 85.9427574240585
1.28643216080402 80.9904550528561
1.30653266331658 75.6466399229422
1.32663316582915 70.772137086557
1.34673366834171 74.6036246823607
1.36683417085427 93.897656725693
1.38693467336683 94.8284865057169
1.4070351758794 88.5805677500579
1.42713567839196 83.1805219172453
1.44723618090452 78.8879338398046
1.46733668341709 75.3425813876971
1.48743718592965 72.2951509803722
1.50753768844221 69.5964924389663
1.52763819095477 67.1555105092607
1.54773869346734 64.9138548040672
1.5678391959799 62.8322208343802
1.58793969849246 60.8828367031793
1.60804020100503 59.0451810651623
1.62814070351759 57.3034306356447
1.64824120603015 55.6448628310324
1.66834170854271 54.0587986872266
1.68844221105528 52.5358524114029
1.70854271356784 51.0673477860656
1.7286432160804 49.6448137233388
1.74874371859296 48.2595122834414
1.76884422110553 46.9020293985247
1.78894472361809 45.5622155530675
1.80904522613065 44.2307614704467
1.82914572864322 42.9078531693795
1.84924623115578 41.6428544238633
1.86934673366834 40.7087674071391
1.8894472361809 41.1377447165003
1.90954773869347 43.6317604107377
1.92964824120603 44.2589602205084
1.94974874371859 42.8362746567993
1.96984924623116 41.2338778110624
1.98994974874372 39.8378173081659
2.01005025125628 38.629581487045
2.03015075376884 37.557293972415
2.05025125628141 36.5830244263182
2.07035175879397 35.6819657326413
2.09045226130653 34.8378022002329
2.1105527638191 34.0394329606066
2.13065326633166 33.2789799324138
2.15075376884422 32.5505937931892
2.17085427135678 31.8497210297091
2.19095477386935 31.1726349734247
2.21105527638191 30.5161183180687
2.23115577889447 29.8772322574461
2.25125628140704 29.253135749632
2.2713567839196 28.6409414961545
2.29145728643216 28.0376318531751
2.31155778894472 27.440154778662
2.33165829145729 26.8461267865475
2.35175879396985 26.2566088583666
2.37185929648241 25.6860218182592
2.39195979899498 25.195542931129
2.41206030150754 24.9785431937333
2.4321608040201 25.3310295000619
2.45226130653266 25.8605225164326
2.47236180904523 25.7688953125008
2.49246231155779 25.2629914048354
2.51256281407035 24.6787399203936
2.53266331658291 24.1209204167913
2.55276381909548 23.6049508476015
2.57286432160804 23.1262608325554
2.5929648241206 22.6778807993287
2.61306532663317 22.253936934321
2.63316582914573 21.8499560981156
2.65326633165829 21.4625719121568
2.67336683417085 21.0892025405474
2.69346733668342 20.7278001124262
2.71356783919598 20.3766690309646
2.73366834170854 20.0343343894749
2.75376884422111 19.6994453642828
2.77386934673367 19.3707076913404
2.79396984924623 19.0468563920795
2.81407035175879 18.7267208643761
2.83417085427136 18.4095491131339
2.85427135678392 18.0960978368349
2.87437185929648 17.7919933184376
2.89447236180905 17.5173190176653
2.91457286432161 17.327140995839
2.93467336683417 17.3087171771186
2.95477386934673 17.4184622027273
2.9748743718593 17.4110934781041
2.99497487437186 17.2253284314028
3.01507537688442 16.9611153826415
3.03517587939699 16.6830282582595
3.05527638190955 16.4125188341243
3.07537688442211 16.1542675161505
3.09547738693467 15.9080446729626
3.11557788944724 15.672503997406
3.1356783919598 15.4462563065537
3.15577889447236 15.22812315228
3.17587939698492 15.0171574198665
3.19597989949749 14.8126067929363
3.21608040201005 14.6138708959627
3.23618090452261 14.4204650183461
3.25628140703518 14.2319921448716
3.27638190954774 14.048122085963
3.2964824120603 13.8685760533383
3.31658291457286 13.6931152491999
3.33668341708543 13.5215323730295
3.35678391959799 13.3536452451083
3.37688442211055 13.1892919717238
3.39698492462312 13.0283272410462
3.41708542713568 12.8706194552953
3.43718592964824 12.7160484871766
3.4572864321608 12.564503906753
3.47738693467337 12.4158835661937
3.49748743718593 12.2700924593194
3.51758793969849 12.1270417940689
3.53768844221106 11.9866482314002
3.55778894472362 11.8488332553924
3.57788944723618 11.7135226476215
3.59798994974874 11.5806460450638
3.61809045226131 11.4501365654121
3.63819095477387 11.3219304872006
3.65829145728643 11.1959669748006
3.67839195979899 11.0721878404015
3.69849246231156 10.950537336677
3.71859296482412 10.8309619750693
3.73869346733668 10.713410365591
3.75879396984925 10.5978330748093
3.77889447236181 10.4841824992782
3.79899497487437 10.372412752172
3.81909547738693 10.2624795612555
3.8391959798995 10.1543401766452
3.85929648241206 10.0479532870645
3.87939698492462 9.94327894350471
3.89949748743719 9.84027848937472
3.91959798994975 9.73891449635825
3.93969849246231 9.6391507053166
3.95979899497487 9.54095197166815
3.97989949748744 9.44428421475707
4 9.34911437079022
};
\addlegendentry{Frequency unrestricted}
\addplot [red, dashed,mark=o]
table {%
0 3500.26079619555
0.0201005025125628 3534.5319795917
0.0402010050251256 3641.36662317635
0.0603015075376884 3834.01567251569
0.0804020100502513 4139.18490945461
0.100502512562814 4606.87201939855
0.120603015075377 5332.75325434815
0.14070351758794 6511.02663218671
0.160804020100503 8550.08658281097
0.180904522613065 12012.738990426
0.201005025125628 14078.3526529445
0.221105527638191 10026.2908753867
0.241206030150754 6484.71626206675
0.261306532663317 4521.34179780521
0.281407035175879 3371.52013241701
0.301507537688442 2636.97419600054
0.321608040201005 2134.16041375514
0.341708542713568 1771.58676153737
0.361809045226131 1499.54073630983
0.381909547738693 1288.97469014598
0.402010050251256 1121.88338682659
0.422110552763819 986.556519674892
0.442211055276382 875.069994948049
0.462311557788945 781.881019769529
0.482412060301508 703.001705101801
0.50251256281407 635.492116159906
0.522613065326633 577.137754898944
0.542713567839196 526.237640671662
0.562814070351759 481.460845305925
0.582914572864322 441.746444069872
0.603015075376884 406.231368021348
0.623115577889447 374.19600658606
0.64321608040201 345.020302341705
0.663316582914573 318.144287637931
0.683417085427136 293.026844618482
0.703517587939699 269.095509643523
0.723618090452261 245.68375762005
0.743718592964824 222.004755874075
0.763819095477387 197.697146912141
0.78391959798995 179.17783285151
0.804020100502513 222.482645595929
0.824120603015075 313.273044600046
0.844221105527638 280.873159018606
0.864321608040201 243.659436720661
0.884422110552764 217.449122114198
0.904522613065327 197.349425023661
0.924623115577889 180.530149378459
0.944723618090452 166.696117184603
0.964824120603015 162.894577321162
0.984924623115578 171.98415854817
1.00502512562814 167.522751374302
1.0251256281407 158.545793308666
1.04522613065327 149.138499339292
1.06532663316583 140.416962723524
1.08542713567839 132.681122444732
1.10552763819095 125.873966072223
1.12562814070352 120.59323057731
1.14572864321608 115.338641327369
1.16582914572864 109.688197606875
1.18592964824121 104.293108747962
1.20603015075377 99.2687193668259
1.22613065326633 95.0670661339174
1.24623115577889 90.6603022708488
1.26633165829146 85.576570478288
1.28643216080402 80.3050388997818
1.30653266331658 75.1283456743064
1.32663316582915 71.3771007873712
1.34673366834171 74.4721196368604
1.36683417085427 94.3487375288482
1.38693467336683 94.5440201197155
1.4070351758794 88.4781026568331
1.42713567839196 83.5016708982116
1.44723618090452 79.2608673636979
1.46733668341709 75.5845366962317
1.48743718592965 72.4535598617825
1.50753768844221 69.6811150019639
1.52763819095477 67.1227108398274
1.54773869346734 64.7595970992364
1.5678391959799 62.5494403570749
1.58793969849246 60.4554583235087
1.60804020100503 58.4599900154025
1.62814070351759 56.5489426755302
1.64824120603015 54.7135694680583
1.66834170854271 52.9559517514879
1.68844221105528 51.3028189828395
1.70854271356784 49.8335129234607
1.7286432160804 48.7015203636592
1.74874371859296 48.0145851749333
1.76884422110553 47.5005726186829
1.78894472361809 46.6565138207457
1.80904522613065 45.3597994776355
1.82914572864322 43.7618071278906
1.84924623115578 42.0056904475428
1.86934673366834 40.4274326735839
1.8894472361809 40.7535048011119
1.90954773869347 43.9490111287219
1.92964824120603 44.2146958059246
1.94974874371859 42.6967604625733
1.96984924623116 41.1115629051713
1.98994974874372 39.7002414178053
2.01005025125628 38.444203011203
2.03015075376884 37.3106935644671
2.05025125628141 36.2812700006496
2.07035175879397 35.3504525795354
2.09045226130653 34.5190851524555
2.1105527638191 33.785104491825
2.13065326633166 33.1357198075088
2.15075376884422 32.5472841373168
2.17085427135678 31.9934242273507
2.19095477386935 31.4539333252378
2.21105527638191 30.9180167374211
2.23115577889447 30.382410365123
2.25125628140704 29.8479935481756
2.2713567839196 29.3171786722482
2.29145728643216 28.7925013020038
2.31155778894472 28.2760559641972
2.33165829145729 27.7693703964241
2.35175879396985 27.2734597117367
2.37185929648241 26.7889322322922
2.39195979899498 26.3160940575479
2.41206030150754 25.8550353484948
2.4321608040201 25.4056961287043
2.45226130653266 24.9679144763495
2.47236180904523 24.5414610402448
2.49246231155779 24.1260634411463
2.51256281407035 23.7214233800456
2.53266331658291 23.3272285577075
2.55276381909548 22.9431609270452
2.57286432160804 22.5689023612037
2.5929648241206 22.2041385020358
2.61306532663317 21.8485613273565
2.63316582914573 21.5018708159779
2.65326633165829 21.1637759777203
2.67336683417085 20.8339954372235
2.69346733668342 20.5122577053585
2.71356783919598 20.1983012333078
2.73366834170854 19.8918743170181
2.75376884422111 19.5927349003237
2.77386934673367 19.3006503112282
2.79396984924623 19.0153969559539
2.81407035175879 18.7367599882904
2.83417085427136 18.4645329666809
2.85427135678392 18.1985175078043
2.87437185929648 17.9385229427644
2.89447236180905 17.6843659800676
2.91457286432161 17.4358703781868
2.93467336683417 17.1928666295024
2.95477386934673 16.955191656688
2.9748743718593 16.7226885220898
2.99497487437186 16.4952061502801
3.01507537688442 16.2725990637052
3.03517587939699 16.0547271311684
3.05527638190955 15.8414553287689
3.07537688442211 15.6326535128389
3.09547738693467 15.4281962043739
3.11557788944724 15.2279623844267
3.1356783919598 15.0318352999288
3.15577889447236 14.8397022794025
3.17587939698492 14.6514545580421
3.19597989949749 14.4669871116545
3.21608040201005 14.2861984989722
3.23618090452261 14.108990711874
3.25628140703518 13.9352690330664
3.27638190954774 13.7649419008099
3.2964824120603 13.5979207802895
3.31658291457286 13.434120041258
3.33668341708543 13.273456841598
3.35678391959799 13.1158510164701
3.37688442211055 12.9612249727385
3.39698492462312 12.8095035883788
3.41708542713568 12.6606141165951
3.43718592964824 12.5144860943859
3.4572864321608 12.3710512553206
3.47738693467337 12.2302434462953
3.49748743718593 12.0919985480582
3.51758793969849 11.9562543993007
3.53768844221106 11.8229507241297
3.55778894472362 11.6920290627411
3.57788944723618 11.5634327051307
3.59798994974874 11.437106627685
3.61809045226131 11.3129974325044
3.63819095477387 11.1910532893232
3.65829145728643 11.0712238798919
3.67839195979899 10.9534603447033
3.69849246231156 10.8377152319438
3.71859296482412 10.7239424485624
3.73869346733668 10.6120972133543
3.75879396984925 10.5021360119616
3.77889447236181 10.3940165536993
3.79899497487437 10.2876977301216
3.81909547738693 10.1831395752441
3.8391959798995 10.0803032273469
3.85929648241206 9.9791508922838
3.87939698492462 9.87964580822951
3.89949748743719 9.78175221179783
3.91959798994975 9.68543530547024
3.93969849246231 9.59066122627474
3.95979899497487 9.49739701565984
3.97989949748744 9.40561059051032
4 9.3152707152547
};
\addlegendentry{Frequency restricted}
\end{axis}
\draw [gray,dashed] (2.65,0) -- (2.65,3.3);
  \draw [gray,dashed] (5.29,0) -- (5.29,3.3);
\end{tikzpicture}


==> figures/tf_fl_2-5.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=2.52083333333333in,
%height=1.565625in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=10,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
%title={Transfer function},
legend columns=3,
legend style={nodes=right,anchor=south east,at={(.90,1.05)}}
]
\addplot [
color=black,
solid,
%forget plot
]
table[row sep=crcr]{
0 0\\
0.050251256281407 8.47291256069435e-05\\
0.100502512562814 0.000171426700318091\\
0.150753768844221 0.000262230650566002\\
0.201005025125628 0.000359649859197237\\
0.251256281407035 0.000466840463977465\\
0.301507537688442 0.000588027315160636\\
0.351758793969849 0.000729201801993432\\
0.402010050251256 0.00089936446161716\\
0.452261306532663 0.00111291186669259\\
0.50251256281407 0.00139464863360482\\
0.552763819095477 0.00179157904733321\\
0.603015075376884 0.00240532542954613\\
0.653266331658292 0.0035046176884244\\
0.703517587939699 0.00610957754018507\\
0.753768844221106 0.0205951555332981\\
0.804020100502513 0.0154944060355748\\
0.85427135678392 0.00574988027544131\\
0.904522613065327 0.00352827712511654\\
0.954773869346734 0.00253325800537353\\
1.00502512562814 0.00196067139372629\\
1.05527638190955 0.00158251608550424\\
1.10552763819095 0.00130918048218943\\
1.15577889447236 0.00109810280169049\\
1.20603015075377 0.000926285975117229\\
1.25628140703518 0.000780003950370311\\
1.30653266331658 0.000650313916953344\\
1.35678391959799 0.000530848863821059\\
1.4070351758794 0.000416598574248649\\
1.4572864321608 0.000303139100426798\\
1.50753768844221 0.000186094537978807\\
1.55778894472362 6.18383419415211e-05\\
1.60804020100503 8.68018454913228e-05\\
1.65829145728643 0.000254368923825676\\
1.70854271356784 0.000466487184635957\\
1.75879396984925 0.000752781596709426\\
1.80904522613065 0.00117663008519087\\
1.85929648241206 0.00189617445474195\\
1.90954773869347 0.00344702972112371\\
1.95979899497487 0.00942397042124678\\
2.01005025125628 0.0168362419632013\\
2.06030150753769 0.0054170659252731\\
2.1105527638191 0.00335099863979438\\
2.1608040201005 0.00249030330929651\\
2.21105527638191 0.00200773848313003\\
2.26130653266332 0.0016732522650673\\
2.31155778894472 0.00166241296456817\\
2.36180904522613 0.00140739505399289\\
2.41206030150754 0.00126387371378598\\
2.46231155778894 0.00114892948697554\\
2.51256281407035 0.00109591313414833\\
2.56281407035176 0.00100639055246739\\
2.61306532663317 0.000960056517271349\\
2.66331658291457 0.000901441136864636\\
2.71356783919598 0.00085244920441624\\
2.76381909547739 0.000809306403618918\\
2.81407035175879 0.000770547574262178\\
2.8643216080402 0.00073526140247077\\
2.91457286432161 0.000702785363122477\\
2.96482412060302 0.000672601678806766\\
3.01507537688442 0.00064428596676906\\
3.06532663316583 0.000617475808565327\\
3.11557788944724 0.000591848451155461\\
3.16582914572864 0.000567102803961962\\
3.21608040201005 0.000542942824274522\\
3.26633165829146 0.000519059881557815\\
3.31658291457286 0.000495111372452065\\
3.36683417085427 0.000470691683313686\\
3.41708542713568 0.000445289041539451\\
3.46733668341709 0.000418216533440803\\
3.51758793969849 0.000388494455393907\\
3.5678391959799 0.000354636544110816\\
3.61809045226131 0.000314235267116494\\
3.66834170854271 0.000263107817103404\\
3.71859296482412 0.000193600369501145\\
3.76884422110553 9.80088783510344e-05\\
3.81909547738693 0.000177442222646053\\
3.86934673366834 0.000810868627646584\\
3.91959798994975 0.0030658217790152\\
3.96984924623116 0.00142734792670389\\
4.02010050251256 0.000979112046323456\\
4.07035175879397 0.00079990533819867\\
4.12060301507538 0.000702025334768754\\
4.17085427135678 0.000638974577681608\\
4.22110552763819 0.000594010842474871\\
4.2713567839196 0.000559659826306881\\
4.321608040201 0.000532084797426472\\
4.37185929648241 0.00050911211748462\\
4.42211055276382 0.00048941579969904\\
4.47236180904523 0.000472138521309363\\
4.52261306532663 0.000456698927156972\\
4.57286432160804 0.000442686423814611\\
4.62311557788945 0.000429800273565801\\
4.67336683417085 0.000417812508762043\\
4.72361809045226 0.000406544277406022\\
4.77386934673367 0.000395850028021059\\
4.82412060301507 0.000385606345963675\\
4.87437185929648 0.000375703498443608\\
4.92462311557789 0.000366038384701729\\
4.9748743718593 0.000356507870657419\\
5.0251256281407 0.000347001508782188\\
5.07537688442211 0.000337392393072673\\
5.12562814070352 0.000327524244719401\\
5.17587939698493 0.000317191421301311\\
5.22613065326633 0.000306105567828013\\
5.27638190954774 0.000293836068538603\\
5.32663316582915 0.000279696148652481\\
5.37688442211055 0.000262510604824166\\
5.42713567839196 0.000240097269396857\\
5.47738693467337 0.000208203889631297\\
5.52763819095477 0.000163762169567943\\
5.57788944723618 0.000168379644643909\\
5.62814070351759 0.00072744910668417\\
5.678391959799 0.00059569593063635\\
5.7286432160804 0.000466692089850495\\
5.77889447236181 0.000408965752522051\\
5.82914572864322 0.00037547575014339\\
5.87939698492462 0.000352250924855911\\
5.92964824120603 0.000333684599390006\\
5.97989949748744 0.000316398963476723\\
6.03015075376884 0.000296661033972585\\
6.08040201005025 0.000285152857295776\\
6.13065326633166 0.000352301222176855\\
6.18090452261307 0.000329725040838131\\
6.23115577889447 0.000314567258870589\\
6.28140703517588 0.000304473934706721\\
6.33165829145729 0.000296833299263603\\
6.38190954773869 0.000290681598646999\\
6.4321608040201 0.000285655662280102\\
6.48241206030151 0.00028168058296061\\
6.53266331658291 0.000278885743472419\\
6.58291457286432 0.000277579106351221\\
6.63316582914573 0.000278159953303173\\
6.68341708542714 0.000280890436361247\\
6.73366834170854 0.000285701388877899\\
6.78391959798995 0.00029229132630655\\
6.83417085427136 0.000300357156504478\\
6.88442211055276 0.000309705336339904\\
6.93467336683417 0.000320254538652958\\
6.98492462311558 0.000332011192479504\\
7.03517587939699 0.000345051134339095\\
7.08542713567839 0.000359511215071613\\
7.1356783919598 0.000375589399825807\\
7.18592964824121 0.000393553220219578\\
7.23618090452261 0.000413757533058456\\
7.28643216080402 0.000436673927318057\\
7.33668341708543 0.000462936826046714\\
7.38693467336683 0.000493415957638569\\
7.43718592964824 0.000529333125203184\\
7.48743718592965 0.000572457263468432\\
7.53768844221106 0.000625445397470036\\
7.58793969849246 0.000692472744096602\\
7.63819095477387 0.000780479863579221\\
7.68844221105528 0.000901862890804117\\
7.73869346733668 0.0010809522996099\\
7.78894472361809 0.0013720132673834\\
7.8391959798995 0.00191882358348616\\
7.8894472361809 0.00315468070240811\\
7.93969849246231 0.00442067183249578\\
7.98994974874372 0.00244805640358346\\
8.04020100502512 0.00142087114883711\\
8.09045226130653 0.00133433734430222\\
8.14070351758794 0.00144969780071239\\
8.19095477386935 0.0016979438674842\\
8.24120603015075 0.00206253393056072\\
8.29145728643216 0.00260127765152897\\
8.34170854271357 0.00348466934368592\\
8.39195979899498 0.00516247751956821\\
8.44221105527638 0.00888448494575379\\
8.49246231155779 0.011598267957882\\
8.5427135678392 0.00680692473477836\\
8.5929648241206 0.00426602356426945\\
8.64321608040201 0.00305126849920094\\
8.69346733668342 0.00236444756363223\\
8.74371859296482 0.0019271153701659\\
8.79396984924623 0.00162531712128483\\
8.84422110552764 0.00140484817189374\\
8.89447236180905 0.0012552040895826\\
8.94472361809045 0.00149750581925322\\
8.99497487437186 0.00183845311276686\\
9.04522613065327 0.00235269157237271\\
9.09547738693467 0.00320932589467372\\
9.14572864321608 0.00484802138937152\\
9.19597989949749 0.00812504076692991\\
9.24623115577889 0.00909269131953482\\
9.2964824120603 0.00562300972117576\\
9.34673366834171 0.00368258132231826\\
9.39698492462312 0.00270066625720826\\
9.44723618090452 0.00212787267941371\\
9.49748743718593 0.00175590672657301\\
9.54773869346734 0.00149901819455982\\
9.59798994974874 0.0013109875428844\\
9.64824120603015 0.00116274008888006\\
9.69849246231156 0.00104515266857214\\
9.74874371859296 0.000949734812893699\\
9.79899497487437 0.000870667262740779\\
9.84924623115578 0.000803994097642419\\
9.89949748743719 0.000746933194118946\\
9.94974874371859 0.000697463417188174\\
10 0.00065407096582687\\
};
\addlegendentry{full};
\addplot [
color=blue,
dashed,
%forget plot
]
table[row sep=crcr]{
0 5.62235188200359e-07\\
0.050251256281407 8.42572185756282e-05\\
0.100502512562814 0.000170480450315795\\
0.150753768844221 0.000260809325939465\\
0.201005025125628 0.000357751837579704\\
0.251256281407035 0.000464463472746298\\
0.301507537688442 0.000585168462803972\\
0.351758793969849 0.000725857579431886\\
0.402010050251256 0.000895530739503972\\
0.452261306532663 0.00110858390394274\\
0.50251256281407 0.00138982112880851\\
0.552763819095477 0.00178624633340377\\
0.603015075376884 0.00239948220603614\\
0.653266331658292 0.00349826243859415\\
0.703517587939699 0.00610273723902785\\
0.753768844221106 0.0205886454298733\\
0.804020100502513 0.0155016475329873\\
0.85427135678392 0.0057582831165014\\
0.904522613065327 0.00353732278413871\\
0.954773869346734 0.00254291325554639\\
1.00502512562814 0.00197093916810387\\
1.05527638190955 0.00159340831217741\\
1.10552763819095 0.00132071320068486\\
1.15577889447236 0.0011102949105492\\
1.20603015075377 0.000939158925436618\\
1.25628140703518 0.000793581773668511\\
1.30653266331658 0.000664623394537355\\
1.35678391959799 0.000545919715372755\\
1.4070351758794 0.000432463356027689\\
1.4572864321608 0.000319831305620753\\
1.50753768844221 0.000203631303747379\\
1.55778894472362 7.97662489873882e-05\\
1.60804020100503 6.84184602630897e-05\\
1.65829145728643 0.000234043042644332\\
1.70854271356784 0.000444971389414221\\
1.75879396984925 0.000730065272965368\\
1.80904522613065 0.001152673586562\\
1.85929648241206 0.00187102169627535\\
1.90954773869347 0.00342128404452945\\
1.95979899497487 0.00940568249022995\\
2.01005025125628 0.0168384368877423\\
2.06030150753769 0.00544904487999013\\
2.1105527638191 0.00338915576648934\\
2.1608040201005 0.00253537750546503\\
2.21105527638191 0.00206502184094699\\
2.26130653266332 0.00176488320739511\\
2.31155778894472 0.00155523406607882\\
2.36180904522613 0.00139951842876252\\
2.41206030150754 0.0012786088626333\\
2.46231155778894 0.00118151931318642\\
2.51256281407035 0.00110148480733349\\
2.56281407035176 0.00103410791609131\\
2.61306532663317 0.00097640349330253\\
2.66331658291457 0.000926271729499999\\
2.71356783919598 0.000882191007877103\\
2.76381909547739 0.000843030516813094\\
2.81407035175879 0.000807931441606295\\
2.8643216080402 0.000776229117985131\\
2.91457286432161 0.000747400551825639\\
2.96482412060302 0.000721028147583029\\
3.01507537688442 0.000696774082473273\\
3.06532663316583 0.000674361844647757\\
3.11557788944724 0.000653562697802479\\
3.16582914572864 0.000634185599901815\\
3.21608040201005 0.00061606958646874\\
3.26633165829146 0.000599077940494029\\
3.31658291457286 0.000583093676341748\\
3.36683417085427 0.000568016002889205\\
3.41708542713568 0.000553757525300093\\
3.46733668341709 0.000540242010172019\\
3.51758793969849 0.000527402584788814\\
3.5678391959799 0.000515180274024719\\
3.61809045226131 0.000503522802141696\\
3.66834170854271 0.000492383604029812\\
3.71859296482412 0.000481721003213972\\
3.76884422110553 0.000471497523463595\\
3.81909547738693 0.000461679307989418\\
3.86934673366834 0.00045223562561554\\
3.91959798994975 0.000443138447424492\\
3.96984924623116 0.000434362080504672\\
4.02010050251256 0.00042588284781342\\
4.07035175879397 0.000417678804969848\\
4.12060301507538 0.000409729486120565\\
4.17085427135678 0.000402015671965199\\
4.22110552763819 0.000394519173625492\\
4.2713567839196 0.000387222626321423\\
4.321608040201 0.000380109286767323\\
4.37185929648241 0.000373162827791004\\
4.42211055276382 0.000366367122828455\\
4.47236180904523 0.000359706011539316\\
4.52261306532663 0.000353163035617505\\
4.57286432160804 0.000346721130633066\\
4.62311557788945 0.000340362254949882\\
4.67336683417085 0.00033406692966113\\
4.72361809045226 0.000327813652868197\\
4.77386934673367 0.000321578135541388\\
4.82412060301507 0.000315332281432323\\
4.87437185929648 0.000309042794616118\\
4.92462311557789 0.000302669235853511\\
4.9748743718593 0.000296161246434019\\
5.0251256281407 0.000289454485182939\\
5.07537688442211 0.000282464524057944\\
5.12562814070352 0.000275077410728261\\
5.17587939698493 0.000267134616905041\\
5.22613065326633 0.000258408221001351\\
5.27638190954774 0.000248558614135746\\
5.32663316582915 0.000237060640357282\\
5.37688442211055 0.000223076863383378\\
5.42713567839196 0.000205290823919524\\
5.47738693467337 0.000182298199168905\\
5.52763819095477 0.000161015179083356\\
5.57788944723618 0.000205571469028415\\
5.62814070351759 0.000694523728051409\\
5.678391959799 0.000612400701209547\\
5.7286432160804 0.000456789484268351\\
5.77889447236181 0.000391187291202614\\
5.82914572864322 0.000355750394654144\\
5.87939698492462 0.00033316973141552\\
5.92964824120603 0.000317171041316662\\
5.97989949748744 0.000304991106833456\\
6.03015075376884 0.000295239386492714\\
6.08040201005025 0.000287149445731972\\
6.13065326633166 0.000280274272130792\\
6.18090452261307 0.000274349154351164\\
6.23115577889447 0.000269227610406652\\
6.28140703517588 0.000264854741858591\\
6.33165829145729 0.000261264216490585\\
6.38190954773869 0.000258591573798322\\
6.4321608040201 0.000257087020362441\\
6.48241206030151 0.000257077706735532\\
6.53266331658291 0.000258819195844313\\
6.58291457286432 0.000262320640550692\\
6.63316582914573 0.000267361522222019\\
6.68341708542714 0.000273667724947143\\
6.73366834170854 0.000281033462738149\\
6.78391959798995 0.000289343446020375\\
6.83417085427136 0.000298555439113916\\
6.88442211055276 0.000308681144794276\\
6.93467336683417 0.000319774461321044\\
6.98492462311558 0.000331926376600068\\
7.03517587939699 0.000345264743036499\\
7.08542713567839 0.000359958212069018\\
7.1356783919598 0.00037622453118319\\
7.18592964824121 0.000394344102311907\\
7.23618090452261 0.000414680601024338\\
7.28643216080402 0.000437711914502241\\
7.33668341708543 0.000464077100254105\\
7.38693467336683 0.00049464937811703\\
7.43718592964824 0.000530653233720833\\
7.48743718592965 0.000573859684352556\\
7.53768844221106 0.000626927333054486\\
7.58793969849246 0.000694032401277437\\
7.63819095477387 0.000782115438782112\\
7.68844221105528 0.000903569989712985\\
7.73869346733668 0.00108271563657299\\
7.78894472361809 0.00137377349621243\\
7.8391959798995 0.00192030258400583\\
7.8894472361809 0.0031542075094723\\
7.93969849246231 0.00441989683110427\\
7.98994974874372 0.00245271918276698\\
8.04020100502512 0.00142654773274653\\
8.09045226130653 0.00128981471965507\\
8.14070351758794 0.0014792905166031\\
8.19095477386935 0.00173257558945382\\
8.24120603015075 0.00208786460366602\\
8.29145728643216 0.00262046042552494\\
8.34170854271357 0.00349922948987084\\
8.39195979899498 0.00517141362174811\\
8.44221105527638 0.0088801800479025\\
8.49246231155779 0.0116011163239795\\
8.5427135678392 0.00681244903077354\\
8.5929648241206 0.00426584304696647\\
8.64321608040201 0.0030488416057791\\
8.69346733668342 0.00236113704707621\\
8.74371859296482 0.001923463669196\\
8.79396984924623 0.0016215657925212\\
8.84422110552764 0.00140111410323171\\
8.89447236180905 0.00126133253588733\\
8.94472361809045 0.00150463412245195\\
8.99497487437186 0.00184632415502861\\
9.04522613065327 0.00236016532536319\\
9.09547738693467 0.00321159911533734\\
9.14572864321608 0.00482537959670235\\
9.19597989949749 0.00808851757382532\\
9.24623115577889 0.00908151464110705\\
9.2964824120603 0.00559562384819605\\
9.34673366834171 0.00368998344546479\\
9.39698492462312 0.00271596743530809\\
9.44723618090452 0.00214472780086043\\
9.49748743718593 0.0017728475132726\\
9.54773869346734 0.00151234010247897\\
9.59798994974874 0.0013199155915633\\
9.64824120603015 0.00117201189225017\\
9.69849246231156 0.00105476804278517\\
9.74874371859296 0.000959518419024061\\
9.79899497487437 0.000880575202493076\\
9.84924623115578 0.000814053827745071\\
9.89949748743719 0.000757212311220123\\
9.94974874371859 0.000708060601049676\\
10 0.000665119661745239\\
};
\addlegendentry{unrestricted};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
%forget plot
]
table[row sep=crcr]{
0 4.91072377655743e-08\\
0.050251256281407 8.4724913883927e-05\\
0.100502512562814 0.000171418146077025\\
0.150753768844221 0.00026221748343176\\
0.201005025125628 0.00035963163208484\\
0.251256281407035 0.000466816493276629\\
0.301507537688442 0.000587996576549721\\
0.351758793969849 0.000729162747363016\\
0.402010050251256 0.000899314683322582\\
0.452261306532663 0.00111284744001234\\
0.50251256281407 0.00139456270772179\\
0.552763819095477 0.00179145843286081\\
0.603015075376884 0.00240514082277299\\
0.653266331658292 0.00350428566337843\\
0.703517587939699 0.00610873215273929\\
0.753768844221106 0.0205874776780479\\
0.804020100502513 0.0154983011058441\\
0.85427135678392 0.00575031160374351\\
0.904522613065327 0.00352840595132094\\
0.954773869346734 0.0025333092010455\\
1.00502512562814 0.00196069401481499\\
1.05527638190955 0.00158252620688353\\
1.10552763819095 0.00130918465011165\\
1.15577889447236 0.00109810406364176\\
1.20603015075377 0.00092628587907373\\
1.25628140703518 0.000780003328178921\\
1.30653266331658 0.000650313230095063\\
1.35678391959799 0.000530848370643058\\
1.4070351758794 0.000416598406756877\\
1.4572864321608 0.000303139331038351\\
1.50753768844221 0.000186095182171766\\
1.55778894472362 6.18392534245687e-05\\
1.60804020100503 8.68002211370337e-05\\
1.65829145728643 0.000254366934792518\\
1.70854271356784 0.000466484845502681\\
1.75879396984925 0.000752778938002901\\
1.80904522613065 0.00117662714683801\\
1.85929648241206 0.00189617127390492\\
1.90954773869347 0.00344702634841968\\
1.95979899497487 0.00942396714312471\\
2.01005025125628 0.0168362436783666\\
2.06030150753769 0.00541706921334811\\
2.1105527638191 0.00335100209686438\\
2.1608040201005 0.00249030677143519\\
2.21105527638191 0.0020077418285296\\
2.26130653266332 0.00167325505126166\\
2.31155778894472 0.0016624153589919\\
2.36180904522613 0.00140739828099026\\
2.41206030150754 0.00126387672528332\\
2.46231155778894 0.00114893186864193\\
2.51256281407035 0.00109591547482692\\
2.56281407035176 0.0010063920884687\\
2.61306532663317 0.000960058635165826\\
2.66331658291457 0.00090144310288659\\
2.71356783919598 0.000852450898688522\\
2.76381909547739 0.000809307807674142\\
2.81407035175879 0.000770548681665749\\
2.8643216080402 0.000735262211896393\\
2.91457286432161 0.000702785877242565\\
2.96482412060302 0.000672601904098205\\
3.01507537688442 0.000644285913518253\\
3.06532663316583 0.000617475490917147\\
3.11557788944724 0.000591847887162546\\
3.16582914572864 0.000567102015619\\
3.21608040201005 0.000542941837530656\\
3.26633165829146 0.00051905872630342\\
3.31658291457286 0.000495110082478004\\
3.36683417085427 0.000470690296243308\\
3.41708542713568 0.000445287598736828\\
3.46733668341709 0.000418215079903567\\
3.51758793969849 0.000388493039643963\\
3.5678391959799 0.000354635218088135\\
3.61809045226131 0.000314234085980484\\
3.66834170854271 0.000263106838126894\\
3.71859296482412 0.000193599643205762\\
3.76884422110553 9.80083418337889e-05\\
3.81909547738693 0.000177441522709245\\
3.86934673366834 0.000810866947874576\\
3.91959798994975 0.00306582183679688\\
3.96984924623116 0.00142734748366796\\
4.02010050251256 0.000979112480862787\\
4.07035175879397 0.000799906437881919\\
4.12060301507538 0.000702027005330639\\
4.17085427135678 0.000638976758501683\\
4.22110552763819 0.000594013473822396\\
4.2713567839196 0.000559662835816401\\
4.321608040201 0.000532088092987678\\
4.37185929648241 0.000509115583008308\\
4.42211055276382 0.000489419292967636\\
4.47236180904523 0.00047214187424648\\
4.52261306532663 0.000456701949637338\\
4.57286432160804 0.00044268891302496\\
4.62311557788945 0.000429802032194565\\
4.67336683417085 0.000417813377258547\\
4.72361809045226 0.00040654418869593\\
4.77386934673367 0.000395849098217042\\
4.82412060301507 0.000385605023214353\\
4.87437185929648 0.000375702806733658\\
4.92462311557789 0.000366040325014715\\
4.9748743718593 0.000356516087771346\\
5.0251256281407 0.000347022416617633\\
5.07537688442211 0.000337437113213264\\
5.12562814070352 0.000327612033996974\\
5.17587939698493 0.000317355932243422\\
5.22613065326633 0.000306406748817861\\
5.27638190954774 0.000294383913429947\\
5.32663316582915 0.00028070094860031\\
5.37688442211055 0.00026439469939822\\
5.42713567839196 0.000243771302306692\\
5.47738693467337 0.000215681715471463\\
5.52763819095477 0.000175575126731688\\
5.57788944723618 0.000153626228791575\\
5.62814070351759 0.00036735175195919\\
5.678391959799 0.000822691013398105\\
5.7286432160804 0.000572121394471389\\
5.77889447236181 0.000469027687662885\\
5.82914572864322 0.000418590062314949\\
5.87939698492462 0.000388231402728\\
5.92964824120603 0.000367449537948807\\
5.97989949748744 0.000351969731443937\\
6.03015075376884 0.000339746760864703\\
6.08040201005025 0.000329686120549266\\
6.13065326633166 0.000321153804852326\\
6.18090452261307 0.000313762156768848\\
6.23115577889447 0.000307267198287073\\
6.28140703517588 0.000301516571646363\\
6.33165829145729 0.000296423258060491\\
6.38190954773869 0.000291954514997812\\
6.4321608040201 0.00028813184907937\\
6.48241206030151 0.00028504057606166\\
6.53266331658291 0.000282846313329237\\
6.58291457286432 0.000281805869557445\\
6.63316582914573 0.000282237849412447\\
6.68341708542714 0.000284415157985038\\
6.73366834170854 0.000288446721259479\\
6.78391959798995 0.000295517254160602\\
6.83417085427136 0.000306008907338829\\
6.88442211055276 0.000317302369413767\\
6.93467336683417 0.000329390085122317\\
6.98492462311558 0.000342350051983372\\
7.03517587939699 0.000356278440082283\\
7.08542713567839 0.000371287584688631\\
7.1356783919598 0.00038750807001683\\
7.18592964824121 0.00040509207088358\\
7.23618090452261 0.000424217700988928\\
7.28643216080402 0.000445094508704905\\
7.33668341708543 0.000467970405898959\\
7.38693467336683 0.0004931404340923\\
7.43718592964824 0.000520957912156421\\
7.48743718592965 0.000551848693066996\\
7.53768844221106 0.000586329510478158\\
7.58793969849246 0.000625031777017652\\
7.63819095477387 0.000668732886136781\\
7.68844221105528 0.000718398769106262\\
7.73869346733668 0.000775247372911252\\
7.78894472361809 0.000840870582662181\\
7.8391959798995 0.000917630089285992\\
7.8894472361809 0.00101100221065799\\
7.93969849246231 0.00113730329608176\\
7.98994974874372 0.0013132205995952\\
8.04020100502512 0.00155985129297575\\
8.09045226130653 0.00192460372261546\\
8.14070351758794 0.00251299278448426\\
8.19095477386935 0.00359537137033034\\
8.24120603015075 0.00595333475870621\\
8.29145728643216 0.00905501033980913\\
8.34170854271357 0.00571045815602234\\
8.39195979899498 0.00342882229570976\\
8.44221105527638 0.00237831317265132\\
8.49246231155779 0.00180490344000017\\
8.5427135678392 0.00145162859993438\\
8.5929648241206 0.00122907098966891\\
8.64321608040201 0.00109492573877846\\
8.69346733668342 0.000992873765267651\\
8.74371859296482 0.0009073334096026\\
8.79396984924623 0.000834225943976214\\
8.84422110552764 0.000771158994403066\\
8.89447236180905 0.000716345984089026\\
8.94472361809045 0.00066837879506661\\
8.99497487437186 0.000626130784227163\\
9.04522613065327 0.000588694040770108\\
9.09547738693467 0.00055533259251911\\
9.14572864321608 0.00052544625885383\\
9.19597989949749 0.000498542536873769\\
9.24623115577889 0.000474214705654668\\
9.2964824120603 0.00045212474659704\\
9.34673366834171 0.000431989982909682\\
9.39698492462312 0.000413572586694615\\
9.44723618090452 0.000396671298317267\\
9.49748743718593 0.000381114856489253\\
9.54773869346734 0.000366756756007673\\
9.59798994974874 0.000353471040510273\\
9.64824120603015 0.000341148906206417\\
9.69849246231156 0.000329695944493269\\
9.74874371859296 0.000319029890736599\\
9.79899497487437 0.000309078776417922\\
9.84924623115578 0.000299779404709088\\
9.89949748743719 0.000291076087155232\\
9.94974874371859 0.000282919592971862\\
10 0.000275266273772607\\
};
\addlegendentry{restricted};
\end{axis}
\end{tikzpicture}%
